Contributions to the Nearby Stars (NStars) Project: Spectroscopy of Stars Earlier than M0 within 40 parsecs: The Southern Sample

We are obtaining spectra, spectral types and basic physical parameters for the nearly 3600 dwarf and giant stars earlier than M0 in the Hipparcos catalog within 40pc of the Sun. Here we report on results for 1676 stars in the southern hemisphere observed at Cerro Tololo Interamerican Observatory and Steward Observatory. These results include new, precise, homogeneous spectral types, basic physical parameters (including the effective temperature, surface gravity, and metallicity, [M/H]) and measures of the chromospheric activity of our program stars. We include notes on astrophysically interesting stars in this sample, the metallicity distribution of the solar neighborhood and a table of solar analogues. We also demonstrate that the bimodal nature of the distribution of the chromospheric activity parameter log R'HK depends strongly on the metallicity, and we explore the nature of the ``low-metallicity'' chromospherically active K-type dwarfs.

==> tab2.tex <==
\begin{deluxetable}{rrlccrcrccrccl}
\rotate
\tablewidth{557pt}
\tablenum{2}
\tabletypesize{\scriptsize}
\tablecaption{Spectral Types, Basic Physical Parameters and Chromospheric Indices}
\tablehead{\colhead{HIP} & \colhead{HD/DM} & \colhead{SpT} & \colhead{N1} &
  \colhead{$T_{\rm eff}$} & \colhead{$\log g$} & \colhead{$\xi_t$} &
  \colhead{$[M/H]$} & \colhead{N2} & \colhead{S$_{MW}$} &
  \colhead{$\log(R^{\prime}_{\rm HK})$} & \colhead{AC} & \colhead{N3}  & \colhead{Obs}} 
\startdata
    57 & 224789\phantom{AB}     & K1 V                     & \nodata &    4999 &    4.48 &     1.0 &   -0.17 & \nodata &   0.377 &  -4.568 &       A & \nodata & CTIO \\ 
   194 & 225003\phantom{AB}     & F1 V                     & \nodata &    7043 &    4.07 &     2.0 &   -0.12 & \nodata & \nodata & \nodata & \nodata & \nodata & CTIO \\   
   296 & 225118\phantom{AB}     & G8.5 V                   & \nodata &   5420  &    4.43 &     1.0 &    0.14 & \nodata &   0.325 &  -4.570 &       A & \nodata &    SO \\
   436 & 55\phantom{AB}         & K4.5 V                   & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   0.338 &  -4.901 &       I & \nodata &  CTIO \\
   522 & 142\phantom{AB}        & F7 V                     & \nodata &    6257 &    3.99 &     2.7 &   -0.18 & \nodata &   0.171 &  -4.853 &       I & \nodata &  CTIO \\
   560 & 203\phantom{AB}        & F3 Vn                    & \nodata &   6715  &    3.85 &     1.1 &   -0.19 &    *    & \nodata & \nodata & \nodata & \nodata & SO \\    
   616 & 283\phantom{AB}        & G9.5 V                   & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   0.162 &  -5.029 &       I & \nodata &    SO \\
   669 & 361\phantom{AB}        & G1 V                     & \nodata &    5837 &    4.47 &     1.0 &   -0.10 & \nodata &   0.188 &  -4.834 &       I & \nodata &    SO \\
   738 & \nodata\phantom{AB}    & M0 V                     & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & SO \\   
   910 & 693\phantom{AB}        & F8 V Fe$-$0.8 CH-0.5     & \nodata &    6255 &    4.18 &     1.0 &   -0.31 & \nodata &   0.180 &  -4.788 &       I & \nodata &    SO \\
   934 & 750\phantom{AB}        & K1 V                     & \nodata &    5079 &    4.58 &     1.0 &   -0.24 & \nodata &   0.338 &  -4.657 &       A & \nodata &  CTIO \\
   948 & \nodata\phantom{AB}    & K5 V                     & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   0.205 &  -5.115 &      VI & \nodata &  CTIO \\
   950 & 739\phantom{AB}        & F5 V                     & \nodata &    6548 &    4.30 &     2.0 &   -0.05 & \nodata &   0.192 &  -4.715 &       A & \nodata &    SO \\
  1031 & 870\phantom{AB}        & K0 V                     & \nodata &   5273  &    4.47 &     1.0 &   -0.16 & \nodata &   0.214 &  -4.824 &       I & \nodata &  CTIO \\
  1044 & \nodata\phantom{AB}    & K6 V (k)                 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   0.896 &  -4.840 &       I & \nodata &  CTIO \\
  1083 & \nodata\phantom{AB}    & M0.5 V                   & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   SO \\ 
  1085 & 924\phantom{AB}        & K2+ V (k)                & \nodata &    4946 &    4.60 &     1.0 &   -0.12 & \nodata &   0.580 &  -4.417 &       A & \nodata &  CTIO \\
  1292 & 1237\phantom{AB}       & G8.5 V (k)               & \nodata &    5336 &    4.42 &     1.0 &   -0.04 & \nodata &   0.354 &  -4.496 &       A & \nodata &  CTIO \\
  1349 & 1273\phantom{AB}       & G5 V Fe-1.2 CH-0.9       & \nodata &    5693 &    4.53 &     1.0 &   -0.49 & \nodata &   0.201 &  -4.802 &       I & \nodata &  CTIO \\
  1382 & 1320\phantom{AB}       & G2 V                     & \nodata &    5731 &    4.54 &     1.0 &   -0.23 & \nodata &   0.205 &  -4.779 &       I & \nodata &  CTIO \\
  1444 & 1388\phantom{AB}       & G0 V                     & \nodata &    5927 &    4.36 &     1.0 &   -0.01 & \nodata &   0.158 &  -4.985 &       I & \nodata &    SO \\
  1546 & \nodata\phantom{AB}    & M0.5 V                   & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & SO \\   
  1599 & 1581\phantom{AB}       & F9.5 V                   & \nodata &    5991 &    4.41 &     1.0 &   -0.23 & \nodata &   0.177 &  -4.855 &       I & \nodata &  CTIO \\
  1608 & \nodata\phantom{AB}    & M1+ V (k)                & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & SO \\   
  1768 & 1815\phantom{AB}       & K2 V (k)                 & \nodata &    4907 &    4.65 &     1.0 &   -0.37 & \nodata &   0.350 &  -4.639 &       A & \nodata &    SO \\
  1803 & 1835\phantom{AB}       & G5 V CH-0.5              & \nodata &    5756 &    4.40 &     1.0 &    0.13 & \nodata &   0.299 &  -4.527 &       A & \nodata &    SO \\
  1837 & 1910\phantom{AB}       & K4 V (k)                 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   0.883 &  -4.457 &       A & \nodata &   SO \\ 
  1936 & 2025\phantom{AB}       & K3 V                     & \nodata &    4761 &    4.62 &     1.0 &   -0.32 & \nodata &   0.219 &  -4.933 &       I & \nodata &    SO \\
  1954 & 2071\phantom{AB}       & G2 V                     & \nodata &    5709 &    4.55 &     1.0 &   -0.10 & \nodata &   0.173 &  -4.933 &       I & \nodata &  CTIO \\
  1955 & 2070\phantom{AB}       & G0 V                     & \nodata &    5930 &    4.26 &     1.0 &   -0.16 & \nodata &   0.166 &  -4.931 &       I & \nodata &  CTIO \\
  2021 & 2151\phantom{AB}       & G0 V                     & \nodata &    5784 &    4.04 &     1.0 &   -0.23 & \nodata &   0.155 &  -5.006 &       I & \nodata &  CTIO \\
  2072 & 2262\phantom{AB}       & A5 IVn                   & \nodata &    7922 &    3.97 &     2.0 &   -0.07 & \nodata & \nodata & \nodata & \nodata & \nodata &  CTIO \\
  2081 & 2261\phantom{AB}       & K0.5 IIIb                & \nodata &    4436 &    2.53 &     1.0 &   -0.73 &    K    & \nodata & \nodata & \nodata & \nodata & CTIO \\   
  2235 & 2454\phantom{AB}       & F5 V Sr                  &    *    &    6516 &    4.20 &     2.1 &   -0.26 & \nodata &   0.285 &  -4.427 &       A & \nodata &  CTIO \\
  2237 & 2475\phantom{AB}       & F9 V Fe+0.5              & \nodata &    5897 &    4.24 &     1.0 &    0.02 & \nodata &   0.245 &  -4.609 &       A & \nodata &    SO \\
  2247 & -17 63\phantom{AB}     & K4 V (k)                 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   0.484 & \nodata & \nodata & \nodata &    SO \\
  2663 & 3074A\phantom{B}       & F9$-$ V                  & \nodata &  5851   &    4.14 &     1.0 &   -0.06 & \nodata &   0.165 &  -4.951 &       I & \nodata &    SO \\
  2663 & 3074B\phantom{A}       & K0 V                     & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   SO \\ 
  2711 & 3158\phantom{AB}       & F6 V                     & \nodata &    6428 &    4.20 &     2.0 &   -0.26 & \nodata &   0.214 &  -4.635 &       A & \nodata &  CTIO \\
  2743 & 3222\phantom{AB}       & K2 V                     & \nodata &    4928 &    4.55 &     1.0 &   -0.51 & \nodata &   0.154 &  -5.082 &       I & \nodata &  CTIO \\
  2790 & 3277\phantom{AB}       & G8 V                     & \nodata &    5490 &    4.44 &     1.0 &   -0.12 & \nodata &   0.181 &  -4.919 &       I & \nodata &  CTIO \\
  2802 & 3302\phantom{AB}       & F5 V+                    & \nodata &    6503 &    4.03 &     2.1 &   -0.13 & \nodata &   0.297 &  -4.407 &       A & \nodata &  CTIO \\
  2941 & 3443\phantom{AB}       & G7 V                     & \nodata &    5480 &    4.28 &     1.0 &   -0.14 & \nodata &   0.170 &  -4.961 &       I & \nodata &    SO \\
  3053 & 4152\phantom{AB}       & G9 V                     & \nodata &    5376 &    4.25 &     1.0 &   -0.09 & \nodata &   0.291 &  -4.608 &       A & \nodata &  CTIO \\
  3170 & 3823\phantom{AB}       & G0 V Fe-0.9 CH-0.4       & \nodata &    6001 &    4.19 &     1.0 &   -0.35 & \nodata &   0.173 &  -4.868 &       I & \nodata &  CTIO \\
  3185 & 3795\phantom{AB}       & K0 V Fe-1.5 CH-1.3       & \nodata &    5394 &    3.89 &     1.0 &   -0.46 & \nodata &   0.134 &  -5.193 &      VI & \nodata &    SO \\
  3236 & 3861\phantom{AB}       & F8 V                     & \nodata &    6264 &    4.30 &     1.0 &    0.04 & \nodata &   0.212 &  -4.680 &       A & \nodata &  CTIO \\
  3249 & -13 116\phantom{AB}    & K7- V k                  & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   1.978 &  -4.512 &       A & \nodata &    SO \\
  3261 & \nodata\phantom{AB}    & K9 V                     & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   1.232 &  -4.882 &       I & \nodata & SO \\   
  3337 & 4082\phantom{AB}       & K1 V                     & \nodata &   5065  &    4.50 &     1.0 &   -0.16 & \nodata &   0.172 & \nodata & \nodata & \nodata & CTIO \\ 
  3340 & 4083\phantom{AB}       & G9 IV-V                  & \nodata &   5331  &    4.66 &     1.0 &   -0.12 & \nodata &   0.170 & \nodata & \nodata & \nodata & CTIO \\ 
  3419 & 4128\phantom{AB}       & G9 II-III                & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   0.145 & \nodata & \nodata & \nodata & SO \\   
  3479 & 4208\phantom{AB}       & G7 V Fe-1 CH-0.5         & \nodata &    5683 &    4.53 &     1.0 &   -0.23 & \nodata &   0.173 &  -4.924 &       I & \nodata &    SO \\
  3497 & 4308\phantom{AB}       & G6 V Fe-0.9              & \nodata &   5746  &    4.47 &     1.0 &   -0.34 & \nodata &   0.188 &  -4.853 &       I & \nodata & CTIO \\ 
  3505 & 4247\phantom{AB}       & F3 V Fe$-$1              & \nodata &    6903 &    4.13 &     2.0 &   -0.37 &    *    & \nodata & \nodata & \nodata & \nodata &  SO \\  
  3559 & 4307\phantom{AB}       & G0 V                     & \nodata &    5784 &    4.11 &     1.0 &   -0.40 & \nodata &   0.147 &  -5.061 &       I & \nodata &    SO \\
  3578 & 4392\phantom{AB}       & G4 V                     & \nodata &    5735 &    4.44 &     1.0 &    0.08 & \nodata &   0.170 &  -4.951 &       I & \nodata &  CTIO \\
  3583 & 4391\phantom{AB}       & G5 V Fe-0.8              & \nodata &    5772 &    4.50 &     1.0 &   -0.22 & \nodata &   0.236 &  -4.669 &       A & \nodata &  CTIO \\
  3588 & 4378AB                 & K6 V (k)                 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   0.940 &  -4.739 &       A & \nodata &  CTIO \\
  3765 & 4628\phantom{AB}       & K2.5 V                   & \nodata &   4916  &    4.60 &     1.0 &   -0.34 & \nodata &   0.182 &  -4.987 &       I & \nodata &  CTIO \\
  3850 & 4747\phantom{AB}       & G9 V                     & \nodata &    5354 &    4.55 &     1.0 &   -0.16 & \nodata &   0.210 &  -4.829 &       I & \nodata &    SO \\
  3879 & 4838\phantom{AB}       & K4.5 V (k)               & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   1.197 &  -4.470 &       A & \nodata &  CTIO \\
  3961 & 5028\phantom{AB}       & F6 V Fe-0.4              & \nodata &    6472 &    4.31 &     2.0 &   -0.36 & \nodata &   0.448 &  -4.165 &      VA &    *    &  CTIO \\
  4022 & 4967\phantom{AB}       & K7- V k                  & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   1.357 &  -4.628 &       A & \nodata &    SO \\
  4024 & 4972\phantom{AB}       & K3.5 IV-V                & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   0.388 &  -4.854 &       I & \nodata &  SO \\  
  4148 & 5133\phantom{AB}       & K2.5 V (k)               & \nodata &    4822 &    4.55 &     1.0 &   -0.21 & \nodata &   0.313 &  -4.751 &       I & \nodata &    SO \\
  4189 &    A\phantom{B}        & M1- V                    & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & CTIO \\ 
  4189 &    B\phantom{B}        & M2+ V                    & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & CTIO \\ 
  4353 & 5425\phantom{AB}       & K4.5 V (k)               & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   0.574 &  -4.791 &       I & \nodata &    SO \\
  4473 & 5633\phantom{AB}       & K6.5 V (k)               & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   1.077 &  -4.744 &       A & \nodata &  CTIO \\
  4569 & \nodata\phantom{AB}    & M3 V                     & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & SO \\   
  4691 & \nodata\phantom{AB}    & K4.5 V                   & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   0.473 &  -4.796 &       I & \nodata &   SO \\ 
  4855 & 6156\phantom{AB}       & G9 V                     &    *    &    5144 &    4.42 &     1.0 &   -0.17 & \nodata &   0.287 &  -4.657 &       A & \nodata &    SO \\
  4855 & 6156B\phantom{A}       & K0 V + K5 V              & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   0.343 & \nodata & \nodata & \nodata &    SO \\
  5027 & 6378\phantom{AB}       & K5+ V (k)                & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   0.835 &  -4.676 &       A & \nodata &    SO \\
  5224 & 6673\phantom{AB}       & K2.5 V                   & \nodata &    4838 &    4.62 &     1.0 &   -0.31 & \nodata &   0.214 &  -4.935 &       I & \nodata &  CTIO \\
  5260 & \nodata\phantom{AB}    & K7 V (k)                 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   1.938 &  -4.643 &       A & \nodata &  CTIO \\
  5280 & 6735\phantom{AB}       & F9 V                     & \nodata &    6042 &    4.39 &     1.0 &   -0.21 & \nodata &   0.188 &  -4.799 &       I & \nodata &  CTIO \\
  5346 & 6763\phantom{AB}       & F2 V                     & \nodata &   6893  &    3.85 &     1.6 &   -0.18 & \nodata & \nodata & \nodata & \nodata & \nodata &  CTIO \\
  5364 & 6805\phantom{AB}       & K1 III                   & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   0.154 & \nodata & \nodata & \nodata &  SO \\  
  5373 & 6838\phantom{AB}       & K0$-$ V (k)              & \nodata &    5149 &    4.57 &     1.0 &   -0.13 & \nodata &   0.578 &  -4.333 &       A & \nodata &    SO \\
  5496 & \nodata\phantom{AB}    & M2.5 V                   & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & CTIO \\   
  5529 & 7199\phantom{AB}       & K1 IV                    & \nodata &    5003 &    4.28 &     1.0 &    0.29 & \nodata &   0.179 &  -4.982 &       I & \nodata &  CTIO \\
  5663 & 7279\phantom{AB}       & K6 V (k)                 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   1.181 &  -4.656 &       A & \nodata &    SO \\
  5806 & 7449\phantom{AB}       & F9.5 V                   & \nodata &    6004 &    4.46 &     1.0 &   -0.26 & \nodata &   0.190 &  -4.790 &       I & \nodata &  CTIO \\
  5842 & 7693\phantom{AB}       & K2+ V (k)                & \nodata &    4799 &    4.29 &     1.0 &    0.06 & \nodata &   0.530 &  -4.580 &       A & \nodata &  CTIO \\
  5862 & 7570\phantom{AB}       & F9 V Fe+0.4              & \nodata &    6069 &    4.30 &     1.0 &    0.02 & \nodata &   0.177 &  -4.861 &       I & \nodata &  CTIO \\
  5896 & 7788\phantom{AB}       & F5 V                     & \nodata &    6505 &    3.97 &     2.5 &   -0.07 & \nodata &   0.341 &  -4.335 &       A & \nodata &  CTIO \\
  5896 & 7788B\phantom{A}       & K1 V                     & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   0.468 & \nodata & \nodata & \nodata &  CTIO \\
  5938 & 7661\phantom{AB}       & G9 V (k)                 & \nodata &    5350 &    4.45 &     1.0 &   -0.10 & \nodata &   0.378 &  -4.459 &       A & \nodata &    SO \\
  6005 & \nodata\phantom{AB}    & M2.5 V                   & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & SO \\     
  6037 & 7808\phantom{AB}       & K4 V                     & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   0.214 &  -5.019 &       I & \nodata &    SO \\
  6177 & 8049\phantom{AB}       & K2 V (k)                 & \nodata &    4941 &    4.52 &     1.0 &   -0.19 & \nodata &   0.769 &  -4.246 &       A & \nodata &  CTIO \\
  6206 & 8076\phantom{AB}       & G1 V                     & \nodata &    5834 &    4.42 &     1.0 &   -0.10 & \nodata &   0.231 &  -4.672 &       A & \nodata &  CTIO \\
  6273 & 8129\phantom{AB}       & G7 V                     & \nodata &    5507 &    4.50 &     1.0 &   -0.21 & \nodata &   0.178 &  -4.915 &       I & \nodata &    SO \\
  6276 & -12 243\phantom{AB}    & G9 V (k)                 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   0.513 & \nodata & \nodata & \nodata &    SO \\
  6351 & \nodata\phantom{AB}    & M0 V (k)                 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   0.884 &  -4.954 &       I & \nodata &  CTIO \\
  6390 & 8326\phantom{AB}       & K3- V                    & \nodata &    4805 &    4.50 &     1.0 &    0.04 & \nodata &   0.302 &  -4.805 &       I & \nodata &    SO \\
  6414 & \nodata\phantom{AB}    & K6.5 V (k)               & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   1.274 &  -4.655 &       A & \nodata &  CTIO \\
  6455 & 8406\phantom{AB}       & G3 V                     & \nodata &    5752 &    4.52 &     1.0 &   -0.03 & \nodata &   0.195 &  -4.822 &       I & \nodata &    SO \\
  6456 & 8389\phantom{AB}       & K0 V CN+2                & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   0.178 &  -5.013 &       I & \nodata &   SO \\ 
  6567 & \nodata\phantom{AB}    & M0.5 V                   & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & CTIO \\   
  6626 & \nodata\phantom{AB}    & K7 V (k)                 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   1.826 &  -4.697 &       A & \nodata &  CTIO \\
  6693 & 8821\phantom{AB}       & G8 V Fe+0.6              & \nodata &    5344 &    4.33 &     1.0 &   -0.13 & \nodata &   0.224 &  -4.774 &       I & \nodata &  CTIO \\
  6748 & 8829\phantom{AB}       & F0.5 V                   & \nodata &    7089 &    3.91 &     2.0 &   -0.21 & \nodata & \nodata & \nodata & \nodata & \nodata & SO \\   
  6856 & 9054\phantom{AB}       & K2+ V k                  & \nodata &    4720 &    4.61 &     1.0 &   -0.66 & \nodata &   0.911 &  -4.263 &       A & \nodata &  CTIO \\
  7018 & 9246\phantom{AB}       & K2.5 V                   & \nodata &    5007 &    4.67 &     1.0 &   -0.58 & \nodata &   0.219 &  -4.864 &       I & \nodata &    SO \\
  7058 & \nodata\phantom{AB}    & K5- V                    & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   0.485 &  -4.881 &       I & \nodata &  CTIO \\
  7170 & \nodata\phantom{AB}    & M1.5 V (k)               & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & SO \\   
  7228 & \nodata\phantom{AB}    & K5$-$ V                  & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   0.556 &  -4.821 &       I & \nodata &    SO \\
  7235 & 9540\phantom{AB}       & G8.5 V                   & \nodata &    5428 &    4.52 &     1.0 &   -0.05 & \nodata &   0.228 &  -4.774 &       I & \nodata &    SO \\
  7254 & 9619\phantom{AB}       & K0.5 V+                  & \nodata &    5188 &    4.26 &     1.0 &    0.01 & \nodata &   0.241 &  -4.768 &       I & \nodata &  CTIO \\
  7276 & 9562\phantom{AB}       & G1 V                     & \nodata &    5830 &    4.00 &     1.0 &    0.10 & \nodata &   0.139 &  -5.147 &      VI & \nodata &  CTIO \\
  7357 & 9670\phantom{AB}       & F9 V Fe-0.5              & \nodata &    6160 &    4.31 &     1.0 &   -0.25 & \nodata &   0.177 &  -4.831 &       I & \nodata &  CTIO \\
  7372 & 9770\phantom{AB}       & K2 V (k)                 & \nodata &    4733 &    4.24 &     1.0 &   -0.85 & \nodata &   0.662 &  -4.354 &       A & \nodata &    SO \\
  7396 & 9796\phantom{AB}       & K0$-$ V                  & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   0.190 &  -4.906 &       I & \nodata &    SO \\
  7404 & 9782\phantom{AB}       & F9 V                     & \nodata &    5995 &    4.39 &     1.0 &   -0.03 & \nodata &   0.168 &  -4.913 &       I & \nodata &    SO \\
  7443 & 9895\phantom{AB}       & F5 V Fe-0.7              & \nodata &    6588 &    4.25 &     2.0 &   -0.27 & \nodata &   0.328 &  -4.317 &       A & \nodata &  CTIO \\
  7539 & 10002\phantom{AB}      & G9 V                     & \nodata &    5319 &    4.39 &     1.0 &    0.26 & \nodata &   0.151 &  -5.091 &       I & \nodata &    SO \\
  7580 & 10009\phantom{AB}      & F8.5 V Fe-0.5            & \nodata &    6162 &    4.14 &     1.0 &  -0.18  & \nodata &   0.199 &  -4.729 &      A  & \nodata & CTIO/SO \\
  7599 & 10180\phantom{AB}      & G1 V                     & \nodata &    5793 &    4.31 &     1.0 &   -0.15 & \nodata &   0.182 &  -4.866 &       I & \nodata &  CTIO \\
  7601 & 10800\phantom{AB}      & G0+ V                    & \nodata &    5782 &    4.13 &     1.0 &   -0.11 & \nodata &   0.252 &  -4.611 &       A & \nodata &  CTIO \\
  7687 & 10166\phantom{AB}      & G9 V                     & \nodata &    5500 &    4.81 &     1.0 &    0.07 & \nodata &   0.197 &  -4.883 &       I & \nodata &    SO \\
  7751 & 10360\phantom{AB}      & K2 V                     & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   0.211 &  -4.899 &       I & \nodata &  CTIO \\
  7751 & 10361\phantom{AB}      & K2 V                     & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   0.225 &  -4.839 &       I & \nodata &  CTIO \\
  7776 & \nodata\phantom{AB}    & M1 V k                   & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & SO \\   
  7822 & 10370\phantom{AB}      & G5 V                     & \nodata &    5612 &    4.48 &     1.0 &   -0.03 & \nodata &   0.170 &  -4.961 &       I & \nodata &    SO \\
  7829 & \nodata\phantom{AB}    & K6 V (k)                 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   0.915 &  -4.685 &       A & \nodata &  CTIO \\
  7916 & 10453\phantom{AB}      & F6 V Fe-1 CH-0.5         & \nodata &    6457 &    4.04 &     1.4 &   -0.34 & \nodata &   0.271 &  -4.454 &       A & \nodata &    SO \\
  7978 & 10647\phantom{AB}      & F9 V                     & \nodata &    6126 &    4.38 &     1.0 &   -0.09 & \nodata &   0.217 &  -4.675 &       A & \nodata &  CTIO \\
  7981 & 10476\phantom{AB}      & K1 V                     & \nodata &    5155 &    4.48 &     1.0 &    0.03 & \nodata &   0.151 &  -5.092 &       I & \nodata &  CTIO \\
  8008 & \nodata\phantom{AB}    & M0.5+ V                  & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & CTIO \\   
  8039 & 10611\phantom{AB}      & K0$-$ V (k)              & \nodata &    5151 &    4.49 &     1.0 &    0.06 & \nodata &   0.459 &  -4.457 &       A & \nodata &    SO \\
  8102 & 10700\phantom{AB}      & G8.5 V                   & \nodata &    5358 &    4.57 &     1.0 &   -0.40 & \nodata &   0.152 &  -5.065 &      I  & \nodata & CTIO/SO \\
  8195 & \nodata\phantom{AB}    & M0 V k                   & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   2.235 &  -4.595 &       A & \nodata &  CTIO \\
  8209 & 10830\phantom{AB}      & F2 V                     & \nodata &    6740 &    3.83 &     2.0 &   -0.23 & \nodata & \nodata & \nodata & \nodata & \nodata & SO \\   
  8224 & \nodata\phantom{AB}    & K5 V                     & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   0.595 &  -4.727 &       A & \nodata &  CTIO \\
  8346 & 11020\phantom{AB}      & G9 V                     & \nodata &    5250 &    4.68 &     1.0 &   -0.27 & \nodata &   0.147 &  -5.105 &      VI & \nodata &    SO \\
  8361 & -13 321\phantom{AB}    & K4 V (k)                 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   0.505 &  -4.815 &       I & \nodata &    SO \\
  8453 & \nodata\phantom{AB}    & K7 V (k)                 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   1.305 &  -4.677 &       A & \nodata &  CTIO \\
  8514 & 11262\phantom{AB}      & F9 V Fe-0.5              & \nodata &    6175 &    4.35 &     1.0 &   -0.33 & \nodata &   0.244 &  -4.571 &       A & \nodata &  CTIO \\
  8701 & 12110\phantom{AB}      & K2 V                     & \nodata &    4979 &    4.63 &     1.0 &   -0.38 & \nodata &   0.241 &  -4.834 &       I & \nodata &  CTIO \\
  8768 & 11507\phantom{AB}      & K9 V k                   & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   2.232 &  -4.610 &       A & \nodata &    SO \\
  8881 & 11683\phantom{AB}      & K2.5 V (k)               & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   0.435 &  -4.530 &       A & \nodata &    SO \\
  8987 & 11938\phantom{AB}      & K4 V (k)                 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   0.935 &  -4.513 &       A & \nodata &  CTIO \\
  9007 & 11937\phantom{AB}      & G9 IV                    & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   0.170 &  -5.011 &       I & \nodata &  CTIO \\
  9044 & 12058\phantom{AB}      & K4.5 V (k)               & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   1.089 &  -4.478 &       A & \nodata &  CTIO \\
  9085 & 12042\phantom{AB}      & F8.5 Fe-0.7              & \nodata &    6273 &    4.25 &     2.0 &   -0.41 & \nodata &   0.205 &  -4.681 &       A & \nodata &  CTIO \\
  9094 & 11964\phantom{AB}      & G9 V CN+1                & \nodata &    5224 &    3.88 &     1.0 &    0.10 & \nodata &   0.130 &  -5.209 &      VI & \nodata &    SO \\
  9187 & \nodata\phantom{AB}    & K6+ V (k)                & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   1.579 &  -4.905 &       I & \nodata &  CTIO \\
  9236 & 12311\phantom{AB}      & F0 IV                    & \nodata &    7201 &    3.37 &     2.3 &    0.02 & \nodata & \nodata & \nodata & \nodata & \nodata & CTIO \\   
  9381 & 12387\phantom{AB}      & G5 V Fe-0.8 CH-0.7       & \nodata &   5729  &    4.34 &     1.0 &   -0.23 & \nodata &   0.179 &  -4.896 &       I & \nodata &  CTIO \\
  9398 & \nodata\phantom{AB}    & K5.5 V                   & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   0.507 &  -4.861 &       I & \nodata &  CTIO \\
  9553 & 12617\phantom{AB}      & K3 V                     & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   0.488 &  -4.646 &       A & \nodata &  CTIO \\
  9692 & 12754\phantom{AB}      & F8.5 V                   & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   0.200 &  -4.751 &       I & \nodata &    SO \\
  9711 & \nodata\phantom{AB}    & A3 I                     &    *    & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & CTIO \\  
  9716 & 12786\phantom{AB}      & G9.5 V (k)               & \nodata &    5209 &    4.53 &     1.0 &   -0.03 & \nodata &   0.391 &  -4.517 &       A & \nodata &   SO \\ 
  9749 & \nodata\phantom{AB}    & M1+ V                    & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & SO \\   
  9786 & \nodata\phantom{AB}    & M2.5+ V                  & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   SO \\ 
 10037 & -17 400\phantom{AB}    & K9 V (k)                 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   1.122 &  -4.894 &       I & \nodata &    SO \\
 10072 & \nodata\phantom{AB}    & M2.5 V                   & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &  SO \\  
 10138 & 13445\phantom{AB}      & K1 V                     & \nodata &    5129 &    4.51 &     1.0 &   -0.27 & \nodata &   0.241 &  -4.768 &       I & \nodata &  CTIO \\
 10191 & 13513\phantom{AB}      & K8 V k                   &    *    & \nodata & \nodata & \nodata & \nodata & \nodata &   1.644 &  -4.757 &       I & \nodata &  CTIO \\
       & 13513C\phantom{A}      & M1 V                     &    *    & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &  CTIO \\
 10301 & 13808\phantom{AB}      & K2 V                     & \nodata &    5034 &    4.50 &     1.0 &   -0.11 & \nodata &   0.170 &  -5.026 &       I & \nodata &  CTIO \\
 10312 & \nodata\phantom{AB}    & K9 V k                   & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   1.897 &  -4.736 &       A & \nodata &    SO \\
 10370 & \nodata\phantom{AB}    & M1 V k                   & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & SO \\   
 10395 & \nodata\phantom{AB}    & M2 V k                   & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   SO \\ 
 10421 & 13949\phantom{AB}      & K6.5 V (k)               & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   1.016 &  -4.738 &       A & \nodata &  CTIO \\
 10542 & 14001\phantom{AB}      & K3+ V (k)                & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   0.571 &  -4.590 &       A & \nodata &    SO \\
 10617 & \nodata\phantom{AB}    & M3 V kee                 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & SO \\   
 10712 & \nodata\phantom{AB}    & M1.5 V                   & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & SO \\   
 10798 & 14412\phantom{AB}      & G8 V                     & \nodata &    5423 &    4.63 &     1.0 &   -0.37 & \nodata &   0.164 &  -4.997 &       I & \nodata &    SO \\
 10812 & \nodata\phantom{AB}    & M2.5+ V                  & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & SO \\   
 10842 & 14747\phantom{AB}      & G7 V Fe-0.9              & \nodata &    5556 &    4.48 &     1.0 &   -0.39 & \nodata &   0.182 &  -4.889 &       I & \nodata &  CTIO \\
 10864 & 14526\phantom{AB}      & K2+ V (k)                & \nodata &    4933 &    4.28 &     1.0 &   -0.13 & \nodata &   0.488 &  -4.499 &       A & \nodata &    SO \\
 10874 & \nodata\phantom{AB}    & K6+ V                    & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   0.322 &  -5.014 &       I & \nodata &  CTIO \\
 10925 & 14629\phantom{AB}      & K3.5 V (k)               & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   0.603 &  -4.566 &       A & \nodata &  CTIO \\
 10938 & \nodata\phantom{AB}    & K6.5 V (k)               & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   1.022 & \nodata & \nodata & \nodata & CTIO \\   
 10977 & 14680\phantom{AB}      & K2+ V                    & \nodata &    4883 &    4.54 &     1.0 &   -0.26 & \nodata &   0.287 &  -4.771 &       I & \nodata &    SO \\
 11029 & 14691\phantom{AB}      & F3 V(n)                  & \nodata &    6806 &    3.91 &     1.9 &   -0.18 & \nodata & \nodata & \nodata & \nodata & \nodata & CTIO/SO \\
 11072 & 14802\phantom{AB}      & G0 V                     & \nodata &    5854 &    4.06 &     1.0 &   -0.08 & \nodata &   0.158 &  -4.985 &       I & \nodata &   SO \\ 
 11231 & 15064\phantom{AB}      & G1 V                     & \nodata &    5753 &    4.10 &     1.0 &   -0.01 & \nodata &   0.170 &  -4.940 &       I & \nodata &  CTIO \\
 11323 & \nodata\phantom{AB}    & F6 IV                    & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   0.172 &  -4.801 &       I & \nodata & SO \\   
 11324 & 15146\phantom{AB}      & F5.5 V Fe-0.6 CH-0.4     & \nodata &    6248 &    3.01 &     2.0 &   -0.39 &    *    &   0.233 &  -4.598 &       A & \nodata & SO \\   
 11439 & \nodata\phantom{AB}    & M2 V                     & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & SO \\   
 11565 & 15468\phantom{AB}      & K4.5 V k                 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   0.854 &  -4.552 &       A & \nodata &    SO \\
 11739 & -20 470\phantom{AB}    & K6 V (k)                 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   1.129 & \nodata & \nodata & \nodata &    SO \\
 11759 & 15767\phantom{AB}      & K2.5 V (k)               & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   0.452 &  -4.573 &       A & \nodata &    SO \\
 11783 & 15798\phantom{AB}      & F5$-$ V                  & \nodata &    6502 &    4.02 &     2.0 &   -0.19 & \nodata &   0.197 &  -4.684 &       A & \nodata &    SO \\
 11852 & 16348\phantom{AB}      & K3.5 V (k)               & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   0.507 &  -4.658 &       A & \nodata &  CTIO \\
 11877 & 16077\phantom{AB}      & G9 V Fe+0.4              & \nodata &    5146 &    4.35 &     1.0 &   -0.21 & \nodata &   0.344 &  -4.566 &       A & \nodata &  CTIO \\
 11964 & 16157\phantom{AB}      & K8 V kee                 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   8.288 &  -3.997 &      VA &    *    &  CTIO \\
 12109 & 16280\phantom{AB}      & K3.5 V (k)               & \nodata &    4582 &    4.70 &     1.0 &   -0.25 & \nodata &   0.432 &  -4.761 &       I & \nodata &    SO \\
 12110 & 16270\phantom{AB}      & K3.5 V (k)               & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   0.879 &  -4.459 &       A & \nodata &    SO \\
 12114 & 16160\phantom{AB}      & K3 V                     & \nodata &    4726 &    4.58 &     1.0 &   -0.14 & \nodata &   0.153 &  -5.153 &      VI & \nodata &  CTIO \\
 12119 & 16297\phantom{AB}      & G9 V                     & \nodata &    5446 &    4.48 &     1.0 &    0.11 & \nodata &   0.223 &  -4.788 &       I & \nodata &    SO \\
 12144 & \nodata\phantom{AB}    & M2.5 V                   & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & SO \\   
 12156 & \nodata\phantom{AB}    & K7- V (k)                & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   1.567 &  -4.629 &       A & \nodata &  CTIO \\
 12186 & 16417\phantom{AB}      & G1 V                     & \nodata &    5745 &    4.11 &     1.0 &    0.00 & \nodata &   0.146 &  -5.093 &       I & \nodata &    SO \\
 12261 & \nodata\phantom{AB}    & M3 V                     & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & CTIO \\   
 12288 & 16538\phantom{AB}      & F6 V Fe-0.7 CH-0.4       & \nodata &    6253 &    3.47 &     2.0 &   -0.41 & \nodata &   0.175 &  -4.807 &       I & \nodata &    SO \\
 12390 & 16620\phantom{AB}      & F5 V                     & \nodata &    6516 &    4.02 &     2.0 &   -0.25 & \nodata &   0.219 &  -4.606 &       A & \nodata &  SO \\  
 12413 & 16754\phantom{AB}      & A1 Vb                    & \nodata &    9132 &    4.11 &     2.0 &   -0.06 & \nodata & \nodata & \nodata & \nodata & \nodata & CTIO \\   
 12426 & \nodata\phantom{AB}    & K8 V (k)                 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   2.038 &  -4.621 &       A & \nodata &  CTIO \\
 12444 & 16673\phantom{AB}      & F8 V Fe-0.4              & \nodata &    6253 &    4.14 &     2.2 &   -0.20 & \nodata &   0.282 &  -4.473 &       A & \nodata &  CTIO \\
 12653 & 17051\phantom{AB}      & F9 V Fe+0.3              & \nodata &    6080 &    4.35 &     1.0 &    0.00 & \nodata &   0.234 &  -4.625 &       A & \nodata &  CTIO \\
 12723 & 17155\phantom{AB}      & K4 V                     & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   0.210 &  -5.066 &       I & \nodata &  CTIO \\
 12837 & 17207\phantom{AB}      & F7 V                     & \nodata &    6246 &    4.37 &     1.0 &   -0.10 & \nodata &   0.260 &  -4.526 &       A & \nodata &    SO \\
 12843 & 17206\phantom{AB}      & F6 V                     & \nodata &    6378 &    4.06 &     2.0 &   -0.02 & \nodata &   0.253 &  -4.524 &       A & \nodata &    SO \\
 13008 & 17438\phantom{AB}      & F5 V Fe-1.2 CH-0.8       & \nodata &    6721 &    4.25 &     2.0 &   -0.34 & \nodata &   0.428 &  -4.161 &      VA &    *    &   SO \\ 
 13363 & 17926\phantom{AB}      & F6 V                     & \nodata &    6351 &    4.30 &     2.0 &   -0.16 & \nodata &   0.175 &  -4.807 &       I & \nodata &    SO \\
 13388 & 17970\phantom{AB}      & K2 V                     & \nodata &    5036 &    4.49 &     1.0 &   -0.41 & \nodata &   0.145 &  -5.122 &      VI & \nodata &    SO \\
 13402 & 17925\phantom{AB}      & K1.5 V (k)               & \nodata &    5056 &    4.48 &     1.0 &    0.08 & \nodata &   0.578 &  -4.357 &      A  & \nodata & CTIO/SO \\
 13513 & 18168\phantom{AB}      & K2+ V (k)                & \nodata &    4820 &    4.41 &     1.0 &   -0.13 & \nodata &   0.585 &  -4.438 &       A & \nodata &    SO \\
 13594 & 18194\phantom{AB}      & G9 V                     & \nodata &    5440 &    4.57 &     1.0 &   -0.24 & \nodata &   0.184 &  -4.903 &       I & \nodata &  CTIO \\
 13610 & \nodata\phantom{AB}    & M2+ V                    & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & SO \\   
 13754 & 18599\phantom{AB}      & K2 V (k)                 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   0.537 &  -4.416 &       A & \nodata &  CTIO \\
 13769 & 18445\phantom{AB}      & K3$-$ V (k)              & \nodata &    4755 &    4.33 &     1.0 &   -0.09 & \nodata &   0.337 &  -4.738 &       A & \nodata &    SO \\
 13772 & 18455\phantom{AB}      & K2 V                     & \nodata &    5030 &    4.33 &     1.0 &   -0.15 & \nodata &   0.230 &  -4.834 &       I & \nodata &    SO \\
 13790 & \nodata\phantom{AB}    & K5+ V (k)                & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   1.155 &  -4.601 &       A & \nodata &    SO \\
 13841 & \nodata\phantom{AB}    & K5 V (k)                 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   0.560 &  -4.737 &       A & \nodata &  CTIO \\
       & 18622\phantom{AB}      & A3 IV-V                  &    *    & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &  CTIO \\
 13886 & \nodata\phantom{AB}    & K6+ V k                  & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   1.868 &  -4.599 &       A & \nodata &  CTIO \\
 13902 & 18709\phantom{AB}      & G0 V Fe-0.4              & \nodata &    5877 &    4.37 &     1.0 &   -0.35 & \nodata &   0.173 &  -4.886 &       I & \nodata &  CTIO \\
 13942 & 18692\phantom{AB}      & F4 V                     & \nodata &    6754 &    4.05 &     2.0 &    0.02 & \nodata & \nodata & \nodata & \nodata & \nodata & SO  \\    
 14086 & 18907\phantom{AB}      & K2 V Fe-1.3 CH-0.8       & \nodata &    5056 &    3.67 &     1.0 &   -0.72 & \nodata &   0.128 &  -5.230 &      VI & \nodata &    SO \\
 14146 & 18978\phantom{AB}      & A3 IV-V                  & \nodata &    8045 &    3.93 &     2.0 &   -0.21 & \nodata & \nodata & \nodata & \nodata & \nodata & SO  \\   
 14165 & \nodata\phantom{AB}    & M2.5 V ke                & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & SO \\   
 14223 & \nodata\phantom{AB}    & K6.5 V                   & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   0.943 & \nodata & \nodata & \nodata & CTIO \\   
 14239 & \nodata\phantom{AB}    & M0 V ke                  & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & SO \\   
 14501 & 19467\phantom{AB}      & G1 V                     & \nodata &    5734 &    4.33 &     1.0 &   -0.10 & \nodata &   0.164 &  -4.974 &       I & \nodata &    SO \\
 14555 & \nodata\phantom{AB}    & M0 V kee                 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & SO \\   
 14559 & \nodata\phantom{AB}    & F9$-$ V                  & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   0.184 & \nodata & \nodata & \nodata & SO \\ 
 14568 & \nodata\phantom{AB}    & K9: V ke comp            & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   4.826 &  -4.140 &      VA &    *    &    SO \\
 14574 & \nodata\phantom{AB}    & K6.5 V (k)               & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   1.244 & \nodata & \nodata & \nodata & CTIO \\   
 14587 & 19819\phantom{AB}      & K5 V (k)                 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   0.946 &  -4.655 &       A & \nodata &  CTIO \\
 14589 & \nodata\phantom{AB}    & K9 V (k)                 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   1.401 & \nodata & \nodata & \nodata &  SO \\  
 14623 & 19632\phantom{AB}      & G5 V                     & \nodata &    5644 &    4.41 &     1.0 &    0.07 & \nodata &   0.328 &  -4.484 &       A & \nodata &    SO \\
 14665 & \nodata\phantom{AB}    & M0 V                     & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   1.043 &  -4.996 &       I & \nodata &  CTIO \\
 14813 & \nodata\phantom{AB}    & M1 V                     & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & CTIO \\   
 14879 & 20010\phantom{AB}      & F6 V                     & \nodata &    6258 &    3.81 &     2.0 &   -0.19 & \nodata &   0.162 &  -4.901 &       I & \nodata &    SO \\
 14964 & 20201\phantom{AB}      & F9.5 V                   & \nodata &    6014 &    4.40 &     1.0 &    0.02 & \nodata &   0.158 &  -4.969 &       I & \nodata &  CTIO \\
 15095 & 20280\phantom{AB}      & K5.5 V (k)               & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   1.216 &  -4.594 &      A  & \nodata & CTIO/SO \\
 15131 & 20407\phantom{AB}      & G5 V Fe-1.2 CH-1         & \nodata &    5891 &    4.49 &     1.0 &   -0.54 & \nodata &   0.207 &  -4.734 &       A & \nodata &  CTIO \\
 15197 & 20320\phantom{AB}      & kA4hA9mA9 V              & \nodata &    7680 &    3.94 &     2.0 &    0.04 & \nodata & \nodata & \nodata & \nodata & \nodata & CTIO \\   
 15201 & 21024\phantom{AB}      & F5 IV-V                  & \nodata &    6592 &    4.13 &     2.3 &   -0.08 & \nodata &   0.244 &  -4.523 &       A & \nodata &  CTIO \\
 15244 & 20395\phantom{AB}      & F5 V Fe-0.7 CH-0.5       & \nodata &    6675 &    4.22 &     2.0 &   -0.20 & \nodata &   0.282 &  -4.408 &       A & \nodata & CTIO/SO \\
 15286 & 20492\phantom{AB}      & K3.5 V                   & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   0.356 &  -4.877 &       I & \nodata &    SO \\
 15312 & \nodata\phantom{AB}    & M1.5+ V (k)              & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   SO \\ 
 15330 & 20766\phantom{AB}      & G2 V                     & \nodata &    5752 &    4.54 &     1.0 &   -0.29 & \nodata &   0.229 &  -4.693 &       A & \nodata &  CTIO \\
 15360 & \nodata\phantom{AB}    & M1  V                    & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & CTIO/SO \\
 15371 & 20807\phantom{AB}      & G0 V                     & \nodata &    5848 &    4.50 &     1.0 &   -0.35 & \nodata &   0.186 &  -4.827 &       I & \nodata &  CTIO \\
 15411 & 20631\phantom{AB}      & F2 V                     & \nodata &    6865 &    3.79 &     2.0 &   -0.24 & \nodata & \nodata & \nodata & \nodata & \nodata & SO \\   
 15439 & \nodata\phantom{AB}    & M2+ V kee                & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & CTIO \\   
 15510 & 20794\phantom{AB}      & G8 V                     & \nodata &    5478 &    4.48 &     1.0 &   -0.36 & \nodata &   0.163 &  -4.998 &       I & \nodata &  CTIO \\
 15526 & 20781\phantom{AB}      & G9.5 V                   & \nodata &    5204 &    4.51 &     1.0 &   -0.20 & \nodata &   0.155 &  -5.069 &       I & \nodata &    SO \\
 15527 & 20782\phantom{AB}      & G1.5 V                   & \nodata &    5750 &    4.36 &     1.0 &   -0.11 & \nodata &   0.167 &  -4.948 &       I & \nodata &    SO \\
 15539 & 20916\phantom{AB}      & K0 V                     & \nodata &    5321 &    4.50 &     1.0 &   -0.10 & \nodata &   0.161 &  -5.029 &       I & \nodata &  CTIO \\
 15689 & \nodata\phantom{AB}    & F5 V                     & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   0.184 & \nodata & \nodata & \nodata & SO \\    
 15725 & 21021\phantom{AB}      & K4 V                     & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   0.265 &  -4.982 &       I & \nodata &  CTIO \\
 15771 & \nodata\phantom{AB}    & K8 V (k)                 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   1.845 &  -4.649 &       A & \nodata &  CTIO \\
 15774 & 21209\phantom{AB}      & K3.5 V                   & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   0.367 &  -4.848 &       I & \nodata &  CTIO \\
 15799 & 21175\phantom{AB}      & K1 V                     & \nodata &    5045 &    4.43 &     1.0 &   -0.09 & \nodata &   0.249 &  -4.773 &       I & \nodata &  CTIO \\
 15968 & 21722\phantom{AB}      & F5 V                     & \nodata &    6671 &    4.12 &     2.2 &   -0.01 & \nodata &   0.260 &  -4.460 &       A & \nodata &  CTIO \\
 15973 & \nodata\phantom{AB}    & M0.5 V                   & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & CTIO \\   
 16012 & 21411\phantom{AB}      & G8 V                     & \nodata &    5452 &    4.52 &     1.0 &   -0.20 & \nodata &   0.192 &  -4.865 &       I & \nodata &  CTIO \\
 16069 & 21749\phantom{AB}      & K4.5 V                   & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   0.572 &  -4.744 &       A & \nodata &  CTIO \\
 16085 & 21693\phantom{AB}      & G9 IV-V                  & \nodata &    5342 &    4.43 &     1.0 &   -0.01 & \nodata &   0.160 &  -5.028 &       I & \nodata &  CTIO \\
 16094 & \nodata\phantom{AB}    & K3- V                    & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   0.325 &  -4.769 &       I & \nodata &  CTIO \\
 16134 & 21531\phantom{AB}      & K6 V k                   & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   1.864 &  -4.569 &       A & \nodata & SO \\     
 16245 & 22001\phantom{AB}      & F3 V                     & \nodata &    6629 &    3.86 &     1.6 &   -0.29 & \nodata & \nodata & \nodata & \nodata & \nodata & CTIO \\   
 16247 & 21703\phantom{AB}      & K3 V k Fe+0.4            & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   1.776 &  -4.071 &      VA &    *    &    SO \\
 16310 & 21899\phantom{AB}      & F7 V                     & \nodata &    6308 &    3.99 &     2.7 &   -0.18 & \nodata &   0.186 &  -4.759 &       I & \nodata &  CTIO \\
 16365 & 21938\phantom{AB}      & G0 V                     & \nodata &    5832 &    4.46 &     1.0 &   -0.54 & \nodata &   0.175 &  -4.877 &       I & \nodata &  CTIO \\
 16536 & \nodata\phantom{AB}    & M2.5 V                   & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & CTIO \\   
 16537 & 22049\phantom{AB}      & K2 V (k)                 & \nodata &    4999 &    4.53 &     1.0 &   -0.15 & \nodata &   0.371 &  -4.598 &       A & \nodata &  CTIO \\
 16711 & 22496\phantom{AB}      & K6.5 V (k)               & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   1.467 &  -4.626 &       A & \nodata &  CTIO \\
 16846 & 22468\phantom{AB}      & K2: Vn k                 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   1.934 &  -3.841 &      VA &    *    &  CTIO \\
 17096 & 23079\phantom{AB}      & F9.5 V                   & \nodata &    5987 &    4.37 &     1.0 &   -0.12 & \nodata &   0.171 &  -4.890 &       I & \nodata &  CTIO \\
 17157 & \nodata\phantom{AB}    & K6 V (k)                 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   1.803 &  -4.472 &       A & \nodata &  CTIO \\
 17255 & 23295\phantom{AB}      & K3.5 V (k)               & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   0.437 &  -4.801 &       I & \nodata &  CTIO \\
 17264 & 23472\phantom{AB}      & K3.5 V                   & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   0.241 &  -4.962 &       I & \nodata &  CTIO \\
 17265 & 23065\phantom{AB}      & G9- V                    & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   0.150 &  -5.084 &       I & \nodata &    SO \\
 17298 & 23308\phantom{AB}      & F7 V                     & \nodata &    6251 &    3.99 &     2.0 &   -0.18 & \nodata &   0.297 &  -4.440 &       A & \nodata &  CTIO \\
 17346 & \nodata\phantom{AB}    & K4.5 V                   & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   0.593 &  -4.729 &       A & \nodata &   SO \\ 
 17364 & 23456\phantom{AB}      & F9 V Fe-0.8 CH-0.5       & \nodata &    6247 &    4.24 &     2.0 &   -0.29 & \nodata &   0.199 &  -4.719 &       A & \nodata &  CTIO \\
 17365 & -13 718\phantom{AB}    & K7$-$ V (k)              & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   1.372 & \nodata & \nodata & \nodata &    SO \\
 17378 & 23249\phantom{AB}      & K1 III-IV                & \nodata &    4866 &    3.54 &     1.0 &   -0.21 &    K    & \nodata & \nodata & \nodata & \nodata & CTIO \\   
 17420 & 23356\phantom{AB}      & K2.5 V                   & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   0.274 &  -4.807 &       I & \nodata &    SO \\
 17439 & 23484\phantom{AB}      & K2 V (k)                 & \nodata &    5067 &    4.45 &     1.0 &    0.01 & \nodata &   0.412 &  -4.534 &       A & \nodata &  CTIO \\
 17440 & 23817\phantom{AB}      & K2 III                   & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   0.180 & \nodata & \nodata & \nodata &  CTIO \\
 17544 & 23588\phantom{AB}      & K3+ V (k)                & \nodata &    4607 &    4.50 &     1.0 &   -0.42 & \nodata &   0.523 &  -4.600 &       A & \nodata &    SO \\
 17651 & 23754\phantom{AB}      & F5 IV-V                  & \nodata &    6631 &    4.06 &     2.0 &    0.00 & \nodata &   0.192 &  -4.684 &       A & \nodata &    SO \\
 17689 & 23856\phantom{AB}      & F6+ V                    & \nodata &    6245 &    4.00 &     1.0 &   -0.21 & \nodata &   0.178 &  -4.810 &       I & \nodata &    SO \\
 17852 & 24045\phantom{AB}      & G8 V                     & \nodata &    5419 &    4.56 &     1.0 &   -0.07 & \nodata &   0.319 &  -4.555 &       A & \nodata &    SO \\
 17956 & \nodata\phantom{AB}    & K5- V (k)                & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   0.736 &  -4.780 &       I & \nodata &    SO \\
 17978 & 24331\phantom{AB}      & K2.5 V                   & \nodata &    4844 &    4.62 &     1.0 &   -0.32 & \nodata &   0.199 &  -4.959 &       I & \nodata &  CTIO \\
 18115 & \nodata\phantom{AB}    & M2 V (k)                 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & SO \\   
 18180 & \nodata\phantom{AB}    & M2.5 V                   & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & CTIO \\   
 18343 & 25120\phantom{AB}      & K1 V (k)                 & \nodata &    5090 &    4.55 &     1.0 &   -0.14 & \nodata &   0.377 &  -4.557 &       A & \nodata &  CTIO \\
 18432 & 24892\phantom{AB}      & K0 V Fe-1.2 CH-0.9       & \nodata &    5323 &    3.91 &     1.0 &   -0.42 & \nodata &   0.141 &  -5.143 &      VI & \nodata &    SO \\
 18450 & 25004\phantom{AB}      & K6 V (k)                 &    *    & \nodata & \nodata & \nodata & \nodata & \nodata &   1.436 &  -4.473 &       A & \nodata &  CTIO \\
 18527 & 25015\phantom{AB}      & K2 V (k) Fe-0.5          & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   0.531 &  -4.446 &       A & \nodata &    SO \\
 18538 & 25105\phantom{AB}      & K0.5 V                   & \nodata &    5284 &    4.50 &     1.0 &   -0.08 & \nodata &   0.207 &  -4.838 &       I & \nodata &  CTIO \\
 18844 & 25874\phantom{AB}      & G2 V                     & \nodata &    5747 &    4.39 &     1.0 &   -0.02 & \nodata &   0.170 &  -4.947 &       I & \nodata &  CTIO \\
 18907 & 25490\phantom{AB}      & A0.5 Va                  & \nodata &    9017 &    3.87 &     2.0 &   -0.24 & \nodata & \nodata & \nodata & \nodata & \nodata & CTIO \\   
 18993 & 25621\phantom{AB}      & F6 V                     & \nodata &    6249 &    3.67 &     2.9 &   -0.20 & \nodata &   0.190 &  -4.754 &       I & \nodata &  CTIO \\
 19233 & 26491\phantom{AB}      & G1 V                     & \nodata &    5752 &    4.37 &     1.0 &   -0.30 & \nodata &   0.179 &  -4.889 &       I & \nodata &  CTIO \\
 19248 & 26354\phantom{AB}      & K2 IV-V k                & \nodata &    4851 &    4.41 &     1.0 &   -0.10 & \nodata &   1.193 &  -4.127 &      VA &    *    &  CTIO \\
 19333 & \nodata\phantom{AB}    & K5.5 V (k)               & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   1.262 &  -4.529 &       A & \nodata &  CTIO \\
 19510 & \nodata\phantom{AB}    & K6 V (k)                 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   1.125 &  -4.725 &       A & \nodata &    SO \\
 19587 & 26574\phantom{AB}      & F0 III                   & \nodata &   6963  &    3.39 &     2.4 &   -0.01 & \nodata & \nodata & \nodata & \nodata & \nodata & CTIO \\   
 19719 & 26690\phantom{AB}      & F2 V                     & \nodata &   6820  &    3.92 &     2.0 &   -0.15 & \nodata & \nodata & \nodata & \nodata & \nodata & CTIO \\   
 19747 & 26967\phantom{AB}      & K2 III                   & \nodata &    4501 &    2.53 &     1.0 &   -0.40 &    K    & \nodata & \nodata & \nodata & \nodata & CTIO \\   
 19849 & 26965\phantom{AB}      & K0.5 V                   & \nodata &    5124 &    4.53 &     1.0 &   -0.28 & \nodata &   0.151 &  -5.087 &       I & \nodata &  CTIO \\
 19859 & 26923\phantom{AB}      & G0 V CH-0.4              & \nodata &    5999 &    4.45 &     1.0 &   -0.11 & \nodata &   0.274 &  -4.521 &       A & \nodata &  CTIO \\
 19884 & 27274\phantom{AB}      & K4.5 V (k)               & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   0.371 &  -4.905 &       I & \nodata &  CTIO \\
 19893 & 27290\phantom{AB}      & F1 V                     & \nodata &    7060 &    3.97 &     2.3 &   -0.13 & \nodata & \nodata & \nodata & \nodata & \nodata & CTIO \\   
 19921 & 27442\phantom{AB}      & K2 III                   & \nodata &    4630 &    2.93 &     1.0 &    0.16 &    K    & \nodata & \nodata & \nodata & \nodata & CTIO \\   
 19948 & \nodata\phantom{AB}    & M1.5+ V                  & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & SO \\   
 20048 & 27426\phantom{AB}      & K3 V (k)                 & \nodata &    4656 &    4.34 &     1.0 &   -0.19 & \nodata &   0.788 &  -4.477 &       A & \nodata &  CTIO \\
 20093 & -10 887\phantom{AB}    & K3.5 V (k)               & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   0.534 & \nodata & \nodata & \nodata &    SO \\
 20232 & -15 767\phantom{AB}    & K5$-$ V (k)              & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   1.247 &  -4.518 &       A & \nodata &    SO \\
 20240 & -09 872\phantom{AB}    & K4 V (k)                 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   1.048 &  -4.462 &       A & \nodata &    SO \\
 20302 & \nodata\phantom{AB}    & K7 V k                   & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   2.246 &  -4.564 &       A & \nodata &  CTIO \\
 20338 & \nodata\phantom{AB}    & K9 V (k)                 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   1.537 &  -3.916 &      VA &    *    &    SO \\
 20342 & 27701\phantom{AB}      & K2.5 V                   & \nodata &    4794 &    4.40 &     1.0 &   -0.27 & \nodata &   0.204 &  -4.971 &       I & \nodata &    SO \\
 20552 & 28255A\phantom{B}      & G1 V                     & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   0.199 & \nodata & \nodata & \nodata &  CTIO \\
 20552 & 28255B\phantom{A}      & G6 V                     & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   0.209 & \nodata & \nodata & \nodata & CTIO \\ 
 20630 & 28246\phantom{AB}      & F5.5 V                   & \nodata &   6539  &    4.19 &     2.1 &   -0.10 & \nodata &   0.265 &  -4.479 &       A & \nodata &  CTIO \\
 20723 & 28185\phantom{AB}      & G6.5 IV-V                & \nodata &    5497 &    4.33 &     1.0 &    0.08 & \nodata &   0.170 &  -4.975 &       I & \nodata &    SO \\
 20737 & 28287\phantom{AB}      & G9.5 V (k)               & \nodata &    5028 &    4.55 &     1.0 &   -0.25 & \nodata &   0.626 &  -4.295 &       A & \nodata &    SO \\
 20781 & 28454\phantom{AB}      & F5.5 V                   & \nodata &   6468  &    4.19 &     2.0 &   -0.24 & \nodata &   0.205 &  -4.668 &       A & \nodata &  CTIO \\
 20968 & \nodata\phantom{AB}    & F9.5 V                   &    *    & \nodata & \nodata & \nodata & \nodata & \nodata &   0.147 &  -5.083 &       I & \nodata &  CTIO \\
 21086 & \nodata\phantom{AB}    & M2.5 V                   & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & SO \\   
 21172 & 28821\phantom{AB}      & G3 V                     & \nodata &    5659 &    4.40 &     1.0 &   -0.19 & \nodata &   0.166 &  -4.970 &       I & \nodata &  CTIO \\
 21222 & \nodata\phantom{AB}    & K7 V k                   & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   1.713 &  -4.651 &       A & \nodata &    SO \\
 21223 & 29086\phantom{AB}      & K3 V (k)                 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   0.699 &  -4.440 &       A & \nodata &  CTIO \\
 21248 & 29085\phantom{AB}      & K0 III-IV                & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   0.131 & \nodata & \nodata & \nodata & SO \\   
 21284 & 29220\phantom{AB}      & K4 V (k)                 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   0.892 &  -4.517 &       A & \nodata &  CTIO \\
 21327 & 29231\phantom{AB}      & G9 V                     & \nodata &    5353 &    4.42 &     1.0 &    0.04 & \nodata &   0.217 &  -4.815 &       I & \nodata &    SO \\
 21421 & 29139\phantom{AB}      & K5 III                   & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   0.126 & \nodata & \nodata & \nodata & SO \\   
 21489 & -15 820\phantom{AB}    & K4.5 V                   & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   0.666 & \nodata & \nodata & \nodata &    SO \\
 21539 & \nodata\phantom{AB}    & K5 V (k)                 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   0.557 &  -4.558 &       A & \nodata &  CTIO \\
 21594 & 29503\phantom{AB}      & K1 III                   & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   0.141 & \nodata & \nodata & \nodata &    SO \\
 21731 & 30306\phantom{AB}      & G9 V                     & \nodata &    5393 &    4.26 &     1.0 &    0.08 & \nodata &   0.150 &  -5.083 &       I & \nodata &  CTIO \\
 21733 & \nodata\phantom{AB}    & M0.5 V ke                & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & CTIO \\   
 21756 & 30003AB                & G5 V                     &    *    & \nodata & \nodata & \nodata & \nodata & \nodata &   0.183 & \nodata & \nodata & \nodata & CTIO \\ 
 21770 & 29875\phantom{AB}      & F2 V                     & \nodata &   6991  &    4.01 &     2.0 &   -0.10 & \nodata & \nodata & \nodata & \nodata & \nodata & CTIO \\   
 21861 & 29992\phantom{AB}      & F3 V                     & \nodata &   6666  &    3.63 &     2.0 &   -0.12 & \nodata & \nodata & \nodata & \nodata & \nodata & CTIO \\   
 21865 & 29985\phantom{AB}      & K6 V                     & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   0.657 &  -4.797 &       I & \nodata &  CTIO \\
 21934 & \nodata\phantom{AB}    & K5- V (k)                & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   0.676 &  -4.785 &       I & \nodata &  CTIO \\
 21960 & 30278\phantom{AB}      & G9 V                     & \nodata &    5369 &    4.45 &     1.0 &   -0.24 & \nodata &   0.165 &  -5.001 &       I & \nodata &  CTIO \\
 22059 & \nodata\phantom{AB}    & K4 V (k)                 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   0.474 &  -4.564 &       A & \nodata &  CTIO \\
 22121 & 30440\phantom{AB}      & K2.5 V (k)               & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   0.630 &  -4.431 &       A & \nodata &  CTIO \\
 22122 & 30501\phantom{AB}      & K2 V                     & \nodata &    5042 &    4.48 &     1.0 &   -0.09 & \nodata &   0.271 &  -4.762 &       I & \nodata &  CTIO \\
 22175 & 30286\phantom{AB}      & G5 V Fe-0.4              & \nodata &    5595 &    4.54 &     1.0 &   -0.19 & \nodata &   0.194 &  -4.837 &       I & \nodata &  CTIO \\
 22221 & 30311\phantom{AB}      & F9.5 V                   & \nodata &    6068 &    4.39 &     1.0 &   -0.03 & \nodata &   0.279 &  -4.502 &       A & \nodata &  CTIO \\
 22263 & 30495\phantom{AB}      & G1.5 V CH-0.5            & \nodata &    5758 &    4.46 &     1.0 &   -0.07 & \nodata &   0.252 &  -4.624 &       A & \nodata & CTIO/SO \\
 22281 & 30670\phantom{AB}      & K3- V (k)                & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   0.541 &  -4.529 &       A & \nodata &  CTIO \\
 22288 & 30523\phantom{AB}      & K5 V k                   & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   1.265 &  -4.413 &       A & \nodata &    SO \\
 22431 & 31027AB                & K1 V                     & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   0.211 &  -4.866 &       I & \nodata &  CTIO \\
 22439 & 30743\phantom{AB}      & F6 V Fe-0.9 CH-0.5       & \nodata &    6471 &    4.04 &     2.0 &   -0.39 & \nodata &   0.245 &  -4.533 &       A & \nodata &    SO \\
 22531 &  31203\phantom{AB}     & F1 V Fe-0.4              & \nodata &    7129 &    3.96 &     2.5 &   -0.28 & \nodata & \nodata & \nodata & \nodata & \nodata & CTIO \\ 
 22534 &  31204\phantom{AB}     & F5 V                     & \nodata &    6510 &    4.17 &     2.4 &   -0.17 & \nodata &   0.327 & \nodata & \nodata & \nodata & CTIO \\ 
 22562 & 31261\phantom{AB}      & K2 V (k)                 & \nodata &    5002 &    4.53 &     1.0 &   -0.13 & \nodata &   0.319 &  -4.686 &       A & \nodata &  CTIO \\
 22602 & 31143\phantom{AB}      & K0- V                    & \nodata &    5330 &    4.46 &     1.0 &   -0.13 & \nodata &   0.192 &  -4.890 &       I & \nodata &  CTIO \\
 22646 & 33214\phantom{AB}      & K2 IV-V                  & \nodata &    4999 &    4.47 &     1.0 &    0.06 & \nodata &   0.249 &  -4.816 &       I & \nodata &  CTIO \\
 22717 & 31975\phantom{AB}      & F9 V Fe-0.5              & \nodata &    6207 &    4.24 &     1.0 &   -0.09 & \nodata &   0.170 &  -4.863 &       I & \nodata &  CTIO \\
 22787 & 31392\phantom{AB}      & G9 V                     & \nodata &    5265 &    4.46 &     1.0 &   -0.13 & \nodata &   0.238 &  -4.762 &       I & \nodata &    SO \\
 22844 & 31746\phantom{AB}      & F5 V                     & \nodata &    6522 &    4.23 &     2.0 &   -0.27 & \nodata &   0.331 &  -4.330 &       A & \nodata &  CTIO \\
 22905 & 31527\phantom{AB}      & G0 V                     & \nodata &    5836 &    4.42 &     1.0 &   -0.28 & \nodata &   0.178 &  -4.871 &       I & \nodata &    SO \\
 22907 & 31560\phantom{AB}      & K3.5 V (k)               & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   0.531 &  -4.683 &       A & \nodata &   SO \\ 
 22919 & 31412\phantom{AB}      & F9.5 V                   & \nodata &    6058 &    4.35 &     1.0 &   -0.08 & \nodata &   0.181 &  -4.830 &       I & \nodata &  CTIO \\
 23208 & 31985\phantom{AB}      & K5 V k                   & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   1.423 &  -4.427 &       A & \nodata &    SO \\
 23248 & 32223\phantom{AB}      & K0.5 V                   & \nodata &    5212 &    4.58 &     1.0 &   -0.30 & \nodata &   0.170 &  -4.995 &       I & \nodata &  CTIO \\
 23309 & \nodata\phantom{AB}    & K8 V kee                 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   7.636 &  -3.893 &      VA &    *    &  CTIO \\
 23437 & 32778\phantom{AB}      & G7 V Fe-1.4 CH-1.2       & \nodata &    5749 &    4.55 &     1.0 &   -0.56 & \nodata &   0.182 &  -4.870 &       I & \nodata &  CTIO \\
 23482 & 32743\phantom{AB}      & F5 V                     & \nodata &    6624 &    4.16 &     2.0 &   -0.05 & \nodata &   0.246 &  -4.502 &       A & \nodata &  CTIO \\
 23512 & \nodata\phantom{AB}    & M3 V                     & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & SO \\   
 23516 & \nodata\phantom{AB}    & K6 V                     & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   0.901 &  -4.790 &       I & \nodata &    SO \\
 23555 & 32820\phantom{AB}      & F8 V                     & \nodata &    6240 &    4.27 &     1.0 &    0.02 & \nodata &   0.177 &  -4.831 &       I & \nodata &  CTIO \\
 23693 & 33262\phantom{AB}      & F9 V Fe-0.5              & \nodata &    6246 &    4.28 &     2.0 &   -0.16 & \nodata &   0.331 &  -4.373 &       A & \nodata &  CTIO \\
 23708 & \nodata\phantom{AB}    & K7 V k                   & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   2.188 & -4 .575 &       A & \nodata &  CTIO \\
 23776 & 34297\phantom{AB}      & G8 V Fe-1.6 CH-1.2       & \nodata &    5666 &    4.25 &     1.0 &   -0.47 & \nodata &   0.179 &  -4.891 &       I & \nodata & CTIO \\ 
 23818 & 33095\phantom{AB}      & G1 V                     & \nodata &    5745 &    4.06 &     1.0 &   -0.05 & \nodata &   0.164 &  -4.974 &       I & \nodata &    SO \\
 23831 & 33093\phantom{AB}      & G0 IV                    & \nodata &    5768 &    3.40 &     1.0 &   -0.08 & \nodata &   0.145 &  -5.085 &       I & \nodata & SO \\   
 24162 & 33608\phantom{AB}      & F5.5 IV-V                & \nodata &    6500 &    4.01 &     2.1 &    0.00 & \nodata &   0.271 &  -4.466 &       A & \nodata &  CTIO \\
 24205 & 33636\phantom{AB}      & G0 V CH-0.3              & \nodata &    5955 &    4.46 &     1.0 &   -0.16 & \nodata &   0.184 &  -4.830 &       I & \nodata &  CTIO \\
 24210 & 33725\phantom{AB}      & G9 V                     & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   0.175 &  -4.972 &       I & \nodata &    SO \\
 24419 & 34101\phantom{AB}      & G7 V                     & \nodata &    5498 &    4.38 &     1.0 &   -0.09 & \nodata &   0.172 &  -4.956 &       I & \nodata &    SO \\
 24523 & \nodata\phantom{AB}    & K6+ V                    & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   0.792 &  -4.781 &       I & \nodata &  CTIO \\
 24526 & 34540\phantom{AB}      & G6 IV                    & \nodata &    5309 &    3.50 &     1.0 &   -0.13 & \nodata &   0.217 &  -4.796 &       I & \nodata &  CTIO \\
 24659 & 34642\phantom{AB}      & K1 IV                    & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   0.126 & \nodata & \nodata & \nodata & SO \\   
 24754 & 34962\phantom{AB}      & G8 V                     & \nodata &    5428 &    4.50 &     1.0 &   -0.09 & \nodata &   0.297 &  -4.581 &       A & \nodata &  CTIO \\
 24777 & 34688\phantom{AB}      & K0 V                     & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   0.170 &  -5.006 &       I & \nodata &    SO \\
 24783 & 34751\phantom{AB}      & K6 V k                   & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   1.390 &  -4.633 &       A & \nodata &    SO \\
 24786 & 34721\phantom{AB}      & F9$-$ V                  & \nodata &    6000 &    3.92 &     1.0 &   -0.06 & \nodata &   0.156 &  -4.977 &       I & \nodata &    SO \\
 24829 & 35072\phantom{AB}      & F6 IV                    & \nodata &    6254 &    3.76 &     2.8 &   -0.18 & \nodata &   0.158 &  -4.931 &       I & \nodata &  CTIO \\
 24874 & 34865\phantom{AB}      & K3.5 V (k)               & \nodata &    4627 &    4.60 &     1.0 &   -0.39 & \nodata &   0.707 &  -4.450 &       A & \nodata &    SO \\
 24886 & 34970\phantom{AB}      & K2.5 V                   & \nodata &    4800 &    4.60 &     1.0 &   -0.23 & \nodata &   0.192 &  -5.020 &       I & \nodata &  CTIO \\
 25002 & 35041\phantom{AB}      & G2 V Fe-0.4 CH-0.5       & \nodata &    5749 &    4.40 &     1.0 &   -0.07 & \nodata &   0.304 &  -4.502 &       A & \nodata &    SO \\
 25283 & 35650\phantom{AB}      & K6 V ke                  & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   2.663 &  -4.270 &       A & \nodata &  CTIO \\
 25321 & 35676\phantom{AB}      & G7 V                     & \nodata &    5501 &    4.47 &     1.0 &    0.00 & \nodata &   0.365 &  -4.461 &       A & \nodata & SO \\
 25351 & 36767\phantom{AB}      & F9 V Fe-0.7 CH+0         & \nodata &    6104 &    4.42 &     1.0 &   -0.29 & \nodata &   0.210 &  -4.694 &       A & \nodata &  CTIO \\
 25396 & 35722\phantom{AB}      & F7.5 V                   & \nodata &  6222   &    4.51 &     1.0 &   -0.08 & \nodata &   0.177 &  -4.837 &       I & \nodata &    SO \\
 25421 & 35854\phantom{AB}      & K3- V                    & \nodata &    4842 &    4.55 &     1.0 &   -0.15 & \nodata &   0.228 &  -4.922 &       I & \nodata &    SO \\
 25486 & 35850\phantom{AB}      & F8 V(n) (k)              & \nodata &    6131 &    4.37 &     1.0 &   -0.02 & \nodata &   0.574 &  -4.085 &      VA &    *    &    SO \\
 25544 & 36435\phantom{AB}      & G9 V                     & \nodata &    5424 &    4.48 &     1.0 &   -0.01 & \nodata &   0.357 &  -4.499 &       A & \nodata &  CTIO \\
 25616 & 36108\phantom{AB}      & F9 V                     & \nodata &    5882 &    4.08 &     1.0 &   -0.26 & \nodata &   0.165 &  -4.932 &       I & \nodata &    SO \\
 25623 & 36003\phantom{AB}      & K5- V                    & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   0.265 &  -5.054 &       I & \nodata &  CTIO \\
 25627 & 36223\phantom{AB}      & K2+ V (k)                & \nodata &    4848 &    4.52 &     1.0 &   -0.07 & \nodata &   0.534 &  -4.495 &       A & \nodata &  CTIO \\
 25647 & 36705\phantom{AB}      & K2 V k                   & \nodata &    5041 &    4.49 &     1.0 &   -0.31 & \nodata &   1.486 &  -3.880 &      VA &    *    &  CTIO \\
 25918 & 37763\phantom{AB}      & K2 III                   & \nodata &    4491 &    2.76 &     1.0 &    0.01 &    K    & \nodata & \nodata & \nodata & \nodata & CTIO \\   
 26013 & \nodata\phantom{AB}    & K3+ V (k)                & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   0.578 &  -4.600 &       A & \nodata &    SO \\
 26175 & 37065\phantom{AB}      & K3- V                    & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   0.235 &  -4.876 &       I & \nodata &    SO \\
 26277 & 37656\phantom{AB}      & K4 V (k)                 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   0.734 &  -4.619 &       A & \nodata &  CTIO \\
 26369 & \nodata\phantom{AB}    & K5 V ke                  & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   4.580 &  -3.902 &      VA &    *    &  CTIO \\
 26373 & 37572\phantom{AB}      & K1.5 V k                 & \nodata &    5017 &    4.54 &     1.0 &   -0.35 & \nodata &   0.711 &  -4.234 &       A & \nodata &  CTIO \\
 26380 & 38283\phantom{AB}      & F9.5 V                   & \nodata &    6002 &    4.34 &     1.0 &   -0.25 & \nodata &   0.158 &  -3.369 &      VA &    *    &  CTIO \\
 26394 & 39091\phantom{AB}      & G0 V                     & \nodata &    5998 &    4.34 &     1.0 &    0.03 & \nodata &   0.165 &  -4.941 &       I & \nodata &  CTIO \\
 26462 & \nodata\phantom{AB}    & G5 V                     &    *    & \nodata & \nodata & \nodata & \nodata & \nodata &   0.145 &  -5.112 &      VI & \nodata &  CTIO \\
 26501 & 37706\phantom{AB}      & G9 V                     & \nodata &    5358 &    4.40 &     1.0 &   -0.20 & \nodata &   0.203 &  -4.852 &       I & \nodata &  CTIO \\
 26542 & \nodata\phantom{AB}    & K3.5 V (k)               & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   0.377 &  -4.792 &       I & \nodata &  CTIO \\
 26737 & 37962\phantom{AB}      & G2 V                     & \nodata &    5748 &    4.50 &     1.0 &   -0.14 & \nodata &   0.206 &  -4.777 &       I & \nodata & SO \\   
 26834 & 37986\phantom{AB}      & G8+ V CN+1               & \nodata &    5518 &    4.20 &     1.0 &    0.26 & \nodata &   0.158 &  -5.050 &       I & \nodata &    SO \\
 26973 & 38459\phantom{AB}      & K1 IV-V                  & \nodata &    5120 &    4.43 &     1.0 &    0.05 & \nodata &   0.377 &  -4.568 &       A & \nodata &  CTIO \\
 27058 & 38277\phantom{AB}      & G1 V                     & \nodata &    5804 &    4.26 &     1.0 &   -0.10 & \nodata &   0.165 &  -4.961 &       I & \nodata &    SO \\
       & 38392\phantom{AB}      & K2.5 V (k)               &    *    & \nodata & \nodata & \nodata & \nodata & \nodata &   0.388 &  -4.657 &       A & \nodata &  CTIO \\
 27072 & 38393\phantom{AB}      & F6.5 V                   & \nodata &    6372 &    4.31 &     2.0 &   -0.13 & \nodata &   0.172 &  -4.817 &       I & \nodata &    SO \\
 27075 & 38382\phantom{AB}      & F8.5 V                   & \nodata &    6014 &    3.97 &     1.0 &    0.08 & \nodata &   0.161 &  -4.954 &       I & \nodata &    SO \\
 27080 & 39194\phantom{AB}      & K0 V                     & \nodata &    5326 &    4.60 &     1.0 &   -0.41 & \nodata &   0.146 &  -5.107 &      VI & \nodata &  CTIO \\
 27244 & 38973\phantom{AB}      & G0 V                     & \nodata &    5997 &    4.34 &     1.0 &    0.02 & \nodata &   0.165 &  -4.935 &       I & \nodata &  CTIO \\
 27288 & 38678\phantom{AB}      & A2 IV-V(n)               & \nodata &    8337 &    4.03 &     2.0 &   -0.76 &    *    & \nodata & \nodata & \nodata & \nodata & SO \\   
 27321 & 39060\phantom{AB}      & A6 V                     & \nodata &    8052 &    4.15 &     2.0 &    0.05 & \nodata & \nodata & \nodata & \nodata & \nodata & CTIO \\   
 27397 & \nodata\phantom{AB}    & K9 V (k)                 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   1.368 &  -4.764 &       I & \nodata & SO \\   
 27628 & 39425\phantom{AB}      & K1 III CN+1              & \nodata &   4545  &    2.62 &     1.0 &   0.11  &    K    &   0.154 & \nodata & \nodata & \nodata & SO \\   
 27654 & 39364\phantom{AB}      & K1 IV Fe-0.5             & \nodata &    4717 &    2.71 &     1.0 &   -0.71 &    K    &   0.147 & \nodata & \nodata & \nodata &    SO \\
 27887 & 40307\phantom{AB}      & K2.5 V                   & \nodata &    4775 &    4.66 &     1.0 &   -0.43 & \nodata &   0.181 &  -5.037 &       I & \nodata &  CTIO \\
 27890 & 40409\phantom{AB}      & K2 III                   & \nodata &    4661 &    2.92 &     1.0 &   -0.08 &    K    & \nodata & \nodata & \nodata & \nodata & CTIO \\  
 27896 & 40105\phantom{AB}      & K1 IV-V                  & \nodata &    4979 &    3.79 &     1.0 &   -0.06 & \nodata &   0.127 &  -5.229 &      VI & \nodata &  CTIO \\
 27913 & 39587\phantom{AB}      & G0 V CH-0.3              & \nodata &    5951 &    4.46 &     1.0 &    0.00 & \nodata &   0.325 &  -4.426 &       A & \nodata &  CTIO \\
 27922 & 39855\phantom{AB}      & G8 V Fe-0.7              & \nodata &    5510 &    4.63 &     1.0 &   -0.42 & \nodata &   0.175 &  -4.932 &       I & \nodata &    SO \\
 27947 & 40292\phantom{AB}      & F1 V                     & \nodata &    7165 &    3.79 &     2.9 &   -0.23 & \nodata & \nodata & \nodata & \nodata & \nodata & CTIO \\   
 28035 & \nodata\phantom{AB}    & M2.5 V                   & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &  SO \\  
 28103 & 40136\phantom{AB}      & F2 V                     & \nodata &    7069 &    4.01 &     2.0 &   -0.01 &    *    & \nodata & \nodata & \nodata & \nodata & SO \\   
 28319 & \nodata\phantom{AB}    & M2 V                     & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & SO \\   
 28442 & 40887\phantom{AB}      & K6.5 V                   & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   0.388 &  -4.932 &       I & \nodata &  CTIO \\
 28754 & \nodata\phantom{AB}    & M2.5 V                   & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & CTIO \\   
 28764 & 41700\phantom{AB}      & F9 V Fe-0.4              & \nodata &    6241 &    4.40 &     1.0 &   -0.05 & \nodata &   0.351 &  -4.339 &       A & \nodata &  CTIO \\
 28790 & 41742A\phantom{B}      & F5.5 V                   & \nodata &    6446 &    4.12 &     2.3 &   -0.19 & \nodata &   0.336 & \nodata & \nodata & \nodata & CTIO \\  
 28790 & 41742B\phantom{A}      & K4.5 V (k)               & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   0.928 & \nodata & \nodata & \nodata & CTIO \\ 
 28796 & 41824\phantom{AB}      & G7 Vp k CH-1             & \nodata &    5440 &    4.12 &     1.0 &   -0.16 & \nodata &   0.634 &  -4.153 &      VA &    *    &  CTIO \\
 28898 & 42286\phantom{AB}      & K1 V                     & \nodata &    5029 &    4.61 &     1.0 &   -0.39 & \nodata &   0.166 &  -5.025 &       I & \nodata &  CTIO \\
 28921 & 41842\phantom{AB}      & K2+ V (k)                & \nodata &    4983 &    4.62 &     1.0 &   -0.04 & \nodata &   0.456 &  -4.484 &       A & \nodata &    SO \\
 28964 & 42505\phantom{AB}      & K4 V (k)                 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   0.788 &  -4.571 &       A & \nodata &  CTIO \\
 29063 & 41853\phantom{AB}      & K2 V                     & \nodata &    4943 &    4.56 &     1.0 &   -0.37 & \nodata &   0.158 &  -5.071 &       I & \nodata &  CTIO \\
 29096 & \nodata\phantom{AB}    & K7.5 V                   & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   1.853 &  -4.662 &       A & \nodata &    SO \\
 29271 & 43834\phantom{AB}      & G7 V                     & \nodata &    5500 &    4.42 &     1.0 &   -0.07 & \nodata &   0.175 &  -4.940 &       I & \nodata &  CTIO \\
 29322 & \nodata\phantom{AB}    & M1 V                     & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & CTIO \\   
 29374 & 42931\phantom{AB}      & K2.5 V (k)               & \nodata &    4851 &    4.57 &     1.0 &   -0.22 & \nodata &   0.312 &  -4.752 &       I & \nodata &  CTIO \\
 29568 & 43162\phantom{AB}      & G6.5 V                   & \nodata &    5571 &    4.49 &     1.0 &   -0.03 & \nodata &   0.343 &  -4.480 &       A & \nodata &    SO \\
 29673 & 44447\phantom{AB}      & G0 V Fe-0.8 CH-0.3       & \nodata &    5996 &    4.28 &     1.0 &   -0.29 & \nodata &   0.170 &  -4.888 &       I & \nodata &  CTIO \\
 29788 & 44120\phantom{AB}      & F9.5 V                   & \nodata &    5996 &    4.15 &     1.0 &    0.00 & \nodata &   0.149 &  -5.044 &       I & \nodata &  CTIO \\
 29804 & 43848\phantom{AB}      & K2 IV                    &    *    & \nodata & \nodata & \nodata & \nodata & \nodata &   0.165 &  -5.081 &       I & \nodata &  CTIO \\
 29843 & 43745\phantom{AB}      & F8.5 V                   & \nodata &    5998 &    3.52 &     1.0 &   -0.02 & \nodata &   0.151 &  -5.021 &       I & \nodata &    SO \\
 29860 & 43587\phantom{AB}      & G0 V                     & \nodata &    5861 &    4.29 &     1.0 &   -0.09 & \nodata &   0.183 &  -4.847 &       I & \nodata &  CTIO \\
 29964 & 45081\phantom{AB}      & K3.5 V ke                & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   2.952 &  -3.755 &      VA &    *    &  CTIO \\
 30045 & 44310\phantom{AB}      & K1 IV-V                  & \nodata &    5219 &    4.42 &     1.0 &    0.13 & \nodata &   0.149 &  -5.105 &      VI & \nodata &  CTIO \\
 30104 & 44594\phantom{AB}      & G1.5 V                   & \nodata &    5777 &    4.39 &     1.0 &    0.02 & \nodata &   0.157 &  -5.019 &       I & \nodata &  CTIO \\
 30225 & 44573\phantom{AB}      & K2.5 V (k)               & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   0.391 &  -4.617 &       A & \nodata &   SO \\ 
 30256 & \nodata\phantom{AB}    & M1 V k                   & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & SO \\   
 30314 & 45270\phantom{AB}      & G0 Vp CH-0.3             & \nodata &    5897 &    4.44 &     1.0 &   -0.07 &    *    &   0.361 &  -4.378 &       A & \nodata &  CTIO \\
 30362 & 256294\phantom{AB}     & B9 III                   &    *    & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & SO \\   
 30476 & 45289\phantom{AB}      & G2 V                     &    *    &    5747 &    4.31 &     1.0 &    0.06 & \nodata &   0.154 &  -5.041 &       I & \nodata &  CTIO \\
 30480 & 45701\phantom{AB}      & G1 V                     & \nodata &    5750 &    4.17 &     1.0 &    0.00 & \nodata &   0.158 &  -5.010 &       I & \nodata &  CTIO \\
 30503 & 45184\phantom{AB}      & G1.5 V                   & \nodata &    5841 &    4.39 &     1.0 &    0.01 & \nodata &   0.172 &  -4.921 &       I & \nodata &    SO \\
 30545 & 45067\phantom{AB}      & F9 V                     & \nodata &    6009 &    4.09 &     1.0 &   -0.20 & \nodata &   0.163 &  -4.927 &       I & \nodata &  CTIO \\
 30579 & 45364\phantom{AB}      & G8 V                     & \nodata &    5451 &    4.53 &     1.0 &   -0.05 & \nodata &   0.153 &  -5.061 &       I & \nodata &  CTIO \\
 30711 & 45588\phantom{AB}      & F8 IV                    & \nodata &    6079 &    3.92 &     1.0 &   -0.09 & \nodata &   0.164 &  -4.917 &       I & \nodata &    SO \\
 30888 & \nodata\phantom{AB}    & K7- V (k)                & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   1.170 &  -4.771 &       I & \nodata &  CTIO \\
 30979 & 45977\phantom{AB}      & K4+ V (k)                & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   0.707 &  -4.635 &       A & \nodata &    SO \\
 31079 & 46569\phantom{AB}      & F8 V Fe-0.4              & \nodata &    6251 &    3.69 &     2.6 &   -0.13 & \nodata &   0.146 &  -5.027 &       I & \nodata &  CTIO \\
 31126 & A\phantom{B}           & M0 V (k)                 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & CTIO \\   
 31126 & B\phantom{A}           & M2.5 V                   & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &  CTIO \\
 31134 & 47252\phantom{AB}      & K0.5 V                   & \nodata &    5279 &    4.59 &     1.0 &   -0.23 & \nodata &   0.160 &  -5.034 &       I & \nodata &  CTIO \\
 31292 & \nodata\phantom{AB}    & M3.5 V                   & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & CTIO \\   
 31293 & \nodata\phantom{AB}    & M2.5 V                   & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & CTIO \\   
 31540 & 47186\phantom{AB}      & G6 V                     & \nodata &    5499 &    4.34 &     1.0 &    0.02 & \nodata &   0.172 &  -4.953 &       I & \nodata &    SO \\
 31547 & 47283\phantom{AB}      & G1 V                     & \nodata &    5770 &    4.28 &     1.0 &   -0.19 & \nodata &   0.214 &  -4.727 &       A & \nodata &    SO \\
 31555 & \nodata\phantom{AB}    & K8 V k                   & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   1.918 &  -4.731 &       A & \nodata &  CTIO \\
 31592 & 47205\phantom{AB}      & K1 III                   & \nodata &   4799  &    3.05 &     1.0 &   0.18  &    K    &   0.132 & \nodata & \nodata & \nodata & SO \\   
 31623 & 47391\phantom{AB}      & G7 V                     & \nodata &    5497 &    4.38 &     1.0 &   -0.48 & \nodata &   0.182 &  -4.899 &       I & \nodata &    SO \\
 31634 & \nodata\phantom{AB}    & K8 V (k)                 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   2.080 &  -4.696 &       A & \nodata &  CTIO \\
 31655 & 47157\phantom{AB}      & G5 IV-V                  & \nodata &    5747 &    4.30 &     1.0 &    0.28 & \nodata &   0.161 &  -5.012 &       I & \nodata &  CTIO \\
 31692 & 48611\phantom{AB}      & G9.5 V                   & \nodata &    5336 &    4.51 &     1.0 &   -0.25 & \nodata &   0.168 &  -4.981 &       I & \nodata &  CTIO \\
 31711 & 48189\phantom{AB}      & G1 V CH-0.5              & \nodata &    5821 &    4.35 &     1.0 &   -0.11 &    *    &   0.444 &  -4.268 &       A & \nodata &  CTIO \\
 31862 & \nodata\phantom{AB}    & M0 V (k)                 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & CTIO \\   
 32043 & \nodata\phantom{AB}    & K4+ V (k)                & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   0.897 &  -4.313 &       A & \nodata & CTIO/SO \\
 32076 & 48286\phantom{AB}      & F9 V Fe-0.5 CH-0.4       & \nodata &    5998 &    4.47 &     1.0 &   -0.45 & \nodata &   0.193 &  -4.770 &       I & \nodata &    SO \\
 32322 & 48938\phantom{AB}      & G0 V Fe$-$0.8 CH$-$0.5   & \nodata &    6159 &    4.33 &     1.0 &   -0.18 & \nodata &   0.180 &  -4.825 &       I & \nodata &    SO \\
 32366 & 49095\phantom{AB}      & F6.5 V                   & \nodata &    6322 &    4.36 &     2.0 &   -0.20 & \nodata &   0.190 &  -4.745 &       A & \nodata &    SO \\
 32500 & 58805\phantom{AB}      & F5.5 V Fe-1.0 CH-0.6     & \nodata &    6556 &    4.23 &     1.9 &   -0.36 & \nodata &   0.328 &  -4.330 &       A & \nodata &  CTIO \\
 32544 & \nodata\phantom{AB}    & K6.5 V (k)               & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   1.000 &  -4.792 &       I & \nodata &  CTIO \\
 32607 & 50241\phantom{AB}      & A8 Vn kA6                & \nodata &    7536 &    3.42 &     1.8 &   -0.11 & \nodata & \nodata & \nodata & \nodata & \nodata & CTIO \\   
 32765 & 50223\phantom{AB}      & F5.5 V                   & \nodata &    6482 &    4.01 &     2.0 &   -0.17 & \nodata &   0.205 &  -4.661 &       A & \nodata &  CTIO \\
 32775 & 50571\phantom{AB}      & F5 V Fe+0.4              & \nodata &    6534 &    4.18 &     2.1 &   -0.05 & \nodata &   0.239 &  -4.551 &       A & \nodata &  CTIO \\
 32971 & 50255\phantom{AB}      & G4.5 V                   & \nodata &    5575 &    4.38 &     1.0 &   -0.04 & \nodata &   0.268 &  -4.636 &       A & \nodata &    SO \\
 33037 & 50590\phantom{AB}      & K3 V                     & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   0.204 &  -5.011 &       I & \nodata &    SO \\
 33094 & 50806\phantom{AB}      & G5 V                     & \nodata &    5604 &    4.11 &     1.0 &    0.06 & \nodata &   0.146 &  -5.103 &      VI & \nodata &    SO \\
 33109 & 50639\phantom{AB}      & F8.5 V                   & \nodata &    6080 &    4.09 &     1.0 &   -0.08 & \nodata &   0.177 &  -4.854 & \nodata & \nodata & CTIO/SO \\
 33229 & 51608\phantom{AB}      & K0 IV-V                  & \nodata &    5375 &    4.41 &     1.0 &    0.01 & \nodata &   0.141 &  -5.144 &      VI & \nodata &  CTIO \\
 33302 & 51199\phantom{AB}      & F1.5 V                   & \nodata &    6790 &    3.65 &     2.0 &   -0.18 & \nodata & \nodata & \nodata & \nodata & \nodata & SO \\   
 33324 & 51929\phantom{AB}      & G2 V Fe-1.4 CH-0.7       & \nodata &    5915 &    4.35 &     1.0 &   -0.65 & \nodata &   0.179 &  -4.852 &       I & \nodata &  CTIO \\
 33478 & 51733\phantom{AB}      & F2 V                     & \nodata &    6813 &    3.75 &     2.0 &   -0.25 & \nodata & \nodata & \nodata & \nodata & \nodata & SO \\   
 33495 & 52298\phantom{AB}      & F8 V Fe-1 CH-0.5         & \nodata &    6323 &    4.28 &     2.0 &   -0.38 & \nodata &   0.214 &  -4.641 &       A & \nodata &  CTIO \\
 33560 & 51849\phantom{AB}      & K5- V k                  & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   1.280 &  -4.441 &       A & \nodata &   SO \\ 
 33690 & 53143\phantom{AB}      & K0 IV-V (k)              & \nodata &    5326 &    4.40 &     1.0 &    0.13 & \nodata &   0.344 &  -4.547 &       A & \nodata &  CTIO \\
 33691 & 52491\phantom{AB}      & G9 V                     & \nodata &    5434 &    4.46 &     1.0 &   -0.06 & \nodata &   0.217 &  -4.790 &       I & \nodata &  CTIO \\
 33705 & 52516\phantom{AB}      & F5.5 V Fe-0.7 CH-0.4     & \nodata &    6503 &    4.33 &     2.0 &   -0.21 & \nodata &   0.214 &  -4.614 &       A & \nodata &    SO \\
 33736 & 52756\phantom{AB}      & K2 IV                    & \nodata &    5002 &    4.43 &     1.0 &    0.15 & \nodata &   0.171 &  -5.037 &       I & \nodata &  CTIO \\
 33817 & 52698\phantom{AB}      & K1 V (k)                 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   0.316 &  -4.680 &       A & \nodata &   SO \\ 
 34052 & 53680\phantom{AB}      & K6 V                     & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   0.455 &  -4.925 &       I & \nodata &  CTIO \\
 34065 & 53705\phantom{AB}      & G0 V                     & \nodata &    5775 &    4.28 &     1.0 &   -0.38 & \nodata &   0.163 &  -4.981 &       I & \nodata &  CTIO \\
 34069 & 53706\phantom{AB}      & K0.5 V                   & \nodata &    5272 &    4.55 &     1.0 &   -0.25 & \nodata &   0.157 &  -5.049 &       I & \nodata &  CTIO \\
 34423 & 54359\phantom{AB}      & K3- V                    & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   0.293 &  -4.795 &       I & \nodata &    SO \\
 34739 & 55720\phantom{AB}      & G8 V                     & \nodata &    5496 &    4.49 &     1.0 &   -0.36 & \nodata &   0.175 &  -4.932 &       I & \nodata &  CTIO \\
 34834 & 55892\phantom{AB}      & F3 V Fe-1.0              & \nodata &    6907 &    3.78 &     2.0 &   -0.41 & \nodata & \nodata & \nodata & \nodata & \nodata & CTIO \\   
 34879 & 55693\phantom{AB}      & G1.5 V                   & \nodata &    5753 &    4.28 &     1.0 &    0.06 & \nodata &   0.168 &  -4.951 &       I & \nodata &    SO \\
 34890 & 56533\phantom{AB}      & K6 V (k)                 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   1.097 &  -4.656 &       A & \nodata &  CTIO \\
 35091 & 58160\phantom{AB}      & K2 V                     & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   0.239 &  -4.888 &       I & \nodata &  CTIO \\
 35096 & 56662\phantom{AB}      & G0 V                     & \nodata &    5887 &    4.45 &     1.0 &   -0.26 & \nodata &   0.179 &  -4.864 &       I & \nodata &  CTIO \\
 35139 & 56274\phantom{AB}      & G7 V Fe-1.5 CH-1.3       & \nodata &    5799 &    4.57 &     1.0 &   -0.61 & \nodata &   0.202 &  -4.768 &       I & \nodata &    SO \\
 35246 & \nodata\phantom{AB}    & K5.5 V (k)               & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   1.062 &  -4.313 &       A & \nodata &  CTIO \\
 35296 & 57095\phantom{AB}      & K2.5 V (k)               & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   0.530 &  -4.538 &       A & \nodata &  CTIO \\
 35564 & 57852\phantom{AB}      & F5 V                     & \nodata &    6603 &    4.05 &     1.9 &   -0.15 & \nodata &   0.354 &  -4.313 &       A & \nodata &  CTIO \\
 35564 & 57853\phantom{AB}      & F9 V                     & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   0.333 & \nodata & \nodata & \nodata &  CTIO \\
 35651 & 57568\phantom{AB}      & K4- V (k)                & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   0.415 &  -4.749 &       A & \nodata &    SO \\
 35739 & 58111\phantom{AB}      & K2 V                     & \nodata &    4999 &    4.46 &     1.0 &   -0.11 & \nodata &   0.175 &  -5.012 &       I & \nodata &  CTIO \\
 35851 & \nodata\phantom{AB}    & K5 V                     & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   0.843 &  -4.738 &       A & \nodata &    SO \\
 35884 & 58192\phantom{AB}      & F6- V                    & \nodata &    6287 &    3.95 &     2.0 &   -0.41 & \nodata &   0.263 &  -4.503 &       A & \nodata &    SO \\
 35902 & 58489\phantom{AB}      & K3.5 V                   & \nodata &    4578 &    4.56 &     1.0 &   -0.11 & \nodata &   0.197 &  -5.135 &      VI & \nodata &  CTIO \\
 35998 & 58461\phantom{AB}      & F5 V Fe-0.8 CH-0.5       & \nodata &    6609 &    3.98 &     2.0 &   -0.30 & \nodata &   0.290 &  -4.404 &       A & \nodata &    SO \\
 36102 & \nodata\phantom{AB}    & M1- V                    & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & CTIO/SO \\
 36121 & 58760\phantom{AB}      & K4+ V                    & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   0.593 &  -4.777 &       I & \nodata &    SO \\
 36160 & 59100\phantom{AB}      & G1.5 V                   & \nodata &    5761 &    4.60 &     1.0 &   -0.27 & \nodata &   0.162 &  -4.977 &      I  & \nodata & CTIO/SO \\
 36165 & 59099\phantom{AB}      & F6 V                     & \nodata &    6367 &    3.97 &     1.5 &   -0.16 & \nodata &   0.200 &  -4.701 &      A  & \nodata & CTIO/SO \\
 36210 & 59468\phantom{AB}      & G6.5 V                   & \nodata &    5517 &    4.42 &     1.0 &   -0.17 & \nodata &   0.171 &  -4.946 &       I & \nodata &  CTIO \\
 36338 & \nodata\phantom{AB}    & M3- V                    & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & SO \\   
 36352 & \nodata\phantom{AB}    & K6.5 V (k)               & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   1.540 &  -4.620 &       A & \nodata &  CTIO \\
 36395 & 59438\phantom{AB}      & F8 V Fe-1.3 CH-0.8       & \nodata &    6262 &    3.76 &     2.0 &   -0.62 & \nodata &   0.240 &  -4.559 &       A & \nodata &    SO \\
 36399 & 59380\phantom{AB}      & F6 V                     & \nodata &    6365 &    4.13 &     2.0 &   -0.27 & \nodata &   0.214 &  -4.647 &       A & \nodata &  CTIO \\
 36512 & 59711\phantom{AB}      & G2 V                     & \nodata &    5747 &    4.46 &     1.0 &   -0.05 & \nodata &   0.173 &  -4.916 &       I & \nodata &    SO \\
 36515 & 59967\phantom{AB}      & G2 V                     & \nodata &    5768 &    4.49 &     1.0 &   -0.14 & \nodata &   0.378 &  -4.372 &       A & \nodata &    SO \\
 36640 & 59984\phantom{AB}      & G0 V Fe-1.6 CH-0.5       & \nodata &    5998 &    4.08 &     1.0 &   -0.70 & \nodata &   0.218 &  -4.663 &       A & \nodata &  CTIO \\
 36795 & 60532\phantom{AB}      & F6 IV-V                  & \nodata &    6262 &    3.83 &     2.0 &   -0.05 & \nodata &   0.168 &  -4.864 &       I & \nodata &    SO \\
 36817 & 60584\phantom{AB}      & F5 V                     & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   0.268 &  -4.478 &       A & \nodata &    SO \\
 36817 & 60585\phantom{AB}      & F5- V                    & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   0.250 & \nodata & \nodata & \nodata &    SO \\
 36832 & 61033\phantom{AB}      & G8 V (k)                 & \nodata &    5471 &    4.42 &     1.0 &   -0.11 & \nodata &   0.409 &  -4.391 &       A & \nodata &  CTIO \\
 36927 & 61214\phantom{AB}      & K3.5 V (k)               & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   0.842 &  -4.447 &       A & \nodata &  CTIO \\
 36948 & 61005\phantom{AB}      & G8 V k comp?             & \nodata &    5408 &    4.40 &     1.0 &   -0.06 & \nodata &   0.459 &  -4.337 &       A & \nodata &  CTIO \\
 37284 & 63454\phantom{AB}      & K3 V (k)                 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   0.622 &  -4.522 &       A & \nodata &  CTIO \\
 37563 & 62850\phantom{AB}      & G1 V CH-0.5              & \nodata &    5860 &    4.38 &     1.0 &    0.08 & \nodata &   0.347 &  -4.422 &       A & \nodata &  CTIO \\
 37606 & 62644\phantom{AB}      & G8 IV-V                  &    *    &    5343 &    3.74 &     1.0 &   -0.08 & \nodata &   0.132 &  -5.207 &      VI & \nodata &  CTIO \\
 37635 & 62848\phantom{AB}      & F9 V                     & \nodata &    6106 &    4.37 &     1.0 &   -0.01 & \nodata &   0.285 &  -4.483 &       A & \nodata &  CTIO \\
 37718 & 63008\phantom{AB}      & F9 V Fe-0.5              & \nodata &    6220 &    4.39 &     1.0 &   -0.17 & \nodata &   0.291 &  -4.458 &       A & \nodata &  CTIO \\
 37727 & 63008B\phantom{A}      & G5 V                     & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   0.277 &  -4.602 &       A & \nodata &  CTIO \\
 37853 & 63077\phantom{AB}      & F9 V                     & \nodata &    6002 &    4.87 &     1.0 &   -0.57 & \nodata &   0.186 &  -4.823 &       I & \nodata &    SO \\
 37918 & 63581\phantom{AB}      & K0 IV-V (k)              & \nodata &    5252 &    4.37 &     1.0 &    0.07 & \nodata &   0.423 &  -4.427 &       A & \nodata &  CTIO \\
 37923 & 63608\phantom{AB}      & K0 IV-V (k)              & \nodata &    5250 &    4.56 &     1.0 &   -0.01 & \nodata &   0.409 &  -4.455 &       A & \nodata &  CTIO \\
 38041 & 63765\phantom{AB}      & G9 V                     & \nodata &    5434 &    4.48 &     1.0 &   -0.10 & \nodata &   0.182 &  -4.915 &       I & \nodata &  CTIO \\
 38048 & 63336\phantom{AB}      & F5.5 V                   & \nodata &    6404 &    4.00 &     2.0 &   -0.13 & \nodata &   0.204 &  -4.680 &       A & \nodata &    SO \\
 38160 & 64185\phantom{AB}      & F4 V                     & \nodata &    6702 &    4.07 &     2.1 &   -0.13 & \nodata & \nodata & \nodata & \nodata & \nodata & CTIO \\   
 38179 & 64184\phantom{AB}      & G3 V                     & \nodata &    5627 &    4.43 &     1.0 &   -0.28 & \nodata &   0.207 &  -4.787 &       I & \nodata &  CTIO \\
 38324 & \nodata\phantom{AB}    & K6 V                     & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   0.622 &  -4.805 &       I & \nodata &  CTIO \\
 38382 & 64096\phantom{AB}      & G0 V                     & \nodata &    5826 &    4.24 &     1.0 &   -0.21 & \nodata &   0.175 &  -4.883 &       I & \nodata &    SO \\
 38392 & 64114\phantom{AB}      & G7 V                     & \nodata &    5506 &    4.47 &     1.0 &   -0.05 & \nodata &   0.197 &  -4.845 &       I & \nodata &    SO \\
 38423 & 64379\phantom{AB}      & F5 V Fe-0.5              & \nodata &    6554 &    4.05 &     2.0 &   -0.14 & \nodata &   0.322 &  -4.363 &       A & \nodata &    SO \\
 38558 & 65216\phantom{AB}      & G5 V                     & \nodata &    5620 &    4.52 &     1.0 &   -0.15 & \nodata &   0.175 &  -4.920 &       I & \nodata &  CTIO \\
 38596 & \nodata\phantom{AB}    & K4- V (k)                & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   0.803 &  -4.483 &       A & \nodata &  CTIO \\
 38702 & \nodata\phantom{AB}    & M0 V                     & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   1.195 &  -5.122 &      VI & \nodata &    SO \\
 38712 & 64685\phantom{AB}      & F3 V                     & \nodata &    6789 &    3.94 &     1.8 &   -0.16 & \nodata & \nodata & \nodata & \nodata & \nodata & CTIO \\   
 38908 & 65907\phantom{AB}      & F9.5 V                   & \nodata &    6000 &    4.45 &     1.0 &   -0.31 & \nodata &   0.179 &  -4.846 &       I & \nodata &  CTIO \\
 38910 & \nodata\phantom{AB}    & K4.5 V (k)               & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   0.722 &  -4.658 &       A & \nodata &  CTIO \\
 38939 & 65486\phantom{AB}      & K4- V (k)                & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   0.648 &  -4.548 &       A & \nodata &   SO \\ 
 38980 & 65721\phantom{AB}      & G9 V                     & \nodata &    5379 &    4.51 &     1.0 &   -0.34 & \nodata &   0.194 &  -4.867 &       I & \nodata &  CTIO \\
 38998 & 65562\phantom{AB}      & K2+ V                    & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   0.162 &  -5.055 &       I & \nodata &    SO \\
 39330 & 66653\phantom{AB}      & G2 V                     & \nodata &    5748 &    4.41 &     1.0 &    0.00 & \nodata &   0.192 &  -4.835 &       I & \nodata &  CTIO \\
 39342 & 67199\phantom{AB}      & K2 V (k)                 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   0.230 &  -4.843 &       I & \nodata &  CTIO \\
 39506 & 66573\phantom{AB}      & G5 V Fe-1.3 CH-1         & \nodata &    5761 &    4.43 &     1.0 &   -0.58 & \nodata &   0.192 &  -4.821 &       I & \nodata &  CTIO \\
 39611 & \nodata\phantom{AB}    & K6 V (k)                 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   0.746 &  -4.920 &       I & \nodata &  CTIO \\
 39710 & 67458\phantom{AB}      & G0 V                     & \nodata &    5939 &    4.47 &     1.0 &   -0.19 & \nodata &   0.167 &  -4.929 &       I & \nodata &    SO \\
 39903 & 68456\phantom{AB}      & F6 V Fe-0.8 CH-0.4       & \nodata &    6467 &    3.97 &     2.0 &   -0.36 & \nodata &   0.357 &  -4.286 &       A & \nodata &  CTIO \\
 40035 & 68146\phantom{AB}      & F6.5 V                   & \nodata &    6370 &    4.19 &     2.0 &   -0.10 & \nodata &   0.177 &  -4.805 &       I & \nodata &    SO \\
 40051 & 68475\phantom{AB}      & K2 V                     & \nodata &    4959 &    4.52 &     1.0 &   -0.10 & \nodata &   0.219 &  -4.888 &       I & \nodata &  CTIO \\
 40283 & 68978\phantom{AB}      & G0.5 V                   & \nodata &    5921 &    4.40 &     1.0 &   -0.04 & \nodata &   0.167 &  -4.942 &       I & \nodata &    SO \\
 40359 & \nodata\phantom{AB}    & K6+ V (k)                & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   1.049 & \nodata & \nodata & \nodata & CTIO \\   
 40438 & 69655\phantom{AB}      & G0- V                    & \nodata &    5957 &    4.38 &     1.0 &   -0.27 & \nodata &   0.177 &  -4.861 &       I & \nodata &  CTIO \\
 40693 & 69830\phantom{AB}      & G8+ V                    & \nodata &    5447 &    4.50 &     1.0 &    0.06 & \nodata &   0.167 &  -4.991 &       I & \nodata &    SO \\
 40702 & 71243\phantom{AB}      & F5 V Fe-0.8              & \nodata &    6625 &    3.96 &     2.0 &   -0.26 & \nodata &   0.297 &  -4.376 &       A & \nodata &  CTIO \\
 40706 & 70060\phantom{AB}      & A8 V                     & \nodata &    7790 &    4.11 &     2.0 &    0.11 &    *    & \nodata & \nodata & \nodata & \nodata & SO \\   
 40724 & -14 2469\phantom{AB}   & K5- V (k)                & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   0.361 & \nodata & \nodata & \nodata &    SO \\
 40769 & \phantom{AB}           & K8 V                     &    *    & \nodata & \nodata & \nodata & \nodata & \nodata &   1.413 & \nodata & \nodata & \nodata & CTIO \\   
       & B\phantom{A}           & M1.5 V                   &    *    & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & CTIO \\
 40952 & 70642\phantom{AB}      & G6 V CN+0.5              & \nodata &    5559 &    4.37 &     1.0 &   -0.03 & \nodata &   0.184 &  -4.886 &       I & \nodata &    SO \\
 41134 & 70889\phantom{AB}      & F9.5 V                   & \nodata &    6004 &    4.44 &     1.0 &   -0.03 & \nodata &   0.188 &  -4.821 &       I & \nodata &    SO \\
 41211 & 70958\phantom{AB}      & F8 V Fe-1.3 CH-0.7       & \nodata &   6294  &    4.16 &     1.0 &   -0.38 & \nodata &   0.398 &  -4.246 &       A & \nodata &  CTIO \\
 41261 & 71386\phantom{AB}      & G9 V (k)                 & \nodata &    5268 &    4.26 &     1.0 &   -0.11 & \nodata &   0.409 &  -4.445 &       A & \nodata & CTIO \\ 
 41282 & 71196\phantom{AB}      & F5 V Fe$-$0.7 CH$-$0.5   & \nodata &    6703 &    4.14 &     2.0 &   -0.20 & \nodata &   0.350 &  -4.274 &       A & \nodata &    SO \\
 41312 & 71878\phantom{AB}      & K2 III                   & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   0.172 & \nodata & \nodata & \nodata &  CTIO \\
 41317 & 71334\phantom{AB}      & G2.5 V                   & \nodata &    5743 &    4.45 &     1.0 &   -0.06 & \nodata &   0.164 &  -4.971 &       I & \nodata &    SO \\
 41503 & \nodata\phantom{AB}    & K8 V k                   & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   1.544 &  -4.770 &       I & \nodata &    SO \\
 41529 & 71835\phantom{AB}      & G9 V+                    & \nodata &    5415 &    4.42 &     1.0 &    0.03 & \nodata &   0.171 &  -4.976 &       I & \nodata &  CTIO \\
 41609 & 71811\phantom{AB}      & K2 V                     & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   0.167 &  -5.074 &       I & \nodata &    SO \\
 41795 & \nodata\phantom{AB}    & K6.5 V (k)               & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   1.479 &  -4.607 &       A & \nodata &  CTIO \\
 41802 & \nodata\phantom{AB}    & M2 V                     & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & SO \\   
 41847 & \nodata\phantom{AB}    & K6 V (k)                 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   0.784 &  -4.736 &       A & \nodata &  CTIO \\
 41871 & 73744\phantom{AB}      & G5 V Fe-1.3 CH-0.9       & \nodata &    5834 &    4.47 &     1.0 &   -0.44 & \nodata &   0.186 &  -4.834 &       I & \nodata &  CTIO \\
 41926 & 72673\phantom{AB}      & G9 V                     & \nodata &    5272 &    4.61 &     1.0 &   -0.30 & \nodata &   0.170 &  -4.986 &       I & \nodata &    SO \\
 42011 & 72769\phantom{AB}      & G8 IV-V                  & \nodata &    5549 &    4.28 &     1.0 &    0.18 & \nodata &   0.159 &  -5.027 &       I & \nodata &    SO \\
 42108 & 72928\phantom{AB}      & K6 V (k)                 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   0.439 &  -5.038 &       I & \nodata &    SO \\
 42123 & 73121\phantom{AB}      & F9.5 V                   & \nodata &    6001 &    4.16 &     1.0 &   -0.06 & \nodata &   0.157 &  -4.978 &       I & \nodata &  CTIO \\
 42196 & \nodata\phantom{AB}    & K7- V k                  & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   2.131 &  -4.587 &       A & \nodata &  CTIO \\
 42214 & 73256\phantom{AB}      & G8 IV-V Fe+0.5           & \nodata &    5312 &    4.43 &     1.0 &    0.11 & \nodata &   0.271 &  -4.675 &       A & \nodata &  CTIO \\
 42281 & 73322\phantom{AB}      & K0.5 V (k)               & \nodata &    5022 &    4.45 &     1.0 &   -0.06 & \nodata &   0.452 &  -4.535 &       A & \nodata &    SO \\
 42291 & 73524\phantom{AB}      & G0 Vp                    &    *    &    5987 &    4.33 &     1.0 &    0.04 & \nodata &   0.166 &  -4.931 &       I & \nodata &  CTIO \\
 42401 & 73583\phantom{AB}      & K4+ V (k)                & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   0.901 &  -4.512 &       A & \nodata &    SO \\
 42430 & 73752\phantom{AB}      & G5 IV                    & \nodata &    5499 &    3.97 &     1.0 &    0.08 & \nodata &   0.158 &  -5.031 &       I & \nodata & SO \\   
 42650 & \nodata\phantom{AB}    & K7- V ke                 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   4.904 &  -4.224 &       A & \nodata &  CTIO \\
 42697 & 74385\phantom{AB}      & K2+ V                    & \nodata &    4901 &    4.58 &     1.0 &   -0.19 & \nodata &   0.217 &  -4.902 &       I & \nodata &  CTIO \\
 42808 & 74576\phantom{AB}      & K2.5 V (k)               & \nodata &    4925 &    4.57 &     1.0 &    0.02 & \nodata &   0.615 &  -4.402 &       A & \nodata &    SO \\
 42910 & -20 2665\phantom{AB}   & K5$-$ V k                & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   1.170 &  -4.595 &       A & \nodata &    SO \\
 42913 & 74956\phantom{AB}      & A1 Va(n)                 & \nodata &    9021 &    3.79 &     2.0 &   -0.33 & \nodata & \nodata & \nodata & \nodata & \nodata & CTIO \\   
 42914 & 74885\phantom{AB}      & G9 V                     & \nodata &    5322 &    4.55 &     1.0 &   -0.19 & \nodata &   0.260 &  -4.685 &       A & \nodata &  CTIO \\
 42916 & 74842\phantom{AB}      & G8 V                     & \nodata &    5423 &    4.35 &     1.0 &   -0.09 & \nodata &   0.241 &  -4.718 &       A & \nodata &  CTIO \\
 42922 & 74868\phantom{AB}      & F9+ V                    & \nodata &    6134 &    4.20 &     1.0 &    0.08 & \nodata &   0.166 &  -4.913 &       I & \nodata &  CTIO \\
 43177 & 75289\phantom{AB}      & F9 V Fe+0.3              & \nodata &    6132 &    4.29 &     1.0 &    0.16 & \nodata &   0.153 &  -5.008 &       I & \nodata &  CTIO \\
 43290 & 75519\phantom{AB}      & G2 V                     & \nodata &    5746 &    4.51 &     1.0 &   -0.02 &    *    &   0.381 &  -4.376 &       A & \nodata &  CTIO \\
 43310 & \nodata\phantom{AB}    & K4.5 V (k)               & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   0.398 &  -4.842 &       I & \nodata &  CTIO \\
 43363 & -09 2670\phantom{AB}   & K3+ V (k)                & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   0.637 &  -4.602 &       A & \nodata &    SO \\
 43726 & 76151\phantom{AB}      & G3 V                     & \nodata &    5748 &    4.43 &     1.0 &    0.08 & \nodata &   0.188 &  -4.853 &       I & \nodata &  CTIO \\
 43771 & 76378\phantom{AB}      & K2 V CN+1                & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   0.204 &  -5.056 &       I & \nodata & SO \\   
 43797 & 76653\phantom{AB}      & F6 V                     & \nodata &    6500 &    4.08 &     2.2 &   -0.05 & \nodata &   0.285 &  -4.444 &       A & \nodata &  CTIO \\
 43880 & 76668\phantom{AB}      & G0 V                     & \nodata &    5914 &    4.18 &     1.0 &    0.01 & \nodata &   0.168 &  -4.934 &       I & \nodata &  CTIO \\
 43947 & 76740\phantom{AB}      & F6$-$ V                  & \nodata &    6400 &    4.11 &     2.0 &   -0.23 & \nodata &   0.353 &  -4.320 &       A & \nodata &    SO \\
 43969 & \nodata\phantom{AB}    & K9 V (k)                 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   1.581 &  -4.802 &       I & \nodata &    SO \\
 44075 & 76932\phantom{AB}      & G2 V Fe$-$1.8 CH$-$1     & \nodata &    6003 &    4.25 &     1.0 &   -0.77 & \nodata &   0.186 &  -4.781 &       I & \nodata &    SO \\
 44143 & 77370\phantom{AB}      & F4 V                     & \nodata &    6690 &    4.13 &     2.3 &   -0.09 & \nodata & \nodata & \nodata & \nodata & \nodata & CTIO \\   
 44162 & 77084\phantom{AB}      & F5 V                     & \nodata &    6543 &    4.09 &     2.0 &   -0.01 & \nodata &   0.223 &  -4.597 &       A & \nodata &    SO \\
 44382 & 78045\phantom{AB}      & kA3hA5mA5 V              & \nodata &    8198 &    4.09 &     2.0 &    0.19 & \nodata & \nodata & \nodata & \nodata & \nodata & CTIO \\   
 44526 & 77825\phantom{AB}      & K3 V (k)                 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   0.681 &  -4.409 &       A & \nodata &    SO \\
 44713 & 78429\phantom{AB}      & G2 V                     & \nodata &    5749 &    4.31 &     1.0 &   -0.01 &    *    &   0.175 &  -4.916 &       I & \nodata &  CTIO \\
 44719 & 78351\phantom{AB}      & G9 V (k)                 & \nodata &    5275 &    4.46 &     1.0 &   -0.08 & \nodata &   0.277 &  -4.655 &       A & \nodata &  CTIO \\
 44785 & \nodata\phantom{AB}    & K5 V                     & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   0.942 &  -4.624 &       A & \nodata &    SO \\
 44811 & 78747\phantom{AB}      & G5 V Fe-1.6 CH-1         & \nodata &    5833 &    4.42 &     1.0 &   -0.74 & \nodata &   0.183 &  -4.825 &       I & \nodata &  CTIO \\
 44821 & 78746\phantom{AB}      & K2.5 V                   & \nodata &    4800 &    4.60 &     1.0 &   -0.15 & \nodata &   0.252 &  -4.905 &       I & \nodata &  CTIO \\
 44860 & 78558\phantom{AB}      & G0.5 V                   & \nodata &    5750 &    4.33 &     1.0 &   -0.43 & \nodata &   0.156 &  -5.007 &       I & \nodata &    SO \\
 44899 & \nodata\phantom{AB}    & K7 V (k)                 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   1.200 &  -4.729 &       A & \nodata & CTIO/SO \\
 44965 & \nodata\phantom{AB}    & K6.5 V (k)               & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   1.548 & \nodata & \nodata & \nodata & CTIO \\   
 45238 & 80007\phantom{AB}      & A1 III-                  & \nodata &    8866 &    3.16 &     2.0 &   -0.36 &    *    & \nodata & \nodata & \nodata & \nodata & CTIO \\  
 45251 & \nodata\phantom{AB}    & K6 V (k)                 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   1.089 &  -4.643 &       A & \nodata &  CTIO \\
 45301 & \nodata\phantom{AB}    & K3.5 V                   & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   0.338 &  -4.843 &       I & \nodata &  CTIO \\
 45571 & 80671\phantom{AB}      & F5 V Fe-0.7 CH-0.5       & \nodata &    6618 &    4.05 &     1.8 &   -0.31 & \nodata &   0.325 &  -4.323 &       A & \nodata &  CTIO \\
 45637 & 80545\phantom{AB}      & K6.5 V (k)               & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   0.587 &  -4.830 &       I & \nodata &  CTIO \\
 45749 & 80883\phantom{AB}      & K0.5 V                   & \nodata &    5173 &    4.51 &     1.0 &   -0.24 & \nodata &   0.277 &  -4.696 &       A & \nodata &  CTIO \\
 45801 & \nodata\phantom{AB}    & K5+ V (k)                & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   0.815 &  -4.703 &       A & \nodata &  CTIO \\
 45876 & \nodata\phantom{AB}    & K2.5 V (k)               & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   0.331 &  -4.747 &       A & \nodata &  CTIO \\
 45940 & 81639\phantom{AB}      & G7 V                     &    *    &    5532 &    4.50 &     1.0 &   -0.18 & \nodata &   0.151 &  -5.070 &       I & \nodata &  CTIO \\
 45940 & 81639B\phantom{A}      & G8 V                     &    *    & \nodata & \nodata & \nodata & \nodata & \nodata &   0.250 & \nodata & \nodata & \nodata &       \\
 45957 & 81044\phantom{AB}      & K0 V (k)                 & \nodata &    5145 &    4.62 &     1.0 &   -0.42 & \nodata &   0.246 &  -4.747 &       A & \nodata &  CTIO \\
 45957 & 81044B\phantom{A}      & M2.5 V                   & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & CTIO \\ 
 45995 & 81133\phantom{AB}      & F8.5 V                   & \nodata &    6100 &    4.44 &     1.0 &   -0.10 & \nodata &   0.195 &  -4.762 &       I & \nodata &    SO \\
 46324 & 81659\phantom{AB}      & G6 V                     & \nodata &    5554 &    4.40 &     1.0 &    0.06 & \nodata &   0.240 &  -4.695 &       A & \nodata &    SO \\
 46404 & 81809\phantom{AB}      & G5 V Fe-1 CH-0.8         & \nodata &    5653 &    3.85 &     1.0 &   -0.32 & \nodata &   0.160 &  -4.993 &       I & \nodata &  CTIO \\
 46422 & 82282\phantom{AB}      & K0.5 V (k)               & \nodata &    5089 &    4.50 &     1.0 &   -0.16 & \nodata &   0.426 &  -4.529 &       A & \nodata &  CTIO \\
 46535 & 82241\phantom{AB}      & F8 V Fe-0.4              & \nodata &    6323 &    4.15 &     2.5 &   -0.18 & \nodata &   0.328 &  -4.368 &       A & \nodata &  CTIO \\
 46626 & 82342\phantom{AB}      & K3.5 V                   & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   0.161 &  -5.131 &      VI & \nodata &  CTIO \\
 46651 & 82434\phantom{AB}      & F3 V Fe-0.7              & \nodata &    6837 &    3.77 &     1.8 &   -0.27 & \nodata & \nodata & \nodata & \nodata & \nodata & CTIO \\   
 46677 & 82516\phantom{AB}      & K2 V                     & \nodata &    4995 &    4.43 &     1.0 &   -0.02 & \nodata &   0.171 &  -5.058 &       I & \nodata &  CTIO \\
 46843 & 82443\phantom{AB}      & K1 V (k)                 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   0.618 &  -4.234 &       A & \nodata &  CTIO \\
 46933 & \nodata\phantom{AB}    & K5 V (k)                 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   1.259 &  -4.497 &       A & \nodata &  CTIO \\
 47007 & 82943\phantom{AB}      & F9 V Fe+0.5              & \nodata &    5910 &    4.31 &     1.0 &    0.17 & \nodata &   0.165 &  -4.951 &       I & \nodata &    SO \\
 47085 & \nodata\phantom{AB}    & M0.5 V k                 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & CTIO \\   
 47103 & \nodata\phantom{AB}    & M2.5 V                   & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & SO \\   
 47175 & 83446\phantom{AB}      & A7 V                     & \nodata &    7977 &    3.98 &     2.0 &    0.12 & \nodata & \nodata & \nodata & \nodata & \nodata & CTIO \\   
 47225 & 83529\phantom{AB}      & G0- V                    & \nodata &    5889 &    4.33 &     1.0 &   -0.30 & \nodata &   0.161 &  -4.949 &       I & \nodata &  CTIO \\
 47333 & \nodata\phantom{AB}    & K6 V (k)                 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   0.466 &  -4.866 &       I & \nodata &  CTIO \\
 47490 & 309701\phantom{AB}     & K3 V                     & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   0.312 &  -4.800 &       I & \nodata &  CTIO \\
 47592 & 84117\phantom{AB}      & F8 V                     & \nodata &    6205 &    4.24 &     1.0 &   -0.09 & \nodata &   0.173 &  -4.862 &       I & \nodata &    SO \\
 47619 & \nodata\phantom{AB}    & M2.5 V                   & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & SO \\   
 47645 & \nodata\phantom{AB}    & K2.5 V (k)               & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   0.513 &  -4.298 &       A & \nodata &    SO \\
 47890 & \nodata\phantom{AB}    & M2.5 V                   & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & CTIO \\   
 48072 & 84991\phantom{AB}      & G0- V                    & \nodata &    5959 &    4.37 &     1.0 &   -0.23 & \nodata &   0.182 &  -4.839 &       I & \nodata &  CTIO \\
 48125 & 85043\phantom{AB}      & F4 V                     & \nodata &    6607 &    4.15 &     2.0 &   -0.12 & \nodata & \nodata & \nodata & \nodata & \nodata &    SO \\
 48133 & 85228\phantom{AB}      & K2 V CN+0.5              & \nodata &    5035 &    4.40 &     1.0 &    0.08 & \nodata &   0.197 &  -4.949 &       I & \nodata &  CTIO \\
 48235 & 85390\phantom{AB}      & K1.5 V                   & \nodata &    5069 &    4.48 &     1.0 &   -0.11 & \nodata &   0.158 &  -5.063 &       I & \nodata &  CTIO \\
 48331 & 85512\phantom{AB}      & K6 V (k)                 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   0.503 &  -4.849 &       I & \nodata &  CTIO \\
 48594 & 86140\phantom{AB}      & K2.5 V (k)               & \nodata &    4788 &    4.67 &     1.0 &   -0.37 & \nodata &   0.274 &  -4.829 &       I & \nodata &  CTIO \\
 48659 & \nodata\phantom{AB}    & M3 V                     & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & CTIO \\   
 48680 & 86065\phantom{AB}      & K2.5 V                   & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   0.266 &  -4.844 &       I & \nodata &    SO \\
 48718 & 86249\phantom{AB}      & K2.5 V                   & \nodata &    4904 &    4.56 &     1.0 &    0.06 & \nodata &   0.277 &  -4.813 &       I & \nodata &  CTIO \\
 48762 & -11 2763\phantom{AB}   & K2.5 V (k)               & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   0.372 &  -4.704 &       A & \nodata &    SO \\
 48926 & 86629\phantom{AB}      & F1 V                     & \nodata &    7132 &    3.94 &     2.6 &   -0.20 & \nodata & \nodata & \nodata & \nodata & \nodata & CTIO \\   
 48953 & -08 2813\phantom{AB}   & K4 V (k)                 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   0.769 &  -4.550 &       A & \nodata &    SO \\
 49127 & 86972\phantom{AB}      & K3+ V (k)                & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   0.703 &  -4.482 &       A & \nodata &    SO \\
 49359 & 87521\phantom{AB}      & K3- V (k)                & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   0.481 &  -4.639 &       A & \nodata &  CTIO \\
 49366 & 87424\phantom{AB}      & K2 V (k)                 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   0.456 &  -4.507 &       A & \nodata &   SO \\ 
 49376 & \nodata\phantom{AB}    & M2+ V                    & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & CTIO \\   
 49668 & 87998\phantom{AB}      & G0 V                     & \nodata &    5773 &    4.34 &     1.0 &   -0.19 & \nodata &   0.158 &  -4.997 &       I & \nodata &    SO \\
 49674 & 87978\phantom{AB}      & G5 V                     & \nodata &    5593 &    4.50 &     1.0 &    0.02 & \nodata &   0.313 &  -4.519 &       A & \nodata &    SO \\
 49728 & 88084\phantom{AB}      & G2 V                     & \nodata &    5729 &    4.43 &     1.0 &   -0.06 & \nodata &   0.165 &  -4.965 &       I & \nodata &    SO \\
 49769 & 88218\phantom{AB}      & G0 V                     & \nodata &    5944 &    4.13 &     1.0 &    0.08 & \nodata &   0.166 &  -4.938 &       I & \nodata &  CTIO \\
 49806 & \nodata\phantom{AB}    & K6.5 V (k)               & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   1.455 &  -4.645 &       A & \nodata &  CTIO \\
 49809 & 88215\phantom{AB}      & F2 V                     & \nodata &    6776 &    3.96 &     2.0 &   -0.19 & \nodata & \nodata & \nodata & \nodata & \nodata & SO \\   
 49841 & 88284\phantom{AB}      & K0 III CN+1              & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   0.141 & \nodata & \nodata & \nodata & SO \\   
 49889 & \nodata\phantom{AB}    & M1 V                     & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & CTIO \\   
 50075 & 88742\phantom{AB}      & G0 V                     & \nodata &    5992 &    4.42 &     1.0 &    0.00 & \nodata &   0.190 &  -4.806 &       I & \nodata &    SO \\
 50191 & 88955\phantom{AB}      & A2 Va                    & \nodata &    8829 &    4.14 &     2.0 &    0.02 & \nodata & \nodata & \nodata & \nodata & \nodata & CTIO \\   
 50267 & \nodata\phantom{AB}    & K9 V k                   & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   1.798 &  -4.690 &       A & \nodata & SO \\   
 50493 & 89569\phantom{AB}      & F6 V                     & \nodata &    6401 &    3.99 &     2.0 &   -0.12 & \nodata &   0.217 &  -4.633 &       A & \nodata &  CTIO \\
 50671 & 89707\phantom{AB}      & G2 V Fe-1.5 CH-0.8       & \nodata &   5999  &    4.48 &     1.0 &   -0.48 & \nodata &   0.266 &  -4.530 &       A & \nodata &    SO \\
 50696 & \nodata\phantom{AB}    & M0.5 V (k)               & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & SO \\   
 50796 & -09 3055\phantom{AB}   & K4+ V k                  & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   1.559 & \nodata & \nodata & \nodata &    SO \\
 50798 & 90034B\phantom{A}      & K0 IIIa Ba+1             &    *    & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &  CTIO \\
 50804 & 90034\phantom{AB}      & A3 IV-V                  &    *    & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &  CTIO \\
 50921 & 90156\phantom{AB}      & G5 V                     & \nodata &    5578 &    4.52 &     1.0 &   -0.26 & \nodata &   0.167 &  -4.960 &       I & \nodata &    SO \\
 50944 & -09 3063\phantom{AB}   & K5.5 V                   & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   0.710 &  -4.828 &       I & \nodata & SO \\   
 50954 & 90589\phantom{AB}      & F3 V                     & \nodata &   6885  &    4.24 &     2.2 &   0.02  & \nodata & \nodata & \nodata & \nodata & \nodata & CTIO \\   
 51138 & 307727\phantom{AB}     & K6+ V (k)                & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   0.761 &  -4.782 &       I & \nodata &  CTIO \\
 51138 & 307727B\phantom{A}     & M0.5- V                  & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &  CTIO \\
 51228 & 90712\phantom{AB}      & G0 V CH-0.3              & \nodata &    5953 &    4.41 &     1.0 &   -0.02 & \nodata &   0.288 &  -4.494 &       A & \nodata &  CTIO \\
 51263 & \nodata\phantom{AB}    & K5 V                     & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   0.212 &  -5.246 &      VI & \nodata & CTIO \\ 
 51266 & 90885\phantom{AB}      & K0.5 V (k)               & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   0.361 &  -4.550 &       A & \nodata &  CTIO \\
 51266 & 90885B\phantom{A}      & K1 V (k)                 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   0.461 & \nodata & \nodata & \nodata & CTIO \\ 
 51271 & 90884\phantom{AB}      & K3.5 V (k)               & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   0.796 &  -4.457 &       A & \nodata &  CTIO \\
 51297 & 90812\phantom{AB}      & K0.5 V                   & \nodata &    5195 &    4.64 &     1.0 &   -0.24 & \nodata &   0.153 &  -5.078 &       I & \nodata &  CTIO \\
 51443 & \nodata\phantom{AB}    & K5 V (k)                 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   0.915 &  -4.587 &       A & \nodata &  CTIO \\
 51473 & \nodata\phantom{AB}    & M1 V (k)                 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & CTIO \\   
 51523 & 91324\phantom{AB}      & F9 V Fe-0.8 CH-0.7       & \nodata &    6287 &    4.04 &     1.6 &   -0.17 & \nodata &   0.186 &  -4.766 &       I & \nodata &  CTIO \\
 51568 & \nodata\phantom{AB}    & K6.5 V                   & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   0.954 &  -4.860 &       I & \nodata &  CTIO \\
 51884 & 91816\phantom{AB}      & K1.5 V (k)               & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   0.518 &  -4.398 &       A & \nodata &  CTIO \\
 51928 & \nodata\phantom{AB}    & M2.5 V                   & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & CTIO \\   
 51933 & 91889\phantom{AB}      & F8 V                     & \nodata &    6119 &    4.10 &     1.0 &   -0.14 & \nodata &   0.173 &  -4.849 &       I & \nodata &    SO \\
 51986 & 92139\phantom{AB}      & F0 Vp kA5 Sr             & \nodata &    7274 &    4.05 &     3.7 &   -0.22 & \nodata & \nodata & \nodata & \nodata & \nodata & CTIO \\   
 52190 & \nodata\phantom{AB}    & M2.5 V kee               & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &  CTIO \\
 52341 & A\phantom{B}           & M0 V (k)                 &    *    & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &  CTIO \\
 52341 & B\phantom{A}           & M2+ V                    &    *    & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &  CTIO \\
 52369 & 92719\phantom{AB}      & G1.5 V                   & \nodata &    5775 &    4.49 &     1.0 &   -0.20 & \nodata &   0.190 &  -4.826 &       I & \nodata &    SO \\
 52462 & 92945\phantom{AB}      & K1.5 V (k)               & \nodata &    5015 &    4.52 &     1.0 &   -0.08 & \nodata &   0.549 &  -4.393 &       A & \nodata &  CTIO \\
 52521 & 93083\phantom{AB}      & K2 IV-V                  & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   0.166 &  -5.082 &       I & \nodata &  CTIO \\
 52535 & 93372\phantom{AB}      & F6 V Fe+0.4              & \nodata &    6380 &    4.27 &     1.9 &    0.01 & \nodata &   0.217 &  -4.651 &       A & \nodata &  CTIO \\
 52596 & \nodata\phantom{AB}    & M1.5 V                   & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & CTIO \\   
 52708 & 93380\phantom{AB}      & K5 V (k)                 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   0.806 &  -4.659 &       A & \nodata &    SO \\
 52727 & 93497\phantom{AB}      & G6 III                   & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   0.146 &  -5.136 &      VI & \nodata &  CTIO \\
 52776 & \nodata\phantom{AB}    & K4.5 V (k)               & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   1.251 &  -4.451 &       A & \nodata &  CTIO \\
 52787 & 93528\phantom{AB}      & K1 V (k)                 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   0.470 &  -4.424 &       A & \nodata &  CTIO \\
 53087 & 94151\phantom{AB}      & G8 V                     & \nodata &    5601 &    4.36 &     1.0 &    0.07 & \nodata &   0.171 &  -4.957 &       I & \nodata &  CTIO \\
 53114 & \nodata\phantom{AB}    & M1.5 V                   & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & CTIO \\   
 53186 & 94268\phantom{AB}      & G0 V Fe-0.7 CH-0.3       & \nodata &    6000 &    4.55 &     1.0 &   -0.51 & \nodata &   0.205 &  -4.724 &       A & \nodata &  CTIO \\
 53252 & 94388\phantom{AB}      & F6 IV-                   & \nodata &    6321 &    3.80 &     2.6 &   -0.17 & \nodata &   0.173 &  -4.817 &       I & \nodata &  CTIO \\
 53253 & 94510\phantom{AB}      & K0 IV                    & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   0.125 & \nodata & \nodata & \nodata &  CTIO \\
 53685 & 95263\phantom{AB}      & F9 V Fe-0.8 CH-0.7       & \nodata &    6274 &    4.26 &     1.9 &   -0.29 & \nodata &   0.205 &  -4.687 &       A & \nodata &  CTIO \\
 53719 & 95338\phantom{AB}      & K1 IV-V                  & \nodata &    5041 &    4.43 &     1.0 &    0.04 & \nodata &   0.147 &  -5.123 &      VI & \nodata &  CTIO \\
 53776 & \nodata\phantom{AB}    & M0.5 V k                 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & CTIO \\   
 53818 & 95456\phantom{AB}      & F8 V                     & \nodata &    6269 &    4.20 &     1.0 &    0.12 & \nodata &   0.151 &  -4.988 &       I & \nodata &  CTIO \\
 53837 & 95521\phantom{AB}      & G2 V                     & \nodata &    5793 &    4.50 &     1.0 &   -0.08 & \nodata &   0.173 &  -4.917 &       I & \nodata &  CTIO \\
 54287 & 96423\phantom{AB}      & G5 V                     & \nodata &    5747 &    4.35 &     1.0 &    0.12 & \nodata &   0.149 &  -5.080 &       I & \nodata &  CTIO \\
 54288 & \nodata\phantom{AB}    & K6+ V (k)                & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   0.973 &  -4.740 &       A & \nodata &  CTIO \\
 54298 & 96507B\phantom{A}      & F5 V                     &    *    & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & CTIO \\   
 54348 & 96673\phantom{AB}      & K3+ V                    & \nodata &    4646 &    4.66 &     1.0 &   -0.12 & \nodata &   0.381 &  -4.746 &       A & \nodata &  CTIO \\
 54400 & 96700\phantom{AB}      & G0 V                     & \nodata &    5879 &    4.36 &     1.0 &   -0.14 & \nodata &   0.166 &  -4.938 &       I & \nodata &  CTIO \\
 54418 & \nodata\phantom{AB}    & K6 V (k)                 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   0.827 &  -4.762 &       I & \nodata &  CTIO \\
 54530 & 96941\phantom{AB}      & G9 V                     & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   0.151 &  -5.073 &       I & \nodata &  CTIO \\
 54651 & 97214\phantom{AB}      & K5 V                     & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   0.276 &  -4.992 &       I & \nodata &    SO \\
 54677 & 97233\phantom{AB}      & K5 V (k)                 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   0.762 &  -4.733 &       A & \nodata &    SO \\
 54704 & 97343\phantom{AB}      & G8.5 V                   & \nodata &    5359 &    4.47 &     1.0 &   -0.14 & \nodata &   0.162 &  -5.017 &       I & \nodata &    SO \\
 54806 & 97578\phantom{AB}      & C-J4 C$_2$5              &    *    & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & CTIO \\  
 54922 & 97782\phantom{AB}      & K5 V                     & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   0.340 &  -4.943 &       I & \nodata &    SO \\
 55013 & 97998\phantom{AB}      & G1 V                     & \nodata &    5754 &    4.58 &     1.0 &   -0.40 & \nodata &   0.181 &  -4.875 &       I & \nodata &  CTIO \\
 55014 & \nodata\phantom{AB}    & K5 V (k)                 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   0.884 &  -4.651 &       A & \nodata &  CTIO \\
 55031 & \nodata\phantom{AB}    & F6 Vp Sr                 &    *    & \nodata & \nodata & \nodata & \nodata & \nodata &   0.201 & \nodata & \nodata & \nodata & CTIO \\   
 55052 & \nodata\phantom{AB}    & K7- V k                  & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   2.231 &  -4.314 &       A & \nodata &  CTIO \\
 55280 & 98560\phantom{AB}      & F5 V                     & \nodata &    6486 &    4.16 &     2.1 &   -0.06 & \nodata &   0.212 &  -4.643 &       A & \nodata &  CTIO \\
 55363 & 98553\phantom{AB}      & G2 V Fe-0.7              & \nodata &    5912 &    4.52 &     1.0 &   -0.50 & \nodata &   0.192 &  -4.793 &       I & \nodata &  CTIO \\
 55454 & 98712\phantom{AB}      & K6 V ke                  & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   3.327 &  -4.317 &       A & \nodata &    SO \\
 55633 & 99116\phantom{AB}      & G8 V                     & \nodata &    5467 &    4.48 &     1.0 &   -0.14 & \nodata &   0.165 &  -4.992 &       I & \nodata &  CTIO \\
 55691 & 99279\phantom{AB}      & K5- V                    & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   0.641 &  -4.921 &       I & \nodata &  CTIO \\
 55691 & 99279B\phantom{A}      & K7- V (k)                & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   1.473 & \nodata & \nodata & \nodata &  CTIO \\
 55705 & 99211\phantom{AB}      & A7 V(n)                  & \nodata &    7805 &    3.86 &     2.0 &    0.04 &    *    & \nodata & \nodata & \nodata & \nodata & SO \\   
 55779 & 99453\phantom{AB}      & F7 V                     & \nodata &    6361 &    4.14 &     1.8 &    0.06 & \nodata &   0.184 &  -4.768 &       I & \nodata &  CTIO \\
 55875 & 99565\phantom{AB}      & G8 V Fe+0.5              & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   0.226 &  -4.767 &       I & \nodata &  CTIO \\
 55900 & 99610\phantom{AB}      & G4 V CN+0.5              & \nodata &    5659 &    4.34 &     1.0 &    0.09 & \nodata &   0.175 &  -4.940 &       I & \nodata &  CTIO \\
 56128 & \nodata\phantom{AB}    & K4.5 V (k)               & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   0.463 &  -4.342 &       A & \nodata &  CTIO \\
 56153 & 304391\phantom{AB}     & K3.5 V (k)               & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   0.738 &  -4.506 &       A & \nodata &  CTIO \\
 56157 & \nodata\phantom{AB}    & M3 V                     & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & SO \\   
 56245 & 100219\phantom{AB}     & F8 V                     & \nodata &    6213 &    4.09 &     1.0 &   -0.03 & \nodata &   0.155 &  -4.964 &       I & \nodata &  CTIO \\
 56280 & 100286\phantom{AB}     & F8 IV-V Ca wk            &    *    &    6221 &    3.96 &     2.2 &   -0.12 & \nodata &   0.158 &  -4.944 &       I & \nodata &  CTIO \\
 56280 & 100287\phantom{AB}     & F9 V                     &    *    &    6244 &    4.14 &     1.0 &    0.05 & \nodata &   0.167 &  -4.891 &       I & \nodata &  CTIO \\
 56284 & \nodata\phantom{AB}    & M1.5 V k                 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & SO \\   
 56326 & 100395\phantom{AB}     & G0 V                     & \nodata &    6110 &    4.19 &     1.0 &    0.16 & \nodata &   0.158 &  -4.974 &       I & \nodata &  CTIO \\
 56343 & 100407\phantom{AB}     & G7 III                   & \nodata &    4967 &    2.78 &     1.0 &    0.01 &    K    & \nodata & \nodata & \nodata & \nodata & CTIO \\   
 56363 & 100508\phantom{AB}     & K1 IV                    & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   0.155 & \nodata & \nodata & \nodata &  CTIO \\
 56367 & \nodata\phantom{AB}    & M0 V k                   & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & SO \\   
 56445 & 100563\phantom{AB}     & F5.5 V                   & \nodata &    6503 &    4.22 &     2.0 &   -0.04 & \nodata &   0.254 &  -4.519 &       A & \nodata &  CTIO \\
 56452 & 100623\phantom{AB}     & K0$-$ V                  & \nodata &    5141 &    4.58 &     1.0 &   -0.43 & \nodata &   0.195 &  -4.907 &       I & \nodata &    SO \\
 56489 & -12 3458\phantom{AB}   & K7 V                     & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   0.484 &  -4.834 &       I & \nodata &   SO \\ 
 56715 & \nodata\phantom{AB}    & K6+ V                    & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   0.896 &  -4.808 &       I & \nodata &  CTIO \\
 56802 & 101198\phantom{AB}     & F6.5 V                   & \nodata &   6246  &    3.94 &     2.0 &   -0.20 & \nodata &   0.164 &  -4.898 &       I & \nodata & SO \\   
 56838 & \nodata\phantom{AB}    & K6 V                     & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   0.560 &  -4.883 &       I & \nodata &  CTIO \\
 56998 & 101581\phantom{AB}     & K4.5 V (k)               & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   0.433 &  -4.759 &       I & \nodata &  CTIO \\
 57021 & 101614\phantom{AB}     & G0 V                     & \nodata &    5887 &    4.32 &     1.0 &   -0.32 & \nodata &   0.181 &  -4.849 &       I & \nodata &  CTIO \\
 57092 & 101805\phantom{AB}     & F8 V                     & \nodata &    6278 &    4.26 &     1.0 &    0.14 & \nodata &   0.158 &  -4.938 &       I & \nodata &  CTIO \\
 57172 & 101930\phantom{AB}     & K2 V+                    & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   0.157 &  -5.097 &       I & \nodata &  CTIO \\
 57217 & 101959\phantom{AB}     & F9 V                     & \nodata &    6137 &    4.41 &     1.0 &    0.00 & \nodata &   0.182 &  -4.815 &       I & \nodata &  CTIO \\
 57271 & 102071\phantom{AB}     & K0.5 V                   & \nodata &    5265 &    4.42 &     1.0 &    0.06 & \nodata &   0.212 &  -4.848 &       I & \nodata &  CTIO \\
 57361 & \nodata\phantom{AB}    & M2.5 V                   & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & SO \\   
 57363 & 102249\phantom{AB}     & A7 V                     & \nodata &    7943 &    3.70 &     2.0 &    0.27 &    *    & \nodata & \nodata & \nodata & \nodata & CTIO \\   
 57443 & 102365\phantom{AB}     & G2 V                     & \nodata &    5688 &    4.51 &     1.0 &   -0.28 & \nodata &   0.168 &  -4.957 &       I & \nodata &  CTIO \\
 57494 & 102392\phantom{AB}     & K4.5 V                   & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   0.491 &  -4.811 &       I & \nodata &   SO \\ 
 57507 & 102438\phantom{AB}     & G6 V                     & \nodata &    5528 &    4.51 &     1.0 &   -0.36 & \nodata &   0.175 &  -4.924 &       I & \nodata &   SO \\ 
 57572 & 102579\phantom{AB}     & K1 V                     & \nodata &    5164 &    4.33 &     1.0 &    0.04 & \nodata &   0.153 &  -5.125 &      VI & \nodata &  CTIO \\
 57572 & 102579B\phantom{A}     & K6.5 V (k)               & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   1.259 &  -4.514 &       A & \nodata &  CTIO \\
 57645 & 102677\phantom{AB}     & G3 V                     & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   0.203 &  -4.939 &       I & \nodata &  CTIO \\
 57841 & 103026\phantom{AB}     & F9 V                     & \nodata &    6166 &    4.07 &     1.0 &    0.01 & \nodata &   0.155 &  -4.970 &       I & \nodata &  CTIO \\
 58106 & 103493\phantom{AB}     & G5 V Fe-0.7              & \nodata &    5754 &    4.21 &     1.0 &   -0.04 & \nodata &   0.214 &  -4.746 &       A & \nodata &  CTIO \\
 58170 & \nodata\phantom{AB}    & M1 V                     & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & CTIO \\   
 58240 & 103742\phantom{AB}     & G1.5 V                   &    *    &    5749 &    4.54 &     1.0 &    0.00 &    *    &   0.325 &  -4.482 &       A & \nodata &  CTIO \\
 58241 & 103743\phantom{AB}     & G2 V                     &    *    &    5784 &    4.63 &     1.0 &    0.07 & \nodata &   0.388 &  -4.359 &       A & \nodata &  CTIO \\
 58293 & 103836\phantom{AB}     & K3.5 V                   & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   0.473 &  -4.660 &       A & \nodata &    SO \\
 58345 & 103932\phantom{AB}     & K4+ V                    & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   0.432 &  -4.868 &       I & \nodata &    SO \\
 58374 & 103949\phantom{AB}     & K3 V                     & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   0.285 &  -4.845 &       I & \nodata &   SO \\ 
 58380 & 103975\phantom{AB}     & F8.5 V Fe-0.5            & \nodata &    6250 &    4.32 &     1.0 &   -0.05 & \nodata &   0.175 &  -4.840 &       I & \nodata &  CTIO \\
 58397 & 103991\phantom{AB}     & K2.5 V                   & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   0.155 &  -5.108 &      VI & \nodata &  CTIO \\
 58401 & 104006\phantom{AB}     & K0.5 V                   & \nodata &    5116 &    4.70 &     1.0 &   -0.65 & \nodata &   0.134 &  -5.189 &      VI & \nodata &  CTIO \\
 58451 & 104067\phantom{AB}     & K3$-$ V (k)              & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   0.337 &  -4.751 &       I & \nodata &   SO \\ 
 58576 & 104304\phantom{AB}     & G8 IV                    & \nodata &    5538 &    4.35 &     1.0 &    0.22 & \nodata &   0.180 &  -4.933 &       I & \nodata & SO \\   
 58803 & 104731\phantom{AB}     & F5 V                     & \nodata &    6638 &    4.20 &     2.1 &   -0.17 & \nodata &   0.277 &  -4.427 &       A & \nodata &  CTIO \\
 58880 & \nodata\phantom{AB}    & M1 V                     & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & CTIO \\   
 58950 & 104982\phantom{AB}     & G2 V                     & \nodata &    5750 &    4.50 &     1.0 &   -0.13 & \nodata &   0.168 &  -4.949 &       I & \nodata &  CTIO \\
 59000 & 105065\phantom{AB}     & K7$-$ V ke               & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   3.150 &  -4.341 &       A & \nodata &    SO \\
 59072 & 105211\phantom{AB}     & F2 V                     & \nodata &    6950 &    4.01 &     2.2 &   -0.04 & \nodata & \nodata & \nodata & \nodata & \nodata & CTIO \\   
 59135 & 105330\phantom{AB}     & F8 V                     & \nodata &    6250 &    4.37 &     1.0 &    0.01 & \nodata &   0.199 &  -4.731 &       A & \nodata &  CTIO \\
 59143 & 105328\phantom{AB}     & G0 V                     & \nodata &    5933 &    4.16 &     1.0 &    0.07 & \nodata &   0.158 &  -4.987 &       I & \nodata &  CTIO \\
 59199 & 105452\phantom{AB}     & F1 V                     & \nodata &    7081 &    4.23 &     2.0 &   -0.16 &    *    & \nodata & \nodata & \nodata & \nodata & SO \\   
 59272 & 105590\phantom{AB}     & G3+ V                    & \nodata &    5670 &    4.35 &     1.0 &   -0.08 & \nodata &   0.173 &  -4.928 &       I & \nodata &   SO \\ 
 59296 & 105671\phantom{AB}     & K4 V (k)                 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   0.742 &  -4.646 &       A & \nodata &  CTIO \\
 59315 & 105690\phantom{AB}     & G6 V (k)                 & \nodata &    5520 &    4.50 &     1.0 &   -0.13 & \nodata &   0.412 &  -4.378 &       A & \nodata &  CTIO \\
 59380 & 105837\phantom{AB}     & G0 V Fe-0.9              & \nodata &    6001 &    4.44 &     1.0 &   -0.43 & \nodata &   0.209 &  -4.713 &       A & \nodata &  CTIO \\
 59426 & 105913\phantom{AB}     & G6 V                     & \nodata &   5449  &    4.14 &     1.0 &    0.07 & \nodata &   0.343 &  -4.530 &       A & \nodata &   SO \\ 
 59426 & 105913B\phantom{A}     & G7 V                     & \nodata &   5486  &    4.13 &     1.0 &    0.14 & \nodata & \nodata & \nodata & \nodata & \nodata &  SO \\  
 59616 & \nodata\phantom{AB}    & M1- V (k)                & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & CTIO/SO \\
 59639 & 106275\phantom{AB}     & K2 V                     & \nodata &    4942 &    4.51 &     1.0 &   -0.14 & \nodata &   0.154 &  -5.098 &       I & \nodata &  CTIO \\
 59707 & 106453\phantom{AB}     & G7 V                     & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   0.268 &  -4.629 &       A & \nodata & SO \\   
 59726 & 106489\phantom{AB}     & G2 V                     & \nodata &    5750 &    4.52 &     1.0 &   -0.05 & \nodata &   0.252 &  -4.631 &       A & \nodata &  CTIO \\
 59750 & 106516\phantom{AB}     & F9 V Fe$-$1.7 CH$-$0.7   & \nodata &    6288 &    4.41 &     1.0 &   -0.53 & \nodata &   0.381 &  -4.265 &       A &    *    & CTIO/SO \\
 59780 & 106549\phantom{AB}     & K7 V (k)                 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   1.617 &  -4.691 &       A & \nodata &  CTIO \\
 59925 & \nodata\phantom{AB}    & K5$-$ V k                & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   1.206 &  -4.466 &       A & \nodata & SO \\   
 60207 & 107388\phantom{AB}     & K3 V (k)                 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   1.516 &  -4.607 &       A & \nodata & SO \\   
 60310 & 107576\phantom{AB}     & K3.5 V                   & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   0.381 &  -4.817 &       I & \nodata &  CTIO \\
 60370 & 107692\phantom{AB}     & G1.5 V                   & \nodata &    5804 &    4.39 &     1.0 &    0.08 & \nodata &   0.207 &  -4.765 &       I & \nodata &  CTIO \\
 60553 & \nodata\phantom{AB}    & K3 V k                   & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   2.323 &  -3.953 &      VA &    *    &  CTIO \\
 60644 & 108147\phantom{AB}     & F8 V CH+0.4              & \nodata &    6248 &    4.35 &     1.0 &    0.12 & \nodata &   0.171 &  -4.866 &       I & \nodata &  CTIO \\
 60729 & 108309\phantom{AB}     & G2 V                     & \nodata &    5750 &    4.21 &     1.0 &    0.09 & \nodata &   0.147 &  -5.087 &       I & \nodata &  CTIO \\
 60808 & 108446\phantom{AB}     & K2 V                     & \nodata &    5043 &    4.48 &     1.0 &   -0.11 & \nodata &   0.265 &  -4.763 &       I & \nodata &  CTIO \\
 60853 & 108564\phantom{AB}     & K5 V metal weak          &    *    & \nodata & \nodata & \nodata & \nodata & \nodata &   0.186 &  -5.039 &       I & \nodata & SO \\   
 60866 & 108581\phantom{AB}     & K5 V (k)                 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   0.832 &  -4.727 &       A & \nodata &   SO \\ 
 60930 & 108682\phantom{AB}     & K0 V                     & \nodata &    5252 &    4.66 &     1.0 &   -0.36 & \nodata &   0.166 &  -5.003 &       I & \nodata &  CTIO \\
 60965 & 108767\phantom{AB}     & A0 IV(n) kB9             & \nodata &   10207 &    3.97 &     2.0 &   -0.07 &    *    & \nodata & \nodata & \nodata & \nodata & SO \\   
 60994 & 108799\phantom{AB}     & F9$-$ V                  & \nodata &    5991 &    4.40 &     1.0 &   -0.05 & \nodata &   0.307 &  -4.460 &       A & \nodata &    SO \\
 61097 & 108935\phantom{AB}     & K4 V                     & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   0.384 &  -4.920 &       I & \nodata &  CTIO \\
 61174 & 109085\phantom{AB}     & F2 V                     & \nodata &    6784 &    4.06 &     2.0 &   -0.07 &    *    & \nodata & \nodata & \nodata & \nodata & SO \\   
 61212 & 109141\phantom{AB}     & F2 V(n)                  & \nodata &    6819 &    3.68 &     2.0 &   -0.19 & \nodata & \nodata & \nodata & \nodata & \nodata & SO \\   
 61291 & 109200\phantom{AB}     & K1 V                     & \nodata &    5051 &    4.55 &     1.0 &   -0.30 & \nodata &   0.145 &  -5.124 &      VI & \nodata &  CTIO \\
 61313 & 109252\phantom{AB}     & K2.5 V (k)               & \nodata &    4840 &    4.62 &     1.0 &   -0.29 & \nodata &   0.297 &  -4.777 &       I & \nodata &  CTIO \\
 61329 & 109333\phantom{AB}     & K4.5 V                   & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   0.611 &  -4.667 &       A & \nodata &    SO \\
 61363 & 109368\phantom{AB}     & K4.5 V (k)               & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   0.757 &  -4.605 &       A & \nodata &  CTIO \\
 61379 & 109409\phantom{AB}     & G3 IV                    & \nodata &    5752 &    3.99 &     1.0 &    0.18 & \nodata &   0.145 &  -5.111 &      VI & \nodata &  CTIO \\
 61391 & 109423\phantom{AB}     & K2 V                     & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   0.351 &  -4.649 &       A & \nodata &  CTIO \\
 61406 & \nodata\phantom{AB}    & K4- V                    & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   0.244 &  -5.049 &       I & \nodata &  CTIO \\
 61451 & 109524\phantom{AB}     & K3.5 V (k)               & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   0.537 &  -4.603 &       A & \nodata &  CTIO \\
 61468 & 109536\phantom{AB}     & A7 V                     & \nodata &    7646 &    3.98 &     2.0 &    0.05 & \nodata & \nodata & \nodata & \nodata & \nodata & CTIO \\   
 61476 & 109570\phantom{AB}     & G6.5 V                   & \nodata &   5576  &    4.49 &     1.0 &   -0.11 & \nodata &   0.179 &  -4.909 &      I  & \nodata & CTIO/SO \\
 61621 & 109799\phantom{AB}     & F1 V                     & \nodata &   6947  &    3.95 &     2.2 &   -0.09 & \nodata & \nodata & \nodata & \nodata & \nodata & CTIO/SO \\
 61792 & 109952\phantom{AB}     & K5.5 V (k)               & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   0.691 &  -4.693 &       A & \nodata &  CTIO \\
 61872 & \nodata\phantom{AB}    & K6.5 V (k)               & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   0.954 &  -4.797 &       I & \nodata &  CTIO \\
 61932 & 110304\phantom{AB}     & A1 IV+                   & \nodata &    9082 &    3.52 &     2.0 &   -0.29 & \nodata & \nodata & \nodata & \nodata & \nodata & CTIO \\   
 61998 & 110420\phantom{AB}     & G8.5 V                   & \nodata &    5403 &    4.52 &     1.0 &   -0.19 & \nodata &   0.194 &  -4.852 &       I & \nodata &  CTIO \\
 62107 & 110619\phantom{AB}     & G5 V                     & \nodata &    5635 &    4.59 &     1.0 &   -0.44 & \nodata &   0.188 &  -4.856 &       I & \nodata &    SO \\
 62229 & 110810\phantom{AB}     & K2+ V (k)                & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   0.599 &  -4.441 &       A & \nodata &  CTIO \\
 62268 & 110829\phantom{AB}     & K2- III                  & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   0.158 & \nodata & \nodata & \nodata &  CTIO \\
 62333 & 110971\phantom{AB}     & K4 V k                   & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   2.034 &  -4.140 &      VA &    *    &  CTIO \\
 62345 & 111031\phantom{AB}     & G5 V                     & \nodata &   5627  &    4.26 &     1.0 &    0.06 & \nodata &   0.156 &  -5.031 &       I & \nodata & SO \\   
 62387 & \nodata\phantom{AB}    & K1 III-IV                & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & CTIO \\   
 62403 & 111038\phantom{AB}     & K1 V k                   & \nodata &    5177 &    4.48 &     1.0 &   -0.18 &    *    &   0.908 &  -4.072 &      VA &    *    &  CTIO \\
 62471 & \nodata\phantom{AB}    & K7 V (k)                 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   1.317 &  -4.781 &       I & \nodata &    SO \\
 62472 & 111261\phantom{AB}     & K5$-$ V (k)              & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   0.666 &  -4.710 &       A & \nodata &   SO \\ 
 62505 & 111312\phantom{AB}     & K2.5 V (k)               & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   0.466 &  -4.571 &       A & \nodata &   SO \\ 
 62534 & 111232\phantom{AB}     & G8 V Fe-1.0              & \nodata &    5502 &    4.46 &     1.0 &   -0.39 & \nodata &   0.150 &  -5.075 &       I & \nodata &  CTIO \\
 62647 & -16 3543\phantom{AB}   & K6 V (k)                 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   0.835 &  -4.790 &       I & \nodata &    SO \\
 63033 & 112164\phantom{AB}     & F9 Vp                    &    *    &    6001 &    3.87 &     1.0 &    0.22 &    *    &   0.135 &  -5.189 &      VI &    *    &  CTIO \\
 63157 & \nodata\phantom{AB}    & K5.5 V k                 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   1.522 &  -4.480 &       A & \nodata & SO \\   
 63257 & 112575\phantom{AB}     & K4.5 V                   & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   0.509 &  -4.780 &       I & \nodata &   SO \\ 
 63353 & 112646\phantom{AB}     & K6 V (k)                 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   0.776 &  -4.757 &       I & \nodata &  CTIO \\
 63366 & 112758\phantom{AB}     & G9 V                     & \nodata &    5174 &    4.60 &     1.0 &   -0.44 & \nodata &   0.154 &  -5.067 &       I & \nodata &    SO \\
 63467 & 112943\phantom{AB}     & K5.5 V                   & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   0.556 &  -4.854 &       I & \nodata &   SO \\ 
 63512 & \nodata\phantom{AB}    & K8 V k                   & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   1.954 & \nodata & \nodata & \nodata & CTIO \\   
 63550 & \nodata\phantom{AB}    & M1 V                     & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & CTIO \\   
 63613 & 112985\phantom{AB}     & K2 III                   & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   0.183 & \nodata & \nodata & \nodata &  CTIO \\
 63618 & 113194\phantom{AB}     & K5 V (k)                 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   0.820 &  -4.733 &      A  & \nodata & CTIO/SO \\
 63738 & 113415\phantom{AB}     & F8.5 V                   & \nodata &   6132  &    4.10 &     1.0 &    0.12 & \nodata &   0.152 &  -4.993 &       I & \nodata & SO \\   
 63809 & \nodata\phantom{AB}    & M1- V                    & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & CTIO \\   
 63833 & 113538\phantom{AB}     & K9 V (k)                 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   1.490 &  -4.697 &       A & \nodata &  CTIO \\
 63973 & 113767\phantom{AB}     & K0.5 V (k)               & \nodata &    5230 &    4.53 &     1.0 &   -0.03 & \nodata &   0.312 &  -4.619 &       A & \nodata &  CTIO \\
 64109 & 112540\phantom{AB}     & G7 V                     & \nodata &    5502 &    4.48 &     1.0 &   -0.03 & \nodata &   0.168 &  -4.975 &       I & \nodata &  CTIO \\
 64219 & 114260\phantom{AB}     & G8 V                     & \nodata &    5418 &    4.45 &     1.0 &   -0.22 & \nodata &   0.168 &  -4.973 &       I & \nodata &   SO \\ 
 64295 & 114386\phantom{AB}     & K3 V                     & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   0.210 &  -4.996 &       I & \nodata &  CTIO \\
 64303 & 114432\phantom{AB}     & G8- V (k)                & \nodata &   5301  &    4.30 &     1.0 &    0.04 & \nodata &   0.290 &  -4.618 &       A & \nodata & CTIO/SO \\
 64407 & 114642\phantom{AB}     & F5.5 V                   & \nodata &   6394  &    3.89 &     2.0 &   -0.16 & \nodata &   0.241 &  -4.544 &       A & \nodata & CTIO/SO \\
 64408 & 114613\phantom{AB}     & G4 IV                    & \nodata &    5574 &    3.90 &     1.0 &    0.06 & \nodata &   0.144 &  -5.118 &      VI & \nodata & SO \\   
 64428 & \nodata\phantom{AB}    & K3.5 V (k)               & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   0.393 &  -4.760 &      I  & \nodata & CTIO/SO \\
 64441 & \nodata\phantom{AB}    & K3.5 V (k)               & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   0.448 &  -4.714 &       A & \nodata &  CTIO \\
 64459 & 114729\phantom{AB}     & G0 V                     & \nodata &    5860 &    4.21 &     1.0 &   -0.30 & \nodata &   0.143 &  -5.094 &       I & \nodata &  CTIO \\
 64475 & 114747\phantom{AB}     & K2 III-IV                & \nodata &    4989 &    4.42 &     1.0 &    0.31 & \nodata & \nodata & \nodata & \nodata & \nodata & CTIO \\ 
 64478 & 114630\phantom{AB}     & G0 Vp k                  &    *    &    5962 &    3.97 &     1.0 &   -0.16 & \nodata &   0.354 &  -4.375 &       A &    *    &  CTIO \\
 64550 & 114853\phantom{AB}     & G1.5 V                   & \nodata &    5749 &    4.50 &     1.0 &   -0.25 & \nodata &   0.170 &  -4.936 &       I & \nodata &  CTIO \\
 64577 & 114946\phantom{AB}     & G9 IV                    & \nodata &   5089  &    3.08 &     1.0 &   -0.26 & \nodata &   0.125 & \nodata & \nodata & \nodata & SO \\   
 64583 & 114837\phantom{AB}     & F6 V Fe-0.4              & \nodata &    6390 &    4.13 &     2.0 &   -0.22 & \nodata &   0.190 &  -4.741 &       A & \nodata &  CTIO \\
 64638 & 115080\phantom{AB}     & G1.5 V                   & \nodata &    5606 &    4.20 &     1.0 &   -0.17 & \nodata &   0.147 &  -5.092 &      I  & \nodata & CTIO/SO \\
 64690 & 113283\phantom{AB}     & G5 V                     & \nodata &    5679 &    4.49 &     1.0 &    0.05 & \nodata &   0.234 &  -4.720 &       A & \nodata &  CTIO \\
 64725 & 115202\phantom{AB}     & K1 III                   & \nodata &   4750  &    2.80 &     1.0 &   -0.06 &    K    &   0.128 & \nodata & \nodata & \nodata & CTIO/SO \\
 64763 & \nodata\phantom{AB}    & K8 V (k)                 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   1.540 &  -4.742 &       A & \nodata &  CTIO \\
 64790 & 115149\phantom{AB}     & F4 V                     & \nodata &   6626  &    4.14 &     2.4 &   -0.11 & \nodata & \nodata & \nodata & \nodata & \nodata &  CTIO \\
 64924 & 115617\phantom{AB}     & G7 V                     & \nodata &    5503 &    4.44 &     1.0 &   -0.11 & \nodata &   0.161 &  -5.011 &       I & \nodata &    SO \\
 65083 & \nodata\phantom{AB}    & M1.5 V (k)               & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & SO \\   
 65109 & 115892\phantom{AB}     & kA1.5hA3mA3 Va           & \nodata &   10207 &    4.06 &     2.0 &    0.32 & \nodata & \nodata & \nodata & \nodata & \nodata & SO \\    
 65266 & 116219\phantom{AB}     & F9$-$ V                  & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   0.162 & \nodata & \nodata & \nodata & SO \\   
 65269 & 116220\phantom{AB}     & F8.5 V                   & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   0.157 &  -5.022 &      I  & \nodata & CTIO/SO \\
 65302 & 115674\phantom{AB}     & G5 V Fe-0.7              & \nodata &    5590 &    4.52 &     1.0 &   -0.27 & \nodata &   0.173 &  -4.929 &       I & \nodata &  CTIO \\
 65362 & \nodata\phantom{AB}    & M1   V                   & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & CTIO/SO \\
 65479 & 116457\phantom{AB}     & F4 V                     & \nodata &    6632 &    3.97 &     2.3 &   -0.13 & \nodata & \nodata & \nodata & \nodata & \nodata & CTIO \\   
 65574 & 116858\phantom{AB}     & K2.5 V (k)               & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   0.264 & -4.815  &      I  & \nodata & CTIO/SO \\
 65602 & 116920\phantom{AB}     & K2+ V                    & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   0.207 &  -4.936 &      I  & \nodata & CTIO/SO \\
 65636 & 116963\phantom{AB}     & K4 V k                   & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   0.745 &  -4.564 &       A & \nodata & CTIO/SO \\
 65669 & \nodata\phantom{AB}    & M1.5 V                   & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & CTIO \\   
 65737 & 117105\phantom{AB}     & F9.5 V                   & \nodata &    5968 &    4.41 &     1.0 &   -0.20 & \nodata &   0.167 &  -4.915 &       I & \nodata & CTIO/SO \\
 65808 & 117207\phantom{AB}     & G7 IV-V                  & \nodata &    5533 &    4.30 &     1.0 &    0.09 & \nodata &   0.151 &  -5.070 &       I & \nodata &  CTIO \\
 65906 & 117383\phantom{AB}     & K5.5 V (k)               & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   1.120 &  -4.711 &       A & \nodata &  CTIO \\
 65924 & \nodata\phantom{AB}    & K8 V                     & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   1.154 &  -4.792 &       I & \nodata &  CTIO \\
 66047 & 117618\phantom{AB}     & G0 V                     & \nodata &    6001 &    4.31 &     1.0 &    0.05 & \nodata &   0.168 &  -4.922 &       I & \nodata &  CTIO \\
 66121 & 117360\phantom{AB}     & F8 V Fe-0.9              & \nodata &    6397 &    4.27 &     1.0 &   -0.18 & \nodata &   0.203 &  -4.669 &       A & \nodata &  CTIO \\
 66125 & \nodata\phantom{AB}    & K2.5 V (k)               & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   0.341 &  -4.674 &       A & \nodata &  CTIO \\
 66139 & 117807\phantom{AB}     & F5.5 V                   & \nodata &    6475 &    4.24 &     2.0 &   -0.07 & \nodata &   0.201 &  -4.685 &       A & \nodata &  CTIO \\
 66182 & \nodata\phantom{AB}    & F5 V                     &    *    & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & CTIO \\   
 66219 & 117938\phantom{AB}     & K3.5 V (k)               & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   0.537 &  -4.603 &       A & \nodata &  CTIO \\
 66229 & 117987\phantom{AB}     & K3 V                     & \nodata &    4699 &    4.52 &     1.0 &   -0.26 & \nodata &   0.184 &  -5.062 &       I & \nodata &  CTIO \\
 66238 & 117939\phantom{AB}     & G4 V                     & \nodata &    5726 &    4.43 &     1.0 &   -0.15 & \nodata &   0.178 &  -4.903 &       I & \nodata &    SO \\
 66438 & 118261\phantom{AB}     & F6 V                     & \nodata &    6306 &    4.04 &     1.1 &   -0.05 & \nodata &   0.221 &  -4.623 &       A & \nodata &  CTIO \\
 66486 & 118465\phantom{AB}     & G1.5 V                   & \nodata &    5588 &    4.34 &     1.0 &   -0.07 & \nodata &   0.293 &  -4.559 &       A & \nodata &    SO \\
 66618 & 118475\phantom{AB}     & F9 V Fe+0.3              & \nodata &    5942 &    4.32 &     1.0 &    0.12 & \nodata &   0.160 &  -4.983 &       I & \nodata &  CTIO \\
 66678 & \nodata\phantom{AB}    & K6.5 V                   & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   0.823 &  -4.924 &       I & \nodata &  CTIO \\
 66765 & 118972\phantom{AB}     & K0 V (k)                 & \nodata &    5042 &    4.50 &     1.0 &   -0.20 & \nodata &   0.477 &  -4.439 &       A & \nodata &    SO \\
 66918 & -20 3868\phantom{AB}   & K6 V (k)                 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   0.738 &  -4.812 &       I & \nodata & CTIO/SO \\
 66987 & 119503\phantom{AB}     & K3$-$ V (k)              & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   0.571 &  -4.518 &       A & \nodata & SO \\   
 66993 & \nodata\phantom{AB}    & M0 V                     & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & CTIO \\   
 67069 & 119638\phantom{AB}     & F8.5 V                   & \nodata &    6081 &    4.39 &     1.0 &   -0.11 & \nodata &   0.173 &  -4.856 &       I & \nodata &   SO \\ 
 67153 & 119756\phantom{AB}     & F2 V                     & \nodata &    6781 &    3.98 &     2.0 &   -0.09 & \nodata & \nodata & \nodata & \nodata & \nodata & SO \\   
 67166 & \nodata\phantom{AB}    & M0 V (k)                 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & CTIO/SO \\
 67237 & 119782\phantom{AB}     & K1.5 V (k)               & \nodata &    5036 &    4.46 &     1.0 &   -0.13 & \nodata &   0.239 &  -4.814 &       I & \nodata &  CTIO \\
 67308 & 120036B\phantom{A}     & K7- V                    & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   1.714 &  -4.636 &       A & \nodata &  CTIO \\
 67308 & 120036\phantom{AB}     & K6.5 V (k)               & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   1.698 &  -4.578 &       A & \nodata &  CTIO \\
 67344 & 120205\phantom{AB}     & K0$-$ V (k)              & \nodata &   5174  &    4.55 &     1.0 &   -0.02 & \nodata &   0.378 &  -4.535 &       A & \nodata & SO \\   
 67408 & 120237\phantom{AB}     & F8.5 V                   & \nodata &    6177 &    4.27 &     1.0 &    0.06 & \nodata &   0.192 &  -4.779 &       I & \nodata &    SO \\
 67487 & 120467\phantom{AB}     & K5.5 V (k)               & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   0.799 &  -4.810 &      I  & \nodata & CTIO/SO \\
 67601 & 120491\phantom{AB}     & K4.5 V                   & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   0.630 &  -4.670 &       A & \nodata &  CTIO \\
 67620 & 120690\phantom{AB}     & G5+ V                    & \nodata &    5535 &    4.42 &     1.0 &   -0.15 & \nodata &   0.237 & -4.703  &      A  & \nodata & CTIO/SO \\
 67655 & 120559\phantom{AB}     & G7 V Fe-1.4 CH-1         & \nodata &    5621 &    4.74 &     1.0 &   -0.67 & \nodata &   0.155 &  -5.029 &       I & \nodata &  CTIO \\
 67742 & 120780\phantom{AB}     & K2 V                     & \nodata &    4928 &    4.56 &     1.0 &   -0.27 & \nodata &   0.219 &  -4.888 &       I & \nodata &  CTIO \\
 67761 & \nodata\phantom{AB}    & M2 V (k)                 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & SO \\   
 67795 & \nodata\phantom{AB}    & M2.5 V                   & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & SO \\   
 67798 & \nodata\phantom{AB}    & M1 V k                   & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & CTIO/SO \\
 67960 & 121271\phantom{AB}     & M0 V k                   & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & SO \\    
 67986 & 120744\phantom{AB}     & K2 V (k)                 & \nodata &    4953 &    4.52 &     1.0 &   -0.11 & \nodata &   0.188 &  -4.989 &       I & \nodata & CTIO \\ 
 68101 & 121384\phantom{AB}     & G8 V CH+0.3 Ca I wk      & \nodata &    5250 &    3.63 &     1.0 &   -0.46 & \nodata &   0.130 &  -5.220 &      VI & \nodata &  CTIO \\
 68273 & 121849\phantom{AB}     & G5 V                     & \nodata &    5575 &    4.56 &     1.0 &   -0.34 & \nodata &   0.149 &  -5.082 &       I & \nodata &  CTIO \\
 68462 & \nodata\phantom{AB}    & M0 V k                   & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & SO \\   
 68641 & 122510\phantom{AB}     & F5 V                     & \nodata &    6498 &    4.00 &     2.0 &   -0.14 & \nodata &   0.265 &  -4.491 &       A & \nodata &  CTIO \\
 68772 & \nodata\phantom{AB}    & K4 V (k)                 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   0.541 &  -4.705 &       A & \nodata &  CTIO \\
 68895 & 123123\phantom{AB}     & K1 III-IV                & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   0.150 & \nodata & \nodata & \nodata & SO \\    
 68933 & 123139\phantom{AB}     & K0 III                   & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   0.141 & \nodata & \nodata & \nodata & SO \\   
 69075 & 123333\phantom{AB}     & K3 V (k)                 & \nodata &    4724 &    4.68 &     1.0 &   -0.53 & \nodata &   0.241 &  -4.882 &       I & \nodata &  CTIO \\
 69090 & 122862\phantom{AB}     & F9.5 V                   & \nodata &    6002 &    4.14 &     1.0 &   -0.05 & \nodata &   0.154 &  -4.998 &       I & \nodata & CTIO \\   
 69163 & \nodata\phantom{AB}    & M0.5 V ke                & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & CTIO/SO \\
 69285 & \nodata\phantom{AB}    & M2 V                     & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & SO \\   
 69357 & 124106\phantom{AB}     & K1 V (k)                 & \nodata &    4983 &    4.55 &     1.0 &   -0.12 & \nodata &   0.307 &  -4.675 &       A & \nodata &    SO \\
 69562 & 124498\phantom{AB}     & K5.5 V kee               & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   5.576 &  -3.982 &      VA &    *    &    SO \\
 69570 & 124364\phantom{AB}     & G5 V                     & \nodata &    5629 &    4.59 &     1.0 &   -0.22 & \nodata &   0.166 &  -4.966 &       I & \nodata &  CTIO \\
 69578 & \nodata\phantom{AB}    & B2 III SB                &    *    & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & CTIO \\   
 69671 & 124580\phantom{AB}     & G0 V                     & \nodata &    5913 &    4.45 &     1.0 &   -0.15 & \nodata &   0.252 &  -4.597 &       A & \nodata &  CTIO \\
 69965 & 125276\phantom{AB}     & F9 V Fe$-$1.5 CH$-$0.7   & \nodata &    6129 &    4.24 &     1.0 &   -0.55 & \nodata &   0.221 &  -4.641 &       A & \nodata &   SO \\ 
 69972 & 125072\phantom{AB}     & K3 IV                    & \nodata &    4903 &    4.48 &     1.0 &    0.45 & \nodata &   0.224 &  -5.010 &       I & \nodata &  CTIO \\
 70170 & 125595\phantom{AB}     & K4 V (k)                 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   0.364 &  -4.913 &       I & \nodata &  CTIO \\
 70459 & 125881\phantom{AB}     & G0- V                    & \nodata &    6051 &    4.37 &     1.0 &    0.12 & \nodata &   0.179 &  -4.858 &       I & \nodata &  CTIO \\
 70472 & \nodata\phantom{AB}    & K7 V                     & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   0.964 &  -4.728 &       A & \nodata &    SO \\
 70610 & 125271\phantom{AB}     & K3+ V (k)                & \nodata &    4618 &    4.67 &     1.0 &   -0.29 & \nodata &   0.236 &  -4.984 &       I & \nodata &  CTIO \\
 70656 & \nodata\phantom{AB}    & K5 V                     & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   0.331 &  -4.955 &       I & \nodata &  CTIO \\
 70695 & 126525\phantom{AB}     & G4 V                     & \nodata &    5586 &    4.44 &     1.0 &   -0.23 & \nodata &   0.155 &  -5.034 &       I & \nodata &  CTIO \\
 70756 & 126829\phantom{AB}     & K4+ V (k)                & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   1.004 &  -4.481 &       A & \nodata &   SO \\ 
 70849 & \nodata\phantom{AB}    & K7 V k                   & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   1.887 &  -4.697 &       A & \nodata &  CTIO \\
 70924 & 126999\phantom{AB}     & K6 V                     & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   0.614 &  -4.810 &       I & \nodata &  CTIO \\
 71469 & 128429\phantom{AB}     & F6 V                     & \nodata &    6445 &    4.27 &     2.0 &   -0.09 & \nodata &   0.287 &  -4.428 &       A & \nodata &    SO \\
 71481 & 128356\phantom{AB}     & K2.5 IV                  & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   0.214 &  -4.768 &       I & \nodata & SO \\   
 71530 & 128020\phantom{AB}     & F8.5 V Fe-0.6            & \nodata &    6287 &    4.32 &     1.6 &   -0.11 & \nodata &   0.186 &  -4.772 &       I & \nodata &  CTIO \\
 71639 & 128582\phantom{AB}     & F8 V                     & \nodata &   6274  &    4.10 &     1.0 &    0.09 & \nodata &   0.158 &  -4.924 &      I  & \nodata & CTIO \\ 
 71681 & 128621\phantom{AB}     & K2 IV C2+1 **            & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   0.157 & \nodata & \nodata & \nodata &  CTIO \\
 71682 & 128787\phantom{AB}     & F5 V                     & \nodata &    6501 &    4.33 &     2.0 &   -0.21 & \nodata &   0.316 &  -4.375 &       A & \nodata &    SO \\
 71683 & 128620\phantom{AB}     & G2 V                     & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   0.153 &  -5.059 &       I & \nodata &  CTIO \\
 71686 & \nodata\phantom{AB}    & K3.5 V (k)               &    *    & \nodata & \nodata & \nodata & \nodata & \nodata &   0.758 &  -4.541 &       A & \nodata &   SO \\ 
 71735 & 128674\phantom{AB}     & G7 V                     & \nodata &    5639 &    4.44 &     1.0 &   -0.15 & \nodata &   0.153 &  -5.050 &       I & \nodata &  CTIO \\
 71743 & 128987\phantom{AB}     & G8 V (k)                 & \nodata &    5503 &    4.52 &     1.0 &    0.00 & \nodata &   0.369 &  -4.439 &       A & \nodata &    SO \\
 71855 & 128400\phantom{AB}     & G5 V                     & \nodata &    5558 &    4.50 &     1.0 &   -0.05 & \nodata &   0.322 &  -4.518 &       A & \nodata &  CTIO \\
 71908 & 128898\phantom{AB}     & A7 Vp SrCrEu             &    *    &    7631 &    4.11 &     1.2 &    0.36 & \nodata & \nodata & \nodata & \nodata & \nodata & CTIO \\   
 71957 & 129502\phantom{AB}     & F2 V                     & \nodata &    6751 &    4.21 &     2.8 &   -0.05 & \nodata & \nodata & \nodata & \nodata & \nodata & CTIO \\  
 72048 & 129060\phantom{AB}     & F8 V                     & \nodata &    6250 &    4.40 &     1.0 &    0.16 & \nodata &   0.312 &  -4.426 &       A & \nodata &  CTIO \\
 72119 & 129642\phantom{AB}     & K2+ V                    & \nodata &    4800 &    4.49 &     1.0 &   -0.19 & \nodata &   0.138 &  -5.189 &      VI & \nodata &  CTIO \\
 72197 & 129926\phantom{AB}     & F0 IV                    & \nodata &    7172 &    3.94 &     2.0 &    0.17 & \nodata & \nodata & \nodata & \nodata & \nodata & SO \\   
 72399 & 130260\phantom{AB}     & K3 V k                   &    *    & \nodata & \nodata & \nodata & \nodata & \nodata &   2.076 &  -4.114 &      VA &    *    &  CTIO \\
 72400 & \nodata\phantom{AB}    & K5.5 V (k)               &    *    & \nodata & \nodata & \nodata & \nodata & \nodata &   1.176 & \nodata & \nodata & \nodata & CTIO \\   
 72493 & 130042\phantom{AB}     & K1 V                     & \nodata &    5101 &    4.31 &     1.0 &   -0.09 & \nodata &   0.186 &  -4.949 &       I & \nodata &  CTIO \\
 72603 & 130819\phantom{AB}     & F4 V                     & \nodata &    6745 &    4.25 &     2.0 &   -0.02 & \nodata & \nodata & \nodata & \nodata & \nodata & SO \\   
 72622 & 130841\phantom{AB}     & kA2hA5mA4 IV-V           & \nodata &    8128 &    3.91 &     2.0 &   -0.24 & \nodata & \nodata & \nodata & \nodata & \nodata & SO \\   
 72685 & 130922B\phantom{A}     & F8.5 V Fe$-$0.5          &    *    & \nodata & \nodata & \nodata & \nodata & \nodata &   0.177 &  -4.860 &      I  & \nodata & CTIO/SO \\
 72688 & 130992\phantom{AB}     & K3.5 V                   & \nodata &    4654 &    4.59 &     1.0 &   -0.09 & \nodata &   0.296 &  -4.904 &       I & \nodata &    SO \\
 72742 & 130930\phantom{AB}     & K2 V                     & \nodata &    4926 &    4.46 &     1.0 &    0.00 & \nodata &   0.146 &  -5.141 &      VI & \nodata &  CTIO \\
 73066 & 131719\phantom{AB}     & K3 V (k)                 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   0.545 &  -4.567 &       A & \nodata &  CTIO \\
 73169 & \nodata\phantom{AB}    & M0 V k                   & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & SO \\
 73182 & 131976\phantom{AB}     & M1.5 V                   & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & CTIO/SO \\
 73184 & 131977\phantom{AB}     & K4 V                     & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   0.534 &  -4.727 &      A  & \nodata & CTIO/SO \\
 73241 & 131923\phantom{AB}     & G4 V                     & \nodata &    5497 &    4.26 &     1.0 &   -0.19 & \nodata &   0.153 &  -5.059 &       I & \nodata &  CTIO \\
 73362 & \nodata\phantom{AB}    & K6.5 V (k)               & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   1.363 &  -4.674 &       A & \nodata &  CTIO \\
 73383 & 132301\phantom{AB}     & F6 V                     & \nodata &    6447 &    4.31 &     1.7 &   -0.11 & \nodata &   0.260 &  -4.505 &       A & \nodata &  CTIO \\
 73457 & 132683\phantom{AB}     & K8 V k                   & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   1.809 &  -4.628 &       A & \nodata &    SO \\
 73547 & 132648\phantom{AB}     & G8.5 V                   & \nodata &    5429 &    4.55 &     1.0 &   -0.24 & \nodata &   0.170 &  -4.966 &       I & \nodata &  CTIO \\
 73631 & \nodata\phantom{AB}    & K5.5 V (k)               & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   0.996 &  -4.599 &       A & \nodata &  CTIO \\
 73633 & 132899\phantom{AB}     & K4.5 V (k)               & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   1.081 &  -4.498 &       A & \nodata &  CTIO \\
 73649 & \nodata\phantom{AB}    & K6 V                     & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   0.434 & \nodata & \nodata & \nodata & CTIO/SO \\
 73754 & 133295\phantom{AB}     & F9 V CH$-$0.4            & \nodata &   6069  &    4.45 &     1.0 &   -0.09 & \nodata &   0.324 &  -4.415 &      A  & \nodata & CTIO/SO \\
 73787 & 133412\phantom{AB}     & K5+ V (k)                & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   0.891 &  -4.681 &      A  & \nodata & CTIO/SO \\
 73850 & 133469\phantom{AB}     & F5.5 V                   & \nodata &   6466  &    4.21 &     2.0 &   -0.07 & \nodata &   0.278 &  -4.466 &      A  & \nodata & CTIO/SO \\
 74234 & 134440\phantom{AB}     & K2 V                     & \nodata &    4878 &    4.84 &     1.0 &   -1.30 & \nodata &   0.132 &  -5.197 &      VI & \nodata &    SO \\
 74235 & 134439\phantom{AB}     & K2 V Fe$-$0.8            & \nodata &    5121 &    4.76 &     1.0 &   -1.29 & \nodata &   0.134 &  -5.188 &      VI & \nodata & SO \\   
 74243 & 134180\phantom{AB}     & K2.5 V                   & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   0.306 &  -4.822 &       I & \nodata &  CTIO \\
 74255 & 134220\phantom{AB}     & K2.5 V                   & \nodata &    4906 &    4.65 &     1.0 &   -0.32 & \nodata &   0.179 &  -4.972 &       I & \nodata &  CTIO \\
 74268 & 134331\phantom{AB}     & G0+ V                    & \nodata &    5954 &    4.42 &     1.0 &   -0.01 & \nodata &   0.170 &  -4.925 &       I & \nodata &  CTIO \\
 74271 & 134330\phantom{AB}     & G6 V                     & \nodata &    5552 &    4.48 &     1.0 &    0.03 & \nodata &   0.177 &  -4.932 &       I & \nodata &  CTIO \\
 74273 & 134060\phantom{AB}     & G0 V Fe+0.4              & \nodata &    5911 &    4.32 &     1.0 &    0.06 & \nodata &   0.151 &  -5.042 &       I & \nodata &  CTIO \\
 74389 & 134664\phantom{AB}     & G1.5 V                   & \nodata &   5782  &    4.44 &     1.0 &   0.04  & \nodata &   0.175 &  -4.916 &       I & \nodata & CTIO/SO \\
 74395 & 134505\phantom{AB}     & G7 III                   & \nodata &    5004 &    2.72 &     1.0 &   -0.09 &    K    &   0.148 & \nodata & \nodata & \nodata & CTIO \\   
 74500 & 134987\phantom{AB}     & G6 IV-V                  & \nodata &    5564 &    4.24 &     1.0 &    0.07 & \nodata &   0.165 &  -4.979 &       I & \nodata &    SO \\
 74653 & 134606\phantom{AB}     & G6 IV                    & \nodata &    5502 &    4.07 &     1.0 &    0.24 & \nodata &   0.154 &  -5.057 &       I & \nodata &  CTIO \\
 74815 & \nodata\phantom{AB}    & K9 V kee                 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   5.870 &  -4.117 &      VA &    *    &    SO \\
 74824 & 135379\phantom{AB}     & A3 Va                    & \nodata &    8641 &    4.02 &     2.7 &    0.17 &    *    & \nodata & \nodata & \nodata & \nodata & CTIO \\   
 75181 & 136352\phantom{AB}     & G2- V                    & \nodata &    5746 &    4.49 &     1.0 &   -0.34 & \nodata &   0.157 &  -5.013 &       I & \nodata &  CTIO \\
 75206 & 136351\phantom{AB}     & F6 III-IV                & \nodata &   6339  &    3.71 &     2.0 &    0.00 & \nodata &   0.187 &  -4.765 &       I & \nodata & CTIO \\ 
 75255 & 136466\phantom{AB}     & G8 V Fe-1.2 CH-1         & \nodata &    5438 &    4.39 &     1.0 &   -0.43 &    *    &   0.151 &  -5.057 &       I & \nodata &  CTIO \\
 75363 & 136894\phantom{AB}     & G8+ V                    & \nodata &    5408 &    4.45 &     1.0 &   -0.14 & \nodata &   0.165 &  -4.989 &       I & \nodata &    SO \\
 75398 & 137010\phantom{AB}     & K3.5 V                   & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   0.251 &  -4.955 &      I  & \nodata & CTIO/SO \\
 75416 & \nodata\phantom{AB}    & K6 V (k)                 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   1.677 &  -4.552 &      A  & \nodata & CTIO/SO \\
 75423 & \nodata\phantom{AB}    & M2 V                     & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & CTIO/SO \\
 75542 & 137303\phantom{AB}     & K4 V                     & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   0.432 &  -4.731 &       A & \nodata &    SO \\
 75753 & \nodata\phantom{AB}    & K7 V (k)                 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   1.675 &  -4.676 &       A & \nodata &  CTIO \\
 75798 & \nodata\phantom{AB}    & M0 V k                   & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & SO \\   
 76147 & 137628\phantom{AB}     & K2.5 IV-V                & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   0.303 &  -4.853 &       I & \nodata &  CTIO \\
 76200 & 138549\phantom{AB}     & G8 IV-V                  & \nodata &    5497 &    4.52 &     1.0 &   -0.11 & \nodata &   0.158 &  -5.027 &       I & \nodata &  CTIO \\
 76203 & 138648\phantom{AB}     & G9 IV-V                  & \nodata &   5070  &    4.31 &     1.0 &   -0.08 & \nodata &   0.173 &  -4.998 &      I  & \nodata & CTIO/SO \\
 76351 & 137388\phantom{AB}     & K2 IV                    &    *    &    5111 &    4.39 &     1.0 &    0.15 & \nodata &   0.163 &  -5.062 &       I & \nodata &  CTIO \\
 76362 & \nodata\phantom{AB}    & K1 III                   &    *    & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & CTIO \\   
 76550 & \nodata\phantom{AB}    & K7 Vp                    &    *    & \nodata & \nodata & \nodata & \nodata & \nodata &   0.586 &  -4.896 &      I  & \nodata & CTIO/SO \\
 76629 & 139084\phantom{AB}     & K0 V k                   & \nodata &    5002 &    4.38 &     1.0 &   -0.34 & \nodata &   0.792 &  -4.159 &      VA &    *    &  CTIO \\
 76716 & 139211\phantom{AB}     & F6 IV                    & \nodata &   6385  &    4.13 &     1.9 &   -0.01 & \nodata &   0.156 &  -4.921 &       I & \nodata &  CTIO \\
 76779 & 139763\phantom{AB}     & K6 V k                   & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   1.728 &  -4.539 &       A & \nodata &    SO \\
 76793 & 139696\phantom{AB}     & K2.5 V (k)               & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   0.507 &  -4.559 &       A & \nodata &  CTIO \\
 76829 & 139664\phantom{AB}     & F4 V                     & \nodata &    6649 &    4.14 &     1.5 &   -0.18 & \nodata & \nodata & \nodata & \nodata & \nodata &  CTIO \\
 76990 & 140011\phantom{AB}     & K2.5 V (k)               & \nodata &    4800 &    4.40 &     1.0 &    0.14 & \nodata &   0.459 &  -4.619 &       A & \nodata &  CTIO \\
 77158 & 140045\phantom{AB}     & K0 V                     & \nodata &    5279 &    4.67 &     1.0 &   -0.39 & \nodata &   0.150 &  -5.084 &       I & \nodata &  CTIO \\
 77310 & 140408\phantom{AB}     & F6 V                     & \nodata &    6255 &    4.28 &     2.0 &   -0.33 & \nodata &   0.210 &  -4.670 &       A & \nodata &  CTIO \\
 77349 & \nodata\phantom{AB}    & M2.5 V                   & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & SO \\   
 77358 & 140901\phantom{AB}     & G7 IV-V                  & \nodata &    5500 &    4.44 &     1.0 &    0.02 & \nodata &   0.208 &  -4.802 &       I & \nodata &    SO \\
 77444 & 140643\phantom{AB}     & K2 IV-V                  & \nodata &    4958 &    4.40 &     1.0 &    0.06 & \nodata &   0.179 &  -5.013 &       I & \nodata &  CTIO \\
 77707 & 141919\phantom{AB}     & K0 V (k)                 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   0.463 &  -4.488 &       A & \nodata & SO \\   
 77740 & 141937\phantom{AB}     & G1 V                     & \nodata &   5817  &    4.39 &     1.0 &    0.04 & \nodata &   0.171 &  -4.924 &       I & \nodata & CTIO/SO \\
 77908 & 142288\phantom{AB}     & K5$-$ V (k)              & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   0.809 &  -4.755 &       I & \nodata &    SO \\
 77952 & 141891\phantom{AB}     & F1 V                     & \nodata &    7109 &    3.90 &     2.7 &   -0.18 & \nodata & \nodata & \nodata & \nodata & \nodata & CTIO \\   
 78089 & \nodata\phantom{AB}    & M1.5 V k                 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & SO \\   
 78169 & 142415\phantom{AB}     & G1 V                     & \nodata &    5905 &    4.41 &     1.0 &    0.00 & \nodata &   0.203 &  -4.770 &       I & \nodata &  CTIO \\
 78170 & 142709\phantom{AB}     & K5- V                    & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   0.374 &  -4.916 &       I & \nodata &  CTIO \\
 78267 & 142945\phantom{AB}     & G7 V Fe$-$2.2 CH$-$1.5   & \nodata &    5892 &    4.49 &     1.0 &   -0.72 & \nodata &   0.186 &  -4.817 &       I & \nodata &    SO \\
 78330 & 143114\phantom{AB}     & G0+ V                    & \nodata &    5819 &    4.40 &     1.0 &   -0.41 & \nodata &   0.175 &  -4.889 &       I & \nodata &    SO \\
 78343 & 143098\phantom{AB}     & G5.5 V                   & \nodata &    5601 &    4.50 &     1.0 &   -0.07 & \nodata &   0.334 &  -4.480 &       A & \nodata &   SO \\ 
 78400 & 143333\phantom{AB}     & F7 V                     & \nodata &   6268  &    3.99 &     1.0 &    0.06 & \nodata &   0.192 &  -4.753 &       I & \nodata & CTIO/SO \\
 78430 & 143424\phantom{AB}     & K2 V                     & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   0.143 &  -5.156 &      VI & \nodata &  CTIO \\
 78547 & 143463\phantom{AB}     & F6 V                     & \nodata &    6368 &    4.28 &     1.8 &   -0.10 & \nodata &   0.207 &  -4.678 &       A & \nodata &  CTIO \\
 78562 & 143306\phantom{AB}     & F8 V                     & \nodata &    6320 &    4.27 &     1.0 &    0.09 & \nodata &   0.177 &  -4.831 &       I & \nodata &  CTIO \\
 78567 & \nodata\phantom{AB}    & M1- V                    & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & CTIO \\   
 78716 & 143846\phantom{AB}     & G0 V                     & \nodata &    5877 &    4.51 &     1.0 &   -0.33 & \nodata &   0.197 &  -4.778 &       I & \nodata &    SO \\
 78734 & \nodata\phantom{AB}    & K8 V k                   & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   1.802 &  -4.584 &       A & \nodata &    SO \\
 78738 & 144087\phantom{AB}     & G8 V+                    & \nodata &   5458  &    4.43 &     1.0 &    0.07 & \nodata &   0.241 &  -4.725 &       A & \nodata & CTIO/SO \\
 78739 & 144088\phantom{AB}     & K1 V (k)                 & \nodata &   5055  &    4.38 &     1.0 &   -0.06 & \nodata &   0.292 &  -4.693 &      A  & \nodata & CTIO/SO \\
 78747 & 143928\phantom{AB}     & F5 V Fe$-$0.8            & \nodata &    6743 &    4.10 &     2.0 &   -0.26 & \nodata &   0.322 &  -4.328 &       A & \nodata &    SO \\
 78843 & 144253\phantom{AB}     & K3 V                     & \nodata &    4579 &    4.39 &     1.0 &   -0.21 & \nodata &   0.233 &  -5.016 &       I & \nodata &    SO \\
 78883 & 144411\phantom{AB}     & K3 V                     & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   0.212 &  -4.991 &       I & \nodata &  CTIO \\
 78914 & 144197\phantom{AB}     & kA3hA7mF0 III:           & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & CTIO \\   
 78947 & 144497\phantom{AB}     & K2.5 V (k)               & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   0.331 &  -4.735 &       A & \nodata &   SO \\ 
 78955 & 144585\phantom{AB}     & G1.5 V                   & \nodata &   5786  &    4.19 &     1.0 &    0.16 & \nodata &   0.144 &  -5.112 &      VI & \nodata & CTIO/SO \\
 78999 & 144741\phantom{AB}     & K6 V                     & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   1.221 &  -4.543 &       A & \nodata & SO \\   
 79048 & 144766\phantom{AB}     & F9 V                     & \nodata &   6040  &    4.38 &     1.0 &   -0.07 & \nodata &   0.170 &  -4.886 &      I  & \nodata & CTIO/SO \\
 79066 & 144840\phantom{AB}     & K2.5 V                   & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   0.160 &  -5.120 &      VI & \nodata &  CTIO \\
 79143 & 144009\phantom{AB}     & G8 IV-V Fe+0.5           & \nodata &    5585 &    4.39 &     1.0 &    0.17 & \nodata &   0.186 &  -4.885 &       I & \nodata &  CTIO \\
 79190 & 144628\phantom{AB}     & K1 V                     & \nodata &    5011 &    4.58 &     1.0 &   -0.34 & \nodata &   0.145 &  -5.128 &      VI & \nodata &  CTIO \\
 79242 & 142022\phantom{AB}     & G9 IV-V                  & \nodata &    5506 &    4.18 &     1.0 &    0.27 & \nodata &   0.126 &  -5.247 &      VI & \nodata &  CTIO \\
 79322 & 145158\phantom{AB}     & F6 V                     & \nodata &    6423 &    4.27 &     1.8 &   -0.05 & \nodata &   0.197 &  -4.708 &       A & \nodata &  CTIO \\
 79377 & 145518\phantom{AB}     & G0.5 V                   & \nodata &   5874  &    4.45 &     1.0 &   -0.12 & \nodata &   0.213 &  -4.732 &       A & \nodata & CTIO/SO \\
 79419 & 145444\phantom{AB}     & K5 V                     & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   0.975 &  -4.641 &       A & \nodata &   SO \\ 
 79431 & \nodata\phantom{AB}    & M3 V                     & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & SO \\   
 79524 & 145809\phantom{AB}     & G2 V Fe-0.7              & \nodata &    5752 &    4.12 &     1.0 &   -0.30 & \nodata &   0.149 &  -5.059 &      I  & \nodata & CTIO/SO \\
 79537 & 145417\phantom{AB}     & K3 V Fe-1.7              & \nodata &    4954 &    4.84 &     1.0 &   -0.90 & \nodata &   0.131 &  -5.205 &      VI & \nodata &  CTIO \\
 79576 & 145598\phantom{AB}     & G8 V Fe-1.6 CH-1.2       & \nodata &    5570 &    4.66 &     1.0 &   -0.63 & \nodata &   0.144 &  -5.113 &      VI & \nodata &  CTIO \\
 79578 & 145825\phantom{AB}     & G2 V                     & \nodata &    5750 &    4.45 &     1.0 &    0.02 & \nodata &   0.202 &  -4.793 &       I & \nodata &    SO \\
 79658 & 146070\phantom{AB}     & G1 V                     & \nodata &    5819 &    4.44 &     1.0 &   -0.10 & \nodata &   0.197 &  -4.785 &       I & \nodata &    SO \\
 79777 & 146124\phantom{AB}     & G8 IV-V                  & \nodata &    5417 &    4.48 &     1.0 &    0.09 & \nodata &   0.236 &  -4.745 &       A & \nodata &  CTIO \\
 79958 & 146464\phantom{AB}     & K3 V ke                  & \nodata &    4607 &    4.75 &     1.0 &   -0.55 & \nodata &   1.725 &  -4.147 &      VA &    *    &  CTIO \\
 79969 & 146851\phantom{AB}     & G8 V                     & \nodata &    5488 &    4.50 &     1.0 &   -0.01 & \nodata &   0.214 &  -4.791 &       I & \nodata &    SO \\
 79979 & 146835\phantom{AB}     & F9$-$ V                  & \nodata &    6093 &    4.65 &     1.0 &   -0.03 & \nodata &   0.212 &  -4.708 &       A & \nodata &    SO \\
 80000 & 146686\phantom{AB}     & K2- IIIa                 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   0.185 & \nodata & \nodata & \nodata &  CTIO \\
 80043 & 146800\phantom{AB}     & K2.5 V                   & \nodata &    4742 &    4.73 &     1.0 &   -0.52 & \nodata &   0.168 &  -5.077 &       I & \nodata &  CTIO \\
 80062 & 147104\phantom{AB}     & B9.5 Va                  &    *    & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & SO \\   
 80221 & 147127\phantom{AB}     & G8 V Fe-1.6 CH-1         & \nodata &    5452 &    4.49 &     1.0 &   -0.56 & \nodata &   0.154 &  -5.046 &       I & \nodata &  CTIO \\
 80242 & \nodata\phantom{AB}    & K0 III                   & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   0.168 & \nodata & \nodata & \nodata & CTIO/SO \\
 80337 & 147513\phantom{AB}     & G1 V CH-0.4              & \nodata &    5831 &    4.47 &     1.0 &    0.00 & \nodata &   0.236 &  -4.656 &       A & \nodata &  CTIO \\
 80366 & 147776\phantom{AB}     & K3$-$ V (k)              & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   0.285 &  -4.810 &       I & \nodata &   SO \\ 
 80381 & 147555A\phantom{B}     & K6 V                     &    *    & \nodata & \nodata & \nodata & \nodata & \nodata &   0.850 &  -4.750 &       I & \nodata &  CTIO \\
 80383 & 147555B\phantom{A}     & K3 V (k)                 &    *    & \nodata & \nodata & \nodata & \nodata & \nodata &   0.553 & \nodata & \nodata & \nodata &  CTIO \\
 80399 & 147722\phantom{AB}     & G0 V                     & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   0.148 &  -5.067 &       I & \nodata & CTIO/SO \\
 80399 & 147723\phantom{AB}     & F9 IV                    & \nodata &   6000  &    3.87 &     2.0 &   0.05  & \nodata &   0.225 & \nodata & \nodata & \nodata &    SO \\
 80683 & 148303\phantom{AB}     & K2.5 V                   & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   0.294 &  -4.829 &       I & \nodata &  CTIO \\
 80686 & 147584\phantom{AB}     & F9 V                     & \nodata &   6107  &    4.44 &     1.0 &    0.00 & \nodata &   0.245 &  -4.585 &       A & \nodata & CTIO \\ 
 80817 & \nodata\phantom{AB}    & M2.5 V/M3 V              & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & SO \\
 80925 & 148704\phantom{AB}     & K1 V                     & \nodata &   4980  &    4.27 &     1.0 &   -0.18 & \nodata &   0.151 &  -5.101 &      VI & \nodata & CTIO \\ 
       & 148704B\phantom{A}     & G9 V                     & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   0.194 & \nodata & \nodata & \nodata &  CTIO \\
 81084 & \nodata\phantom{AB}    & K9 V kee                 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   5.984 &  -4.210 &       A & \nodata & SO \\   
 81237 & 149435\phantom{AB}     & G9 IV-V                  & \nodata &    5272 &    4.60 &     1.0 &   -0.19 & \nodata &   0.201 &  -4.849 &       I & \nodata &  CTIO \\
 81262 & 149192\phantom{AB}     & K4 V (k)                 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   0.699 &  -4.608 &       A & \nodata &  CTIO \\
 81294 & \nodata\phantom{AB}    & K3.5 V                   & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   0.144 &  -5.173 &      VI & \nodata &  CTIO \\
 81300 & 149661\phantom{AB}     & K0 V (k)                 & \nodata &    5224 &    4.48 &     1.0 &    0.07 & \nodata &   0.263 &  -4.717 &      A  & \nodata & CTIO/SO \\
 81385 & 149621\phantom{AB}     & K5.5 V (k)               & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   0.411 &  -5.256 &      VI & \nodata &    SO \\
 81407 & 149606\phantom{AB}     & K2.5 V                   & \nodata &    4859 &    4.57 &     1.0 &   -0.01 &    *    &   0.161 &  -5.114 &      VI & \nodata &  CTIO \\
 81465 & -04 4138\phantom{AB}   & K5+ V                    & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   0.765 &  -4.714 &       A & \nodata &    SO \\
 81478 & 149499\phantom{AB}     & K1 V (k)                 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   1.259 &  -3.814 &      VA &    *    &  CTIO \\
 81520 & 149612\phantom{AB}     & G5 V Fe-1.2 CH-0.9       & \nodata &    5796 &    4.57 &     1.0 &   -0.45 & \nodata &   0.165 &  -4.954 &       I & \nodata &  CTIO \\
 81592 & 149813\phantom{AB}     & G4 V                     & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   0.260 &  -4.642 &       A & \nodata &  CTIO \\
 81594 & 149813B\phantom{A}     & K2 V (k)                 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   0.501 & \nodata & \nodata & \nodata &  CTIO \\
 81657 & 149837\phantom{AB}     & F6 V                     & \nodata &    6354 &    4.16 &     2.4 &   -0.08 & \nodata &   0.260 &  -4.511 &       A & \nodata &  CTIO \\
 81746 & 150248\phantom{AB}     & G3 V comp?               & \nodata &    5753 &    4.39 &     1.0 &    0.02 & \nodata &   0.182 &  -4.875 &       I & \nodata &  CTIO \\
 81827 & \nodata\phantom{AB}    & M0 V (k)                 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & CTIO \\   
 81935 & 150689\phantom{AB}     & K3+ V (k)                & \nodata &    4694 &    4.62 &     1.0 &   -0.13 & \nodata &   0.409 &  -4.728 &       A & \nodata &  CTIO \\
 82120 & 151192\phantom{AB}     & G5 V                     & \nodata &    5546 &    4.61 &     1.0 &   -0.44 & \nodata &   0.151 &  -5.064 &       I & \nodata &  CTIO \\
 82132 & \nodata\phantom{AB}    & K7 V k                   & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   2.168 &  -4.579 & \nodata & \nodata & CTIO/SO \\
 82169 & -00 3182\phantom{AB}   & K7 V k                   & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   1.372 &  -4.671 &       A & \nodata &    SO \\
 82260 & 151528\phantom{AB}     & G8 IV-V                  & \nodata &    5329 &    4.23 &     1.0 &    0.11 & \nodata &   0.162 &  -5.021 &      I  & \nodata & CTIO/SO \\
 82265 & 151504\phantom{AB}     & G9 IV-V                  & \nodata &    5316 &    4.33 &     1.0 &   -0.08 & \nodata &   0.146 &  -5.108 &      VI & \nodata &  CTIO \\
 82283 & \nodata\phantom{AB}    & M1.5 V (k)               & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & SO \\
 82357 & \nodata\phantom{AB}    & K6+ V (k)                & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   1.695 &  -4.595 &       A & \nodata &  CTIO \\
 82369 & 151769\phantom{AB}     & F6 IV                    & \nodata &    6358 &    3.54 &     2.0 &   -0.06 & \nodata & \nodata & \nodata & \nodata & \nodata & CTIO/SO \\
 82370 & 151692\phantom{AB}     & K4 V (k)                 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   0.488 &  -4.767 &       I & \nodata &  CTIO \\
 82396 & 151680\phantom{AB}     & K1 III                   & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   0.157 & \nodata & \nodata & \nodata & SO \\   
 82434 & 326267\phantom{AB}     & K5- V                    & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   0.249 &  -5.054 &       I & \nodata &  CTIO \\
 82588 & 152391\phantom{AB}     & G8.5 V (k)               & \nodata &    5422 &    4.50 &     1.0 &   0.03  &    *    &   0.320 &  -4.553 &       A & \nodata & CTIO/SO \\
 82621 & 152311\phantom{AB}     & G2 IV-V                  & \nodata &    5624 &    4.04 &     1.0 &    0.01 & \nodata &   0.143 &  -5.125 &      VI & \nodata & SO \\   
 82722 & 152533\phantom{AB}     & K3 V                     & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   0.231 &  -5.007 &       I & \nodata &  CTIO \\
 82725 & \nodata\phantom{AB}    & K0 IV                    &    *    & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & CTIO \\   
 82820 & \nodata\phantom{AB}    & K7- V (k)                & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   1.571 &  -5.067 &       I & \nodata &  CTIO \\
 82834 & 152606\phantom{AB}     & K8 V k                   & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   1.684 &  -4.674 &       A & \nodata &    SO \\
 82930 & 152388\phantom{AB}     & K0.5 V                   & \nodata &    5133 &    4.49 &     1.0 &   -0.12 & \nodata &   0.277 &  -4.770 &       I & \nodata &  CTIO \\
 82930 & 152388B\phantom{A}     & K2 V (k)                 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   0.382 & \nodata & \nodata & \nodata & CTIO \\ 
 83101 & 153026\phantom{AB}     & K4.5 V (k)               & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   0.474 &  -4.908 &       I & \nodata &  CTIO \\
 83193 & 152653\phantom{AB}     & K5 V                     & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   0.749 &  -4.674 &       A & \nodata &  CTIO \\
 83196 & 153363\phantom{AB}     & F3 V                     & \nodata &    6722 &    4.21 &     2.0 &   -0.11 & \nodata & \nodata & \nodata & \nodata & \nodata & CTIO/SO \\
 83229 & 153075\phantom{AB}     & G2 V Fe-0.8 CH-0.5       & \nodata &    5850 &    4.35 &     1.0 &   -0.48 & \nodata &   0.162 &  -4.944 &       I & \nodata &  CTIO \\
 83276 & 153631\phantom{AB}     & G0 V                     & \nodata &    5873 &    4.56 &     1.0 &   -0.17 & \nodata &   0.158 &  -4.991 &       I & \nodata &    SO \\
 83363 & 153284\phantom{AB}     & K3.5 V (k)               & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   0.426 &  -4.722 &       A & \nodata &  CTIO \\
 83373 & 153851\phantom{AB}     & K2 V (k)                 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   0.416 &  -4.553 &       A & \nodata &  CTIO \\
 83431 & 153580\phantom{AB}     & F5 V Fe+0.5              & \nodata &    6501 &    4.07 &     2.1 &    0.11 & \nodata &   0.241 &  -4.567 &       A & \nodata &  CTIO \\
 83513 & \nodata\phantom{AB}    & F3 IV                    &    *    & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & CTIO \\   
 83541 & 154088\phantom{AB}     & K0 IV-V                  & \nodata &   5374  &    4.33 &     1.0 &   0.25  &    *    &   0.173 &  -4.983 &       I & \nodata &    SO \\
 83797 & 154387\phantom{AB}     & K4.5 V                   & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   0.530 &  -4.746 &       A & \nodata &  CTIO \\
 83846 & 154590\phantom{AB}     & K4 V                     & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   0.351 &  -4.840 &       I & \nodata &  CTIO \\
 83990 & 154577\phantom{AB}     & K2.5 V (k)               &    *    &    4850 &    4.70 &     1.0 &   -0.59 & \nodata &   0.158 &  -5.080 &       I & \nodata &  CTIO \\
 84012 & 155125\phantom{AB}     & A2 IV-V                  & \nodata &    8788 &    3.74 &     2.0 &   -0.01 & \nodata & \nodata & \nodata & \nodata & \nodata &   SO \\ 
 84051 & \nodata\phantom{AB}    & M1- V                    & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & CTIO \\   
 84084 & \nodata\phantom{AB}    & F5 V                     &    *    & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & CTIO \\   
 84121 & 155114\phantom{AB}     & G2- V                    & \nodata &    5794 &    4.47 &     1.0 &   -0.11 & \nodata &   0.182 &  -4.870 &       I & \nodata &  CTIO \\
 84123 & \nodata\phantom{AB}    & M3- V                    & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & SO \\   
 84143 & 155203\phantom{AB}     & F5 IV                    & \nodata &    6519 &    3.10 &     2.3 &   -0.24 & \nodata &   0.291 &  -4.382 &       A & \nodata &  CTIO \\
 84255 & 155284\phantom{AB}     & G8 V                     & \nodata &    5436 &    4.66 &     1.0 &   -0.54 & \nodata &   0.181 &  -4.902 &       I & \nodata &  CTIO \\
 84315 & 154540\phantom{AB}     & K2 IV-V                  & \nodata &    4929 &    4.47 &     1.0 &    0.06 & \nodata &   0.241 &  -4.915 &       I & \nodata &  CTIO \\
 84322 & 155686\phantom{AB}     & K3- V (k)                & \nodata &    4777 &    4.65 &     1.0 &   -0.26 & \nodata &   0.583 &  -4.522 &       A & \nodata &  CTIO \\
 84405 & 155885\phantom{AB}     & K1.5 V (k)               & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   0.282 &  -4.711 &       A & \nodata &  CTIO \\
 84425 & 155826\phantom{AB}     & F9.5 V                   & \nodata &    6003 &    4.07 &     1.0 &    0.02 & \nodata &   0.161 &  -4.949 &       I & \nodata &  CTIO \\
 84478 & 156026\phantom{AB}     & K5 V (k)                 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   0.821 &  -4.569 &      A  & \nodata & CTIO/SO \\
 84489 & 155974\phantom{AB}     & F5.5 V                   & \nodata &    6394 &    4.14 &     1.7 &   -0.14 & \nodata &   0.188 &  -4.744 &       A & \nodata &  CTIO \\
 84581 & \nodata\phantom{AB}    & F0 IV                    & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &  SO \\  
 84586 & 155555\phantom{AB}     & K2 Vp k                  &    *    &    5140 &    3.95 &     1.0 &   -0.12 & \nodata &   1.127 &  -3.968 &      VA &    *    &  CTIO \\
 84709 & 156384\phantom{AB}     & K4- V                    & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   0.527 &  -4.641 &       A & \nodata &   SO \\ 
 84827 & 155875\phantom{AB}     & G0 IV-V                  & \nodata &    6001 &    4.09 &     1.0 &    0.13 & \nodata &   0.188 &  -4.818 &       I & \nodata &  CTIO \\
 84893 & 156897\phantom{AB}     & F2 V                     & \nodata &    6704 &    3.98 &     2.0 &   -0.38 & \nodata & \nodata & \nodata & \nodata & \nodata & SO \\   
 84924 & 156643\phantom{AB}     & G1 V                     & \nodata &    5761 &    4.47 &     1.0 &   -0.29 & \nodata &   0.163 &  -4.970 &       I & \nodata &  CTIO \\
 84988 & 155918\phantom{AB}     & G2 V Fe-1.0 CH-0.6       & \nodata &    5840 &    4.43 &     1.0 &   -0.57 & \nodata &   0.165 &  -4.947 &       I & \nodata &  CTIO \\
 85017 & 157172\phantom{AB}     & G8.5 V                   & \nodata &    5338 &    4.41 &     1.0 &    0.12 & \nodata &   0.164 &  -5.014 &      I  & \nodata & CTIO/SO \\
 85019 & 157060\phantom{AB}     & F9 V:                    &    *    & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & CTIO \\   
 85026 & -14 4622\phantom{AB}   & K8 V (k)                 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   0.616 & \nodata & \nodata & \nodata &    SO \\
 85158 & 157338\phantom{AB}     & F9.5 V                   & \nodata &    6005 &    4.34 &     1.0 &   -0.13 & \nodata &   0.163 &  -4.945 &       I & \nodata &  CTIO \\
 85340 & 157792\phantom{AB}     & kA5hA9mF1 III            & \nodata &   7440  &    3.65 &     2.0 &    0.25 & \nodata & \nodata & \nodata & \nodata & \nodata & SO \\   
 85423 & 157919\phantom{AB}     & F5 III-IV                & \nodata &    6657 &    3.36 &     2.7 &   -0.02 & \nodata & \nodata & \nodata & \nodata & \nodata & CTIO/SO \\
 85425 & 157830\phantom{AB}     & G6 V                     & \nodata &    5539 &    4.56 &     1.0 &   -0.29 & \nodata &   0.181 &  -4.902 &       I & \nodata &  CTIO \\
 85523 & \nodata\phantom{AB}    & M2+ V                    & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & CTIO \\   
 85533 & 323684\phantom{AB}     & K6+ V (k)                & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   1.104 &  -4.685 &       A & \nodata &  CTIO \\
 85561 & 158233\phantom{AB}     & K7$-$ V (k)              & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   1.092 &  -4.690 &       A & \nodata &    SO \\
 85960 & 158630\phantom{AB}     & G0 V                     & \nodata &    5929 &    4.47 &     1.0 &   -0.19 & \nodata &   0.168 &  -4.922 &       I & \nodata &  CTIO \\
 86051 & 159215\phantom{AB}     & K0 V                     & \nodata &    5208 &    4.63 &     1.0 &   -0.43 & \nodata &   0.149 &  -5.096 &       I & \nodata &  CTIO \\
 86057 &     A\phantom{B}       & M1.5 V                   &    *    & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &  CTIO \\
 86057 &     B\phantom{A}       & M3 V                     &    *    & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &  CTIO \\
 86263 & 159876\phantom{AB}     & A9 IIIp (Sr)             & \nodata &    7388 &    3.55 &     2.8 &    0.07 & \nodata & \nodata & \nodata & \nodata & \nodata & CTIO/SO \\
 86289 & 159656\phantom{AB}     & G1 V                     & \nodata &    5767 &    4.39 &     1.0 &   -0.06 & \nodata &   0.212 &  -4.749 &       A & \nodata &  CTIO \\
 86419 & 160001\phantom{AB}     & G1 V                     & \nodata &   5750  &    4.39 &     1.0 &   -0.18 & \nodata &   0.190 & \nodata & \nodata & \nodata & CTIO \\ 
 86486 & 160032\phantom{AB}     & F4 V                     &    *    & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & CTIO \\   
 86489 & \nodata\phantom{AB}    & K2 III                   &    *    & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & CTIO \\   
 86661 & 160836\phantom{AB}     & K3.5 V (k)               & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   0.776 &  -4.483 &       A & \nodata &   SO \\ 
 86736 & 160915\phantom{AB}     & F5 V                     & \nodata &    6465 &    4.13 &     2.0 &   -0.27 & \nodata &   0.197 &  -4.698 &       A & \nodata &    SO \\
 86796 & 160691\phantom{AB}     & G3 IV-V                  & \nodata &    5748 &    4.19 &     1.0 &    0.18 & \nodata &   0.146 &  -5.101 &      VI & \nodata &  CTIO \\
 86991 & 160859\phantom{AB}     & G1 V                     & \nodata &    5881 &    4.46 &     1.0 &   -0.06 & \nodata &   0.160 &  -4.983 &       I & \nodata &  CTIO \\
 87000 & \nodata\phantom{AB}    & A1 III-IV                &    *    & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & CTIO \\ 
 87091 & 158866\phantom{AB}     & K2.5 V (k)               & \nodata &    4740 &    4.59 &     1.0 &   -0.07 & \nodata &   0.591 &  -4.502 &       A & \nodata &  CTIO \\
 87116 & 161612\phantom{AB}     & G8 V                     & \nodata &    5521 &    4.40 &     1.0 &    0.06 & \nodata &   0.165 &  -4.999 &       I & \nodata &    SO \\
 87261 & 161892\phantom{AB}     & K2 III                   & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   0.190 & \nodata & \nodata & \nodata &  CTIO \\
 87292 & 161296\phantom{AB}     & K2.5 V (k)               & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   0.433 &  -4.632 &       A & \nodata &  CTIO \\
 87330 & 162020\phantom{AB}     & K3- V k                  & \nodata &    4702 &    4.61 &     1.0 &   -0.16 & \nodata &   0.707 &  -4.392 &       A & \nodata &  CTIO \\
 87453 & \nodata\phantom{AB}    & K2 III                   & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   0.141 & \nodata & \nodata & \nodata &  CTIO \\
 87523 & 162396\phantom{AB}     & F9 V Fe-0.7 CH-0.4       & \nodata &    6089 &    4.16 &     1.0 &   -0.39 & \nodata &   0.182 &  -4.797 &       I & \nodata &  CTIO \\
 87784 & \nodata\phantom{AB}    & K2 III                   &    *    & \nodata & \nodata & \nodata & \nodata & \nodata &   0.190 & \nodata & \nodata & \nodata &  CTIO \\
 87822 & 162521\phantom{AB}     & F5 V                     & \nodata &    6521 &    4.28 &     2.0 &   -0.13 & \nodata &   0.257 &  -4.494 &       A & \nodata &  CTIO \\
 87925 & 163573\phantom{AB}     & K6+ V                    & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   0.896 &  -4.792 &       I & \nodata &  CTIO \\
 88033 & 316899\phantom{AB}     & K0 V Fe$-$0.5            & \nodata &    5108 &    4.68 &     1.0 &   -0.52 & \nodata &   0.149 &  -5.094 &       I & \nodata & CTIO/SO \\
 88169 & \nodata\phantom{AB}    & K4.5 V                   & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   0.263 &  -5.030 &       I & \nodata &  CTIO \\
 88371 & \nodata\phantom{AB}    & K6 V (k)                 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   1.270 &  -4.640 &       A & \nodata &  CTIO \\
 88414 & 164604\phantom{AB}     & K3.5 V (k)               & \nodata &    4586 &    4.41 &     1.0 &   -0.07 & \nodata &   0.553 &  -5.187 &      VI & \nodata &  CTIO \\
 88531 & 164427\phantom{AB}     & G0+ V                    & \nodata &    5876 &    4.19 &     1.0 &    0.00 & \nodata &   0.154 &  -5.023 &       I & \nodata &  CTIO \\
 88553 & 164748\phantom{AB}     & G8 V                     & \nodata &    5460 &    4.57 &     1.0 &   -0.09 & \nodata &   0.217 &  -4.772 &       I & \nodata &  CTIO \\
 88635 & 165135\phantom{AB}     & K1 III                   & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   0.148 & \nodata & \nodata & \nodata & CTIO/SO \\
 88694 & 165185\phantom{AB}     & G0 V                     & \nodata &    5906 &    4.44 &     1.0 &   -0.07 & \nodata &   0.275 &  -4.545 &       A & \nodata & CTIO/SO \\
 88908 & 165814B\phantom{A}     & B9 IV                    &    *    & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & SO \\   
 88932 & 165893\phantom{AB}     & K3.5 V (k)               & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   0.557 &  -4.662 &       A & \nodata &  CTIO \\
 88942 & 165920\phantom{AB}     & K1 IV                    & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   0.141 & \nodata & \nodata & \nodata &  CTIO \\
 89042 & 165499\phantom{AB}     & G0 V                     & \nodata &    5976 &    4.30 &     1.0 &    0.02 & \nodata &   0.165 &  -4.935 &       I & \nodata &  CTIO \\
 89211 & 166348\phantom{AB}     & K6 V (k)                 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   1.293 &  -4.665 &       A & \nodata &  CTIO \\
 89497 & 167359\phantom{AB}     & K0- V                    & \nodata &    5328 &    4.58 &     1.0 &   -0.10 & \nodata &   0.177 &  -4.948 &       I & \nodata &  CTIO \\
 89620 & 167665\phantom{AB}     & F9 V Fe-0.8 CH-0.4       & \nodata &    6144 &    4.28 &     1.0 &   -0.24 & \nodata &   0.167 &  -4.892 &       I & \nodata &    SO \\
 89766 & 167981\phantom{AB}     & K3+ V (k)                & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   0.641 &  -4.508 &       A & \nodata &  CTIO \\
 89805 & 167425\phantom{AB}     & F9.5 V                   & \nodata &    6046 &    4.35 &     1.0 &    0.06 & \nodata &   0.244 &  -4.606 &       A & \nodata &  CTIO \\
 89808 & 167954\phantom{AB}     & F9 V                     & \nodata &    6250 &    4.27 &     1.0 &    0.09 & \nodata &   0.166 &  -4.889 &       I & \nodata &  CTIO \\
 89825 & 168442\phantom{AB}     & K7 V k                   & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   1.717 &  -4.620 &       A & \nodata &    SO \\
 89844 & 168443\phantom{AB}     & G6 V                     & \nodata &    5495 &    4.09 &     1.0 &   -0.07 & \nodata &   0.139 &  -5.158 &      VI & \nodata &    SO \\
 90147 & \nodata\phantom{AB}    & M0.5 V                   & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & SO \\   
 90223 & 168871\phantom{AB}     & G0- V                    & \nodata &    5997 &    4.29 &     1.0 &   -0.09 & \nodata &   0.161 &  -4.955 &       I & \nodata &  CTIO \\
 90246 & -06 4756\phantom{AB}   & K5$-$ V k                & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   1.188 &  -4.506 &       A & \nodata &    SO \\
 90466 & \nodata\phantom{AB}    & K6+ V                    & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   0.402 &  -4.964 &       I & \nodata &  CTIO \\
 90485 & 169830\phantom{AB}     & F7 V                     & \nodata &    6252 &    3.99 &     1.0 &    0.06 & \nodata &   0.150 &  -4.992 &       I & \nodata &    SO \\
 90496 & 169916\phantom{AB}     & K0 IV                    & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   0.141 & \nodata & \nodata & \nodata & SO \\    
 90568 & 169767\phantom{AB}     & K1 III-IV                & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   0.149 & \nodata & \nodata & \nodata &  CTIO \\
 90601 & \nodata\phantom{AB}    & G1 IV-V                  & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   0.188 &  -4.834 &       I & \nodata & SO \\     
 90611 & 170209\phantom{AB}     & K5$-$ V (k)              & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   0.725 &  -4.771 &       I & \nodata &   SO \\ 
 90706 &     A\phantom{A}       & K6.5 V (k)               &    *    & \nodata & \nodata & \nodata & \nodata & \nodata &   0.752 & \nodata & \nodata & \nodata &  CTIO \\
 90706 &     B\phantom{A}       & K8 V                     &    *    & \nodata & \nodata & \nodata & \nodata & \nodata &   0.808 & \nodata & \nodata & \nodata &  CTIO \\
 90724 & 170368\phantom{AB}     & F5 III-IVp kF3 SrCrEu:   &    *    & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &  CTIO \\
       & 170368B\phantom{A}     & G5 III                   &    *    & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &  CTIO \\
 90790 & 170657\phantom{AB}     & K2 V                     & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   0.263 &  -4.759 &       I & \nodata &   SO \\ 
 90936 & 170773\phantom{AB}     & F5 V                     & \nodata &    6606 &    4.26 &     1.8 &   -0.04 & \nodata &   0.297 &  -4.389 &       A & \nodata &  CTIO \\
 90945 & 170573\phantom{AB}     & K4.5 V (k)               & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   0.492 &  -4.779 &       I & \nodata &  CTIO \\
 91154 & 170915\phantom{AB}     & K4.5 V (k)               & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   0.846 &  -4.605 &       A & \nodata &  CTIO \\
 91287 & 171665\phantom{AB}     & G4 V                     & \nodata &    5665 &    4.46 &     1.0 &   -0.04 & \nodata &   0.150 &  -5.073 &       I & \nodata &  CTIO \\
 91438 & 172051\phantom{AB}     & G6 V                     & \nodata &    5601 &    4.53 &     1.0 &   -0.22 & \nodata &   0.173 &  -4.928 &       I & \nodata &    SO \\
 91638 & 171825\phantom{AB}     & K2.5 V (k)               & \nodata &    4800 &    4.60 &     1.0 &   -0.11 & \nodata &   0.492 &  -4.600 &       A & \nodata &  CTIO \\
 91700 & 172513\phantom{AB}     & G8 V                     & \nodata &    5465 &    4.47 &     1.0 &   -0.10 & \nodata &   0.165 &  -5.001 &       I & \nodata &  CTIO \\
 91862 & \nodata\phantom{AB}    & K5 V                     & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   0.197 &  -5.097 &       I & \nodata &  CTIO \\
 92024 & 172555\phantom{AB}     & A7 V                     & \nodata &    7846 &    4.18 &     2.2 &    0.09 &    *    & \nodata & \nodata & \nodata & \nodata & CTIO \\   
 92250 & 173872\phantom{AB}     & K2 V                     & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   0.173 &  -5.024 &       I & \nodata &  SO \\  
 92444 & \nodata\phantom{AB}    & K8 V k                   & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   1.758 &  -4.769 &       I & \nodata &    SO \\
 92742 & 174545\phantom{AB}     & K2 IV                    & \nodata &    5250 &    4.29 &     1.0 &    0.40 &    *    &   0.175 &  -5.012 &       I & \nodata &  CTIO \\
 92755 & 174564\phantom{AB}     & K4+ V (k)                & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   0.881 &  -4.555 &       A & \nodata &  CTIO \\
 92756 & \nodata\phantom{AB}    & K6+ V (k)                & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   1.594 &  -4.526 &       A & \nodata &  CTIO \\
 92759 & \nodata\phantom{AB}    & K2.5 V (k)               & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   0.518 &  -4.535 &       A & \nodata &  CTIO \\
 92798 & \nodata\phantom{AB}    & K5 V                     & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   0.344 &  -4.741 &       A & \nodata &  CTIO \\
 92858 & 175073\phantom{AB}     & K1 V                     & \nodata &    5017 &    4.54 &     1.0 &   -0.25 & \nodata &   0.210 &  -4.889 &       I & \nodata &  CTIO \\
 92882 & 175317\phantom{AB}     & F5 V                     & \nodata &    6552 &    4.11 &     2.0 &   -0.04 & \nodata &   0.217 &  -4.612 &       A & \nodata & CTIO/SO \\
 93072 & \nodata\phantom{AB}    & K9 V (k)                 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   1.397 &  -4.842 &       I & \nodata &    SO \\
 93174 & 175813\phantom{AB}     & F4 V Fe-0.8 comp         &    *    &    6647 &    3.50 &     2.1 &   -0.30 & \nodata & \nodata & \nodata & \nodata & \nodata & CTIO \\   
 93398 & 176535\phantom{AB}     & K3.5 V (k)               & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   0.430 &  -4.748 &       A & \nodata &  CTIO \\
 93449 & \nodata\phantom{AB}    & B5 IIIpe                 &    *    & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & CTIO \\  
 93506 & 176687\phantom{AB}     & A2.5 Va                  & \nodata &    8799 &    3.90 &     2.0 &    0.11 & \nodata & \nodata & \nodata & \nodata & \nodata & SO \\     
 93540 & 176986\phantom{AB}     & K2.5 V                   & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   0.240 &  -4.885 &       I & \nodata &   SO \\ 
 93825 & 177474\phantom{AB}     & F8 V                     & \nodata &    6202 &    4.10 &     1.0 &   -0.09 & \nodata &   0.165 &  -4.890 &       I & \nodata & CTIO/SO \\
 93827 & 177758\phantom{AB}     & G2 V Fe-1.0 CH-0.6       & \nodata &    5917 &    4.29 &     1.0 &   -0.57 & \nodata &   0.176 &  -4.859 &       I & \nodata & CTIO/SO \\
 93858 & 177565\phantom{AB}     & G6 V                     & \nodata &    5624 &    4.38 &     1.0 &   0.09  & \nodata &   0.167 &  -4.973 &       I & \nodata & CTIO/SO \\
 93864 & 177716\phantom{AB}     & K1 III                   & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   0.184 & \nodata & \nodata & \nodata & CTIO/SO \\
 93966 & 178428\phantom{AB}     & G4 V CN+0.5              & \nodata &    5558 &    4.28 &     1.0 &   -0.01 & \nodata &   0.145 &  -5.110 &      VI & \nodata &  CTIO \\
 94020 & 178076\phantom{AB}     & G8.5 V (k)               & \nodata &    5408 &    4.44 &     1.0 &    0.07 & \nodata &   0.358 &  -4.525 &       A & \nodata & CTIO/SO \\
 94020 & 178076B\phantom{A}     & K5.5 V (k)               & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   1.367 & \nodata & \nodata & \nodata &   SO \\ 
 94050 & 177996\phantom{AB}     & K1.5 V (k)               & \nodata &    4998 &    4.27 &     1.0 &   -0.02 & \nodata &   0.580 &  -4.355 &       A & \nodata &  CTIO \\
 94114 & 178253\phantom{AB}     & A2 Va                    & \nodata &    8950 &    3.79 &     2.0 &   -0.32 & \nodata & \nodata & \nodata & \nodata & \nodata & SO \\   
 94150 & 177389\phantom{AB}     & K0 IV                    & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   0.125 & \nodata & \nodata & \nodata &  CTIO \\
 94154 & 177409\phantom{AB}     & G1 V CH-0.4              & \nodata &    5894 &    4.46 &     1.0 &   -0.03 & \nodata &   0.171 &  -4.902 &       I & \nodata &  CTIO \\
 94225 & 178445\phantom{AB}     & K6.5 V                   & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   0.981 &  -4.816 &       I & \nodata &  CTIO \\
 94595 & \nodata\phantom{AB}    & M0.5 V k                 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & CTIO/SO \\
 94645 & 179949\phantom{AB}     & F8.5 V                   & \nodata &    6124 &    3.86 &     1.0 &    0.11 & \nodata &   0.190 &  -4.782 &       I & \nodata &    SO \\
 94739 & 179930\phantom{AB}     & M0 V (k)                 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   2.123 &  -4.646 &       A & \nodata &  CTIO \\
 94757 & 180409\phantom{AB}     & F9 V                     & \nodata &    6002 &    4.23 &     1.0 &   -0.27 & \nodata &   0.172 &  -4.883 &       I & \nodata &    SO \\
 95106 & 181199\phantom{AB}     & G0.5 V                   & \nodata &   5616  &    4.47 &     1.0 &   -0.44 & \nodata &   0.164 & \nodata & \nodata & \nodata &  CTIO \\
 95110 & 181199B\phantom{A}     & K2 V                     & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   0.226 &  -4.700 &       A & \nodata &  CTIO \\
 95149 & 181321\phantom{AB}     & G1 V                     & \nodata &    5810 &    4.49 &     1.0 &   -0.08 & \nodata &   0.374 &  -4.372 &       A & \nodata & CTIO/SO \\
 95168 & 181577\phantom{AB}     & A9 IV                    & \nodata &    7562 &    3.59 &     2.0 &    0.16 & \nodata & \nodata & \nodata & \nodata & \nodata & CTIO/SO \\
 95326 & \nodata\phantom{AB}    & K2.5 V                   & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   0.242 & \nodata & \nodata & \nodata & CTIO \\  
 95417 & \nodata\phantom{AB}    & K8 V (k)                 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   1.302 &  -4.801 &       I & \nodata &    SO \\
 95467 & 181433\phantom{AB}     & K3 III-IV                & \nodata &    4900 &    4.49 &     1.0 &    0.50 & \nodata &   0.163 &  -5.155 &      VI & \nodata &  CTIO \\
 95722 & 183063\phantom{AB}     & G8 V                     & \nodata &    5420 &    4.25 &     1.0 &    0.06 & \nodata &   0.197 &  -4.857 &       I & \nodata & CTIO/SO \\
 95849 & 183216\phantom{AB}     & F8.5 V Fe+0.4            & \nodata &    6000 &    4.36 &     1.0 &    0.11 & \nodata &   0.226 &  -4.674 &       A & \nodata & CTIO/SO \\
 95932 & 183028\phantom{AB}     & F5 V                     & \nodata &    6542 &    4.27 &     1.9 &   -0.07 & \nodata &   0.205 &  -4.654 &       A & \nodata &  CTIO \\
 96085 & 183870\phantom{AB}     & K2.5 V (k)               & \nodata &    4896 &    4.50 &     1.0 &   -0.15 & \nodata &   0.488 &  -4.512 &       A & \nodata &    SO \\
 96113 & 183783\phantom{AB}     & K4+ V                    & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   0.324 &  -4.935 &       I & \nodata & CTIO/SO \\
 96124 & 183877\phantom{AB}     & G8 V Fe$-$1 CH$-$0.5     & \nodata &    5553 &    4.47 &     1.0 &   -0.32 & \nodata &   0.180 &  -4.898 &       I & \nodata &    SO \\
 96334 & 183414\phantom{AB}     & G1.5 V                   & \nodata &    5788 &    4.57 &     1.0 &    0.06 & \nodata &   0.384 &  -4.371 &       A & \nodata &  CTIO \\
 96370 & 184509\phantom{AB}     & F8.5 V                   & \nodata &    6076 &    4.35 &     1.0 &   -0.20 & \nodata &   0.171 &  -4.880 &       I & \nodata & CTIO/SO \\
 96536 & 184985\phantom{AB}     & F6.5 V                   & \nodata &    6320 &    3.91 &     2.0 &   -0.07 & \nodata &   0.158 &  -4.920 &       I & \nodata & CTIO/SO \\
 96635 & 185181\phantom{AB}     & K1 IV k                  &    *    & \nodata & \nodata & \nodata & \nodata & \nodata &   0.853 &  -4.185 &      VA &    *    & CTIO/SO \\
 96643 & 185342B\phantom{A}     & F2 V                     &    *    & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & CTIO/SO \\
 96646 & 185342A\phantom{B}     & A0.5 Vb(n)               &    *    & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &    SO \\
       & 185342C\phantom{A}     & K1 III                   & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &    SO \\
 96710 & \nodata\phantom{AB}    & M1 V                     & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & SO \\   
 96861 & 185283\phantom{AB}     & K3 V                     & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   0.197 &  -5.097 &       I & \nodata &  CTIO \\
 96901 & 186427\phantom{AB}     & G3 V                     & \nodata &   5728  &    4.33 &     1.0 &   0.05  & \nodata &   0.154 & -5.041  &       I & \nodata & SO \\
 97063 & 186185\phantom{AB}     & F6 IV-V                  & \nodata &    6470 &    3.93 &     2.3 &   -0.02 & \nodata &   0.291 &  -4.420 &       A & \nodata & CTIO/SO \\
 97156 & 186061\phantom{AB}     & K2.5 V (k)               & \nodata &    4901 &    4.51 &     1.0 &    0.05 & \nodata &   0.219 &  -4.985 &       I & \nodata &  CTIO \\
 97358 & 186803\phantom{AB}     & G6 V                     & \nodata &    5586 &    4.48 &     1.0 &   -0.07 & \nodata &   0.238 &  -4.694 &       A & \nodata & CTIO/SO \\
 97370 & 186651\phantom{AB}     & F9.5 V                   & \nodata &    6085 &    4.31 &     1.0 &    0.05 & \nodata &   0.170 &  -4.888 &       I & \nodata &  CTIO \\
 97405 & 186853\phantom{AB}     & G5 V                     & \nodata &    5693 &    4.46 &     1.0 &   -0.01 & \nodata &   0.175 &  -4.920 &       I & \nodata & CTIO/SO \\
 97650 & 187532\phantom{AB}     & F5 V Fe$-$1 CH$-$0.7     & \nodata &    6812 &    4.16 &     2.0 &   -0.18 & \nodata &   0.365 &  -4.249 &       A & \nodata &    SO \\
 97805 & 187760\phantom{AB}     & K5 V k                   & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   1.074 &  -4.517 &       A & \nodata &   SO \\ 
 97944 & 188088\phantom{AB}     & K2 IV (k)                & \nodata &   4774  &    4.24 &     1.0 &   0.29  & \nodata &   0.563 &  -4.582 &       A & \nodata & SO \\   
 98036 & 188512\phantom{AB}     & G9.5 IV                  & \nodata &    5057 &    3.35 &     1.0 &   -0.25 & \nodata &   0.125 &  -5.238 &      VI & \nodata &  CTIO \\
 98066 & 188376\phantom{AB}     & G5 IV                    & \nodata &   5425  &    3.56 &     1.0 &   -0.08 & \nodata &   0.132 &  -5.209 &      VI & \nodata & CTIO/SO \\
 98106 & 187456\phantom{AB}     & K3+ V                    & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   0.241 &  -5.026 &       I & \nodata &  CTIO \\
 98130 & 188474\phantom{AB}     & K3.5 V (k)               & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   0.279 &  -4.905 &       I & \nodata &   SO \\ 
 98204 & 188807\phantom{AB}     & K7 V                     & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   1.030 &  -4.795 &       I & \nodata &    SO \\
 98316 & 188559\phantom{AB}     & K3+ V                    & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   0.246 &  -5.003 &       I & \nodata &  CTIO \\
 98413 & 189242\phantom{AB}     & K2+ V                    & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   0.271 &  -4.802 &       I & \nodata &  CTIO \\
 98444 & 188986\phantom{AB}     & F4 V                     & \nodata &    6699 &    4.39 &     1.9 &   -0.12 & \nodata & \nodata & \nodata & \nodata & \nodata & CTIO \\   
 98470 & 189245\phantom{AB}     & F8.5 V Fe$-$0.6 CH$-$0.5 & \nodata &    6333 &    4.31 &     1.0 &   -0.09 & \nodata &   0.470 &  -4.164 &      VA &    *    &    SO \\
 98495 & 188228\phantom{AB}     & A0 Va                    & \nodata &    9896 &    4.15 &     2.0 &   -0.04 & \nodata & \nodata & \nodata & \nodata & \nodata & CTIO \\   
 98589 & 189625\phantom{AB}     & G2- V                    & \nodata &    5752 &    4.39 &     1.0 &    0.01 & \nodata &   0.186 &  -4.859 &       I & \nodata &    SO \\
 98621 & 188748\phantom{AB}     & G4 V                     & \nodata &    5680 &    4.53 &     1.0 &   -0.03 & \nodata &   0.158 &  -5.013 &       I & \nodata &  CTIO \\
 98679 & 189484\phantom{AB}     & K5- V                    & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   0.361 &  -4.932 &       I & \nodata &  CTIO \\
 98681 & \nodata\phantom{AB}    & K1 IV                    & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & CTIO \\   
 98698 & 190007\phantom{AB}     & K4 V (k)                 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   0.455 &  -4.845 &       I & \nodata &  CTIO \\
 98764 & \nodata\phantom{AB}    & K2.5 V (k)               & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   0.319 &  -4.754 &       I & \nodata &  CTIO \\
 98767 & 190360\phantom{AB}     & G7 IV-V                  & \nodata &    5497 &    4.31 &     1.0 &    0.11 & \nodata &   0.154 &  -5.059 &       I & \nodata & CTIO/SO \\
 98813 & 189931\phantom{AB}     & G1 V                     & \nodata &    5867 &    4.42 &     1.0 &    0.05 & \nodata &   0.190 &  -4.816 &       I & \nodata &  CTIO \\
 98819 & 190406\phantom{AB}     & G0 V                     & \nodata &    5913 &    4.41 &     1.0 &   0.01  & \nodata &   0.190 &  -4.810 &       I & \nodata & CTIO/SO \\
 98959 & 189567\phantom{AB}     & G2 V                     & \nodata &    5790 &    4.44 &     1.0 &   -0.07 & \nodata &   0.186 &  -4.857 &       I & \nodata &  CTIO \\
 99137 & 190422\phantom{AB}     & F9 V CH-0.4              & \nodata &    6179 &    4.42 &     1.0 &   -0.08 & \nodata &   0.291 &  -4.458 &       A & \nodata &  CTIO \\
 99240 & 190248\phantom{AB}     & G8 IV                    & \nodata &    5512 &    4.23 &     1.0 &    0.13 & \nodata &   0.149 &  -5.092 &       I & \nodata &  CTIO \\
 99322 & 191285\phantom{AB}     & K5- V                    & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   0.668 &  -4.692 &       A & \nodata &  CTIO \\
 99344 & 190954\phantom{AB}     & G7 V                     & \nodata &    5504 &    4.56 &     1.0 &   -0.37 & \nodata &   0.153 &  -5.059 &       I & \nodata &  CTIO \\
 99385 & 191391\phantom{AB}     & K6 V k                   & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   1.585 &  -4.576 &       A & \nodata &    SO \\
 99461 & 191408\phantom{AB}     & K2.5 V                   & \nodata &    4857 &    4.57 &     1.0 &   -0.57 & \nodata &   0.156 &  -5.079 &       I & \nodata &    SO \\
 99550 & \nodata\phantom{AB}    & M0 V k                   & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   1.820 &  -4.699 &       A & \nodata &    SO \\
 99572 & 191862\phantom{AB}     & F7 V Fe$-$0.5            & \nodata &    6397 &    4.21 &     1.0 &   -0.11 & \nodata &   0.182 &  -4.772 &       I & \nodata &    SO \\
 99634 & 189310\phantom{AB}     & K2 V                     & \nodata &    5042 &    4.46 &     1.0 &   -0.04 & \nodata &   0.271 &  -4.781 &       I & \nodata &  CTIO \\
 99651 & 192031\phantom{AB}     & K2 V Fe-1.8 CH-1.2       & \nodata &    5387 &    4.47 &     1.0 &   -0.74 & \nodata &   0.150 &  -5.081 &       I & \nodata &    SO \\
 99825 & 192310\phantom{AB}     & K2+ V                    & \nodata &    5015 &    4.47 &     1.0 &    0.02 & \nodata &   0.165 &  -5.048 &       I & \nodata &    SO \\
100047 & \nodata\phantom{AB}    & K8 V                     & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   0.946 &  -4.801 &       I & \nodata &  CTIO \\
100064 & 192947\phantom{AB}     & G8.5 III-IV              & \nodata &   5028  &    2.80 &     1.0 &   -0.05 &    K    &   0.125 & \nodata & \nodata & \nodata & SO \\   
100184 & 192886\phantom{AB}     & F6 IV-V                  & \nodata &    6451 &    4.33 &     1.9 &    0.02 & \nodata &   0.179 &  -4.782 &       I & \nodata &  CTIO \\
100223 & 192961\phantom{AB}     & K5.5 V                   & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   0.507 &  -4.861 &       I & \nodata &  CTIO \\
100280 & 192117\phantom{AB}     & G8 IV-V                  & \nodata &    5435 &    4.51 &     1.0 &    0.03 & \nodata &   0.205 &  -4.828 &       I & \nodata &  CTIO \\
100412 & 193307\phantom{AB}     & F9 V                     & \nodata &    6027 &    4.18 &     1.0 &   -0.26 & \nodata &   0.154 &  -4.980 &       I & \nodata &  CTIO \\
100455 & 193406\phantom{AB}     & K4 V (k)                 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   0.645 &  -4.628 &       A & \nodata &  CTIO \\
100492 & 193844\phantom{AB}     & K2 V                     & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   0.235 &  -4.848 &       I & \nodata &    SO \\
100852 & 194433\phantom{AB}     & K2 III                   & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &  CTIO \\
100925 & 194640\phantom{AB}     & G8 V                     & \nodata &    5500 &    4.44 &     1.0 &   -0.01 & \nodata &   0.178 &  -4.924 &       I & \nodata &    SO \\
101027 & 194943\phantom{AB}     & F2 V                     & \nodata &    6771 &    3.53 &     2.0 &   -0.30 & \nodata & \nodata & \nodata & \nodata & \nodata & SO \\   
101317 & 195266\phantom{AB}     & K7- V (k)                & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   1.789 & \nodata & \nodata & \nodata & CTIO \\   
101432 & 195521\phantom{AB}     & G1.5 V                   & \nodata &    5678 &    4.11 &     1.0 &   -0.06 & \nodata &   0.391 &  -4.375 &       A & \nodata &  CTIO \\
101507 & 195838\phantom{AB}     & F9 V Fe-0.6 CH-0.3       & \nodata &    6057 &    3.73 &     1.0 &   -0.16 & \nodata &   0.152 &  -4.987 &       I & \nodata &    SO \\
101549 & \nodata\phantom{AB}    & K2 V (k)                 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   0.433 &  -4.606 &       A & \nodata &  CTIO \\
101612 & 195627\phantom{AB}     & F0 V                     & \nodata &    7201 &    3.90 &     2.5 &   -0.12 & \nodata & \nodata & \nodata & \nodata & \nodata & CTIO \\   
101726 & 196141\phantom{AB}     & G2 V                     & \nodata &    5746 &    4.59 &     1.0 &   -0.06 & \nodata &   0.297 &  -4.523 &       A & \nodata &  CTIO \\
101772 & 196171\phantom{AB}     & K0 III-IV                & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   0.158 & \nodata & \nodata & \nodata &  CTIO \\
101846 & \nodata\phantom{AB}    & K5.5 V (k)               & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   0.455 &  -4.861 &       I & \nodata &  CTIO \\
101905 & 196390\phantom{AB}     & G1.5 V                   & \nodata &    5997 &    4.40 &     1.0 &    0.18 & \nodata &   0.177 &  -4.894 &       I & \nodata &  CTIO \\
101983 & 196378\phantom{AB}     & G0 V Fe-0.8 CH-0.5       & \nodata &    6047 &    3.98 &     1.0 &   -0.41 & \nodata &   0.177 &  -4.837 &       I & \nodata &  CTIO \\
101997 & 196761\phantom{AB}     & G8 V                     & \nodata &    5489 &    4.54 &     1.0 &   -0.26 & \nodata &   0.173 &  -4.948 &       I & \nodata &    SO \\
102119 & 196998\phantom{AB}     & K5+ V ke                 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   3.790 &  -3.902 &      VA &    *    &    SO \\
102125 & 196067\phantom{AB}     & G0 V                     &    *    &    5969 &    3.99 &     1.0 &    0.16 & \nodata &   0.141 &  -5.121 &      VI & \nodata &  CTIO \\
102128 & 196068\phantom{AB}     & G1 V                     &    *    &    6000 &    4.31 &     1.0 &    0.22 &    *    &   0.147 &  -5.081 &       I & \nodata &  CTIO \\
102186 & 196877\phantom{AB}     & K7 V                     & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   0.834 &  -4.887 &       I & \nodata &  CTIO \\
102264 & 197214\phantom{AB}     & G6 V                     & \nodata &    5593 &    4.50 &     1.0 &   -0.24 & \nodata &   0.178 &  -4.903 &       I & \nodata &    SO \\
102333 & 197157\phantom{AB}     & A9 IV                    &    *    &    7448 &    4.23 &     2.0 &   0.40  &    *    & \nodata & \nodata & \nodata & \nodata & CTIO \\ 
102485 & 197692\phantom{AB}     & F5 V                     & \nodata &    6633 &    4.22 &     2.0 &   -0.08 & \nodata &   0.290 &  -4.404 &       A & \nodata &    SO \\
102486 & 197711\phantom{AB}     & K1 IV-V                  & \nodata &    4746 &    4.27 &     1.0 &   -0.25 & \nodata &   0.177 &  -5.026 &       I & \nodata &    SO \\
102495 & \nodata\phantom{AB}    & K6.5 V                   & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   1.139 &  -4.720 &       A & \nodata &  CTIO \\
102521 & 197818\phantom{AB}     & G1 V                     & \nodata &    5831 &    4.50 &     1.0 &   -0.28 & \nodata &   0.167 &  -4.942 &       I & \nodata &    SO \\
102580 & 197823\phantom{AB}     & K0 IV-V                  & \nodata &    5261 &    4.34 &     1.0 &    0.02 & \nodata &   0.214 &  -4.810 &       I & \nodata &  CTIO \\
102664 & 198075\phantom{AB}     & G0.5 V                   & \nodata &    5830 &    4.57 &     1.0 &   -0.36 & \nodata &   0.162 &  -4.969 &       I & \nodata &    SO \\
102964 & \nodata\phantom{AB}    & K3 V (k)                 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   0.534 &  -4.591 &       A & \nodata &  CTIO \\
103019 & \nodata\phantom{AB}    & K6.5 V (k)               & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   1.359 &  -4.691 &       A & \nodata &  CTIO \\
103039 & \nodata\phantom{AB}    & M4 V                     & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & CTIO \\   
103389 & 199260\phantom{AB}     & F6 V                     & \nodata &    6241 &    4.32 &     1.0 &   -0.26 & \nodata &   0.313 &  -4.402 &       A & \nodata &   SO  \\
103458 & 199288\phantom{AB}     & G2 V Fe-1.0              & \nodata &    5852 &    4.46 &     1.0 &   -0.54 & \nodata &   0.181 &  -4.847 &       I & \nodata &  CTIO \\
103576 & \nodata\phantom{AB}    & K7 V (k)                 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   1.787 &  -4.648 &       A & \nodata &  CTIO \\
103581 & 199704\phantom{AB}     & K2 IV                    & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   0.204 &  -4.981 &       I & \nodata & SO \\   
103636 & \nodata\phantom{AB}    & M0 V                     & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   1.887 &  -4.711 &       A & \nodata &  CTIO \\
103654 & 199190\phantom{AB}     & G1 IV-V                  & \nodata &    5844 &    4.20 &     1.0 &    0.05 & \nodata &   0.154 &  -5.029 &       I & \nodata &  CTIO \\
103673 & 199623\phantom{AB}     & F5.5 V                   & \nodata &    6342 &    4.07 &     2.0 &   -0.36 & \nodata &   0.207 &  -4.666 &       A & \nodata &  CTIO \\
103699 & 199976\phantom{AB}     & G9 V                     & \nodata &    5299 &    4.43 &     1.0 &   -0.30 & \nodata &   0.367 &  -4.475 &       A & \nodata &  CTIO \\
103768 & 199981\phantom{AB}     & K6 V (k)                 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   1.197 &  -4.601 &       A & \nodata &  CTIO \\
103787 & 200083\phantom{AB}     & K3.5 V                   & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   0.288 &  -4.930 &       I & \nodata &  CTIO \\
103820 & 199933\phantom{AB}     & K3.5 V (k)               & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   0.680 &  -4.542 &       A & \nodata &  CTIO \\
103832 & \nodata\phantom{AB}    & K5 V                     & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   0.564 &  -4.799 &       I & \nodata &  CTIO \\
103882 & 200163\phantom{AB}     & F5 V                     & \nodata &    6589 &    3.94 &     2.0 &   -0.13 & \nodata &   0.291 &  -4.395 &       A & \nodata &  CTIO \\
104108 & 200349\phantom{AB}     & K3+ V (k)                & \nodata &    4665 &    4.63 &     1.0 &   -0.32 & \nodata &   0.325 &  -4.861 &       I & \nodata &  CTIO \\
104239 & 200968\phantom{AB}     & G9.5 V (k)               & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   0.350 &  -4.650 &       A & \nodata &    SO \\
104299 & 200505\phantom{AB}     & K2 V (k)                 & \nodata &    5079 &    4.62 &     1.0 &   -0.32 & \nodata &   0.254 &  -4.761 &       I & \nodata &  CTIO \\
104436 & 199509\phantom{AB}     & G1 V                     & \nodata &    5794 &    4.54 &     1.0 &   -0.34 & \nodata &   0.170 &  -4.925 &       I & \nodata &  CTIO \\
104440 & 200525\phantom{AB}     & F9.5 V                   & \nodata &    6001 &    4.37 &     1.0 &    0.04 & \nodata &   0.226 &  -4.667 &       A & \nodata &  CTIO \\
104526 & 201247A\phantom{B}     & G5 V                     & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   0.368 &  -4.358 &       A & \nodata &  CTIO \\
104526 & 201247B\phantom{A}     & G7 V (k)                 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   0.324 &  -4.435 &       A & \nodata & CTIO \\ 
104680 & 201647\phantom{AB}     & F5 V                     & \nodata &    6538 &    4.21 &     1.9 &   -0.07 & \nodata &   0.229 &  -4.575 &       A & \nodata &  CTIO \\
104738 & 201772\phantom{AB}     & F6 V Fe-0.9 CH-0.5       & \nodata &    6483 &    3.97 &     1.0 &   -0.18 & \nodata &   0.219 &  -4.612 &       A & \nodata &  CTIO \\
104809 & 201989\phantom{AB}     & G5 V                     & \nodata &    5579 &    4.43 &     1.0 &   -0.07 & \nodata &   0.316 &  -4.513 &       A & \nodata &    SO \\
105184 & 202628\phantom{AB}     & G1.5 V                   & \nodata &    5777 &    4.46 &     1.0 &   -0.08 & \nodata &   0.203 &  -4.782 &       I & \nodata &  CTIO \\
105204 & 202819\phantom{AB}     & K4+ V (k)                & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   0.307 &  -4.988 &       I & \nodata &    SO \\
105214 & 202457\phantom{AB}     & G2 V                     & \nodata &    5664 &    4.21 &     1.0 &    0.01 & \nodata &   0.165 &  -4.982 &       I & \nodata &  CTIO \\
105312 & 202940\phantom{AB}     & G7 V                     & \nodata &    5354 &    4.32 &     1.0 &   -0.50 & \nodata &   0.167 &  -4.988 &       I & \nodata &    SO \\
105319 & 202730\phantom{AB}     & A5 V(n)                  & \nodata &    8114 &    4.12 &     2.0 &    0.10 & \nodata & \nodata & \nodata & \nodata & \nodata & CTIO \\   
105336 & \nodata\phantom{AB}    & M1.5 V                   & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & CTIO \\   
105341 & 203040\phantom{AB}     & K6.5 V k                 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   1.938 &  -4.552 &       A & \nodata &  CTIO \\
105384 & 203019\phantom{AB}     & G5 V                     & \nodata &    5696 &    4.46 &     1.0 &    0.09 & \nodata &   0.361 &  -4.436 &       A & \nodata &  CTIO \\
105441 & 202746\phantom{AB}     & K2.5 V k                 & \nodata &    4786 &    4.56 &     1.0 &   -0.32 &    *    &   0.981 &  -4.318 &       A & \nodata &  CTIO \\
105606 & 203432\phantom{AB}     & G8 IV                    & \nodata &    5498 &    4.17 &     1.0 &    0.16 & \nodata &   0.175 &  -4.948 &       I & \nodata &  CTIO \\
105612 & 202732\phantom{AB}     & G5 V                     & \nodata &    5566 &    4.51 &     1.0 &   -0.14 & \nodata &   0.274 &  -4.602 &       A & \nodata &  CTIO \\
105675 & 203413\phantom{AB}     & K3 V (k)                 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   0.515 &  -4.682 &       A & \nodata &  CTIO \\
105712 & 203244\phantom{AB}     & G8 V                     & \nodata &    5445 &    4.50 &     1.0 &   -0.14 & \nodata &   0.306 &  -4.555 &       A & \nodata &  CTIO \\
105858 & 203608\phantom{AB}     & F9 V Fe-1.4 CH-0.7       & \nodata &    6205 &    4.42 &     1.0 &   -0.60 & \nodata &   0.265 &  -4.491 &       A & \nodata &  CTIO \\
105905 & 203850\phantom{AB}     & K2.5 V                   & \nodata &    4746 &    4.69 &     1.0 &   -0.68 & \nodata &   0.177 &  -5.033 &       I & \nodata &  CTIO \\
105911 & 203985\phantom{AB}     & K2 III-IV                & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   0.160 & \nodata & \nodata & \nodata &  CTIO \\
106007 & 204363\phantom{AB}     & F9 V Fe-1.3 CH-0.7       & \nodata &    6251 &    4.35 &     1.0 &   -0.41 & \nodata &   0.210 &  -4.663 &       A & \nodata &    SO \\
106147 & 204587\phantom{AB}     & K7 V (k)                 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   0.747 &  -4.839 &       I & \nodata &    SO \\
106213 & 204385\phantom{AB}     & G0 V CH-0.3              & \nodata &    5999 &    4.28 &     1.0 &    0.04 & \nodata &   0.166 &  -4.931 &       I & \nodata &  CTIO \\
106350 & \nodata\phantom{AB}    & M0+ V                    & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & CTIO \\   
106353 & 204941\phantom{AB}     & K2 V                     & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   0.155 &  -5.087 &       I & \nodata &  CTIO \\
106391 & \nodata\phantom{AB}    & K5 V                     & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   0.205 &  -5.076 &       I & \nodata &  CTIO \\
106559 & 205289\phantom{AB}     & F5 V Fe-0.8 CH-0.4       & \nodata &    6633 &    4.14 &     2.0 &   -0.30 & \nodata &   0.307 &  -4.363 &       A & \nodata & SO \\   
106696 & 205390\phantom{AB}     & K1.5 V                   & \nodata &    4971 &    4.60 &     1.0 &   -0.22 & \nodata &   0.303 &  -4.702 &       A & \nodata &  CTIO \\
106704 & 205310\phantom{AB}     & K5- V (k)                & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   0.788 &  -5.004 &       I & \nodata &  CTIO \\
106913 & 205905\phantom{AB}     & G1 V                     & \nodata &    5795 &    4.43 &     1.0 &   -0.08 & \nodata &   0.253 &  -4.609 &       A & \nodata &    SO \\
107022 & 205536\phantom{AB}     & G9 V                     & \nodata &    5325 &    4.41 &     1.0 &   -0.10 & \nodata &   0.150 &  -5.084 &       I & \nodata &  CTIO \\
107089 & 205478\phantom{AB}     & K1 III                   & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   0.150 & \nodata & \nodata & \nodata &  CTIO \\
107095 & 206301\phantom{AB}     & G1 IV                    & \nodata &    5634 &    3.76 &     1.0 &   -0.10 & \nodata &   0.233 &  -4.697 &       A & \nodata &    SO \\
107133 & \nodata\phantom{AB}    & K6+ V (k)                & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   1.274 &  -4.655 &       A & \nodata &  CTIO \\
107143 & 206276\phantom{AB}     & K3.5 V                   & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   0.205 &  -5.089 &       I & \nodata &  CTIO \\
107152 & 206163\phantom{AB}     & G8 IV-V                  & \nodata &    5415 &    4.51 &     1.0 &    0.01 & \nodata &   0.207 &  -4.832 &       I & \nodata &  CTIO \\
107225 & 206395\phantom{AB}     & F8.5 IV-V                & \nodata &    6373 &    4.25 &     1.0 &    0.32 & \nodata &   0.144 &  -5.066 &       I & \nodata &  CTIO \\
107350 & 206860\phantom{AB}     & G0 V CH$-$0.5            & \nodata &    5954 &    4.43 &     1.0 &   -0.10 & \nodata &   0.339 &  -4.400 &       A & \nodata & CTIO/SO \\
107385 & 206630\phantom{AB}     & K3 V                     & \nodata &    4762 &    4.67 &     1.0 &   -0.37 & \nodata &   0.212 &  -4.970 &       I & \nodata &  CTIO \\
107412 & 206893\phantom{AB}     & F5 V                     & \nodata &    6571 &    4.16 &     2.0 &   -0.23 & \nodata &   0.266 &  -4.466 &       A & \nodata &    SO \\
107427 & \nodata\phantom{AB}    & F5.5 V                   &    *    & \nodata & \nodata & \nodata & \nodata & \nodata &   0.190 &  -4.713 &       A & \nodata &  CTIO \\
107522 & 206804\phantom{AB}     & K6.5 V k                 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   1.270 &  -4.704 &       A & \nodata &  CTIO \\
107556 & 207098\phantom{AB}     & kA5hF0mF2 III            & \nodata &    7301 &    3.66 &     2.0 &   -0.13 & \nodata & \nodata & \nodata & \nodata & \nodata & SO \\   
107620 & 207043\phantom{AB}     & G5 V                     & \nodata &    5753 &    4.43 &     1.0 &    0.09 & \nodata &   0.201 &  -4.801 &       I & \nodata &  CTIO \\
107625 & 207144\phantom{AB}     & K3 V                     & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   0.204 &  -4.990 &       I & \nodata &    SO \\
107649 & 207129\phantom{AB}     & G0 V Fe+0.4              & \nodata &    5928 &    4.40 &     1.0 &    0.04 & \nodata &   0.153 &  -5.020 &       I & \nodata &  CTIO \\
107758 & \nodata\phantom{AB}    & K7- V (k)                & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   1.436 &  -4.728 &       A & \nodata &  CTIO \\
107805 & 207583\phantom{AB}     & G8- V                    & \nodata &    5505 &    4.47 &     1.0 &   -0.06 & \nodata &   0.313 &  -4.549 &       A & \nodata &    SO \\
107877 & 207692\phantom{AB}     & F6- V                    & \nodata &    6290 &    4.15 &     2.0 &   -0.33 & \nodata &   0.186 &  -4.762 &       I & \nodata &    SO \\
107936 & 207699\phantom{AB}     & K3 V                     & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   0.263 &  -4.908 &       I & \nodata &  CTIO \\
108020 & \nodata\phantom{AB}    & K6.5 V                   & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   0.402 &  -4.980 &       I & \nodata &  CTIO \\
108036 & 207958\phantom{AB}     & F2 V                     & \nodata &    6799 &    4.09 &     2.0 &   -0.18 & \nodata & \nodata & \nodata & \nodata & \nodata & SO \\   
108065 & 207970\phantom{AB}     & G7 V                     & \nodata &    5502 &    4.41 &     1.0 &    0.01 & \nodata &   0.156 &  -5.041 &       I & \nodata &    SO \\
108158 & 207700\phantom{AB}     & G4 V                     & \nodata &    5635 &    4.27 &     1.0 &    0.05 & \nodata &   0.146 &  -5.101 &      VI & \nodata &  CTIO \\
108162 & 207496\phantom{AB}     & K2.5 V (k)               & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   0.485 &  -4.621 &       A & \nodata &  CTIO \\
       & 207496B\phantom{A}     & M2.5 V                   & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &  CTIO \\
108216 & \nodata\phantom{AB}    & K4.5 V                   & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   0.199 &  -5.104 &      VI & \nodata &  CTIO \\
108241 & 208272\phantom{AB}     & G9.5 V (k)               & \nodata &    5111 &    4.51 &     1.0 &   -0.14 & \nodata &   0.347 &  -4.591 &       A & \nodata &    SO \\
108416 & 208573\phantom{AB}     & K3- V                    & \nodata &    4800 &    4.57 &     1.0 &    0.08 &    *    &   0.341 &  -4.825 &       I & \nodata &  CTIO \\
108468 & 208704\phantom{AB}     & G1 V                     & \nodata &    5753 &    4.35 &     1.0 &   -0.36 & \nodata &   0.165 &  -4.961 &       I & \nodata &    SO \\
108525 & 208880\phantom{AB}     & G9 V                     & \nodata &    5340 &    4.48 &     1.0 &   -0.14 & \nodata &   0.186 &  -4.908 &       I & \nodata &  CTIO \\
108567 & \nodata\phantom{AB}    & K5.5 V                   & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   0.904 &  -4.658 &       A & \nodata &  CTIO \\
108736 & 208998\phantom{AB}     & G0 V                     & \nodata &   6002  &    4.35 &     1.0 &   -0.24 & \nodata &   0.151 &  -5.015 &       I & \nodata & CTIO \\ 
108809 & 209253\phantom{AB}     & F6.5 V                   & \nodata &    6250 &    4.19 &     2.0 &   -0.20 & \nodata &   0.325 &  -4.374 &       A & \nodata &    SO \\
108870 & 209100\phantom{AB}     & K4 V (k)                 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   0.354 &  -4.851 &       I & \nodata &  CTIO \\
109110 & 209779\phantom{AB}     & G1 V                     & \nodata &    5751 &    4.45 &     1.0 &    0.05 & \nodata &   0.312 &  -4.506 &       A & \nodata &  CTIO \\
109166 & 209742\phantom{AB}     & K2 V                     & \nodata &    5052 &    4.49 &     1.0 &   -0.04 & \nodata &   0.153 &  -5.092 &       I & \nodata &  CTIO \\
109245 & 209635\phantom{AB}     & F8 V                     & \nodata &    6132 &    4.42 &     1.0 &   -0.27 & \nodata &   0.171 &  -4.866 &       I & \nodata &  CTIO \\
109268 & 209952\phantom{AB}     & B6 V                     & \nodata &   13201 &    3.84 &     2.0 &    0.00 & \nodata & \nodata & \nodata & \nodata & \nodata & CTIO \\   
109285 & 210049\phantom{AB}     & A1.5 IVn                 & \nodata &    8907 &    3.64 &     2.0 &   -0.62 & \nodata & \nodata & \nodata & \nodata & \nodata & SO \\   
109421 & \nodata\phantom{AB}    & K6 V (k)                 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   1.170 &  -4.480 &       A & \nodata &  CTIO \\
109422 & 210302\phantom{AB}     & F6 V                     & \nodata &    6454 &    4.11 &     2.0 &    0.00 & \nodata &   0.173 &  -4.823 &       I & \nodata &    SO \\
109427 & 210418\phantom{AB}     & A1 Va                    & \nodata &   8569  &    3.86 &     2.0 &   -0.38 &    *    & \nodata & \nodata & \nodata & \nodata & CTIO \\   
109670 & \nodata\phantom{AB}    & G5 V Fe-1.2 CH-1         &    *    & \nodata & \nodata & \nodata & \nodata & \nodata &   0.161 &  -4.991 &       I & \nodata &  CTIO \\
109816 & 210975\phantom{AB}     & K4.5 V                   & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   0.186 &  -5.160 &      VI & \nodata &  CTIO \\
109821 & 210918\phantom{AB}     & G2 V                     & \nodata &    5761 &    4.34 &     1.0 &   -0.03 & \nodata &   0.143 &  -5.121 &      VI & \nodata &  CTIO \\
109822 & 211038\phantom{AB}     & G9.5 IV-V                & \nodata &   4935  &    3.66 &     1.0 &   -0.56 & \nodata &   0.126 &  -5.234 &      VI & \nodata &    SO \\
110066 & 211369\phantom{AB}     & K2.5 V (k)               & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   0.398 &  -4.659 &       A & \nodata &  CTIO \\
110078 & 210853\phantom{AB}     & F0 IIp                   & \nodata &    7295 &    4.11 &     4.0 &    0.27 & \nodata & \nodata & \nodata & \nodata & \nodata & CTIO \\   
110109 & 211415\phantom{AB}     & G0 V                     & \nodata &    5837 &    4.45 &     1.0 &   -0.31 & \nodata &   0.170 &  -4.918 &       I & \nodata &  CTIO \\
110156 & 211583\phantom{AB}     & K4 V (k)                 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   0.402 &  -4.900 &       I & \nodata &  CTIO \\
110245 & 211723\phantom{AB}     & K5.5 V (k)               & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   1.274 &  -4.574 &       A & \nodata &  CTIO \\
110258 & \nodata\phantom{AB}    & K6.5 V (k)               & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   1.448 &  -4.600 &       A & \nodata &  CTIO \\
110341 & 211976\phantom{AB}     & F5 V                     & \nodata &    6579 &    4.24 &     1.4 &    0.02 & \nodata &   0.207 &  -4.646 &       A & \nodata &  CTIO \\
110443 & 211970\phantom{AB}     & K7 V (k)                 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   1.425 &  -4.670 &       A & \nodata &  CTIO \\
110468 & 212038\phantom{AB}     & K2.5 V                   & \nodata &    4937 &    4.61 &     1.0 &   -0.67 &    *    &   0.132 &  -5.194 &      VI & \nodata &  CTIO \\
110483 & 212146\phantom{AB}     & G8 V                     & \nodata &    5301 &    4.44 &     1.0 &   -0.44 & \nodata &   0.165 &  -4.999 &       I & \nodata &    SO \\
110534 & \nodata\phantom{AB}    & M1- V (k)                & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & CTIO \\   
110618 & 211998\phantom{AB}     & G9 V Fe-3.1 CH-1.5       & \nodata &   5486  &    3.73 &     1.0 &   -0.82 & \nodata &   0.130 &  -5.243 &      VI & \nodata &  CTIO \\
110649 & 212330\phantom{AB}     & G2 IV-V                  & \nodata &    5744 &    4.09 &     1.0 &    0.08 & \nodata &   0.138 &  -5.157 &      VI & \nodata &  CTIO \\
110655 & \nodata\phantom{AB}    & K6+ V (k)                & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   1.529 &  -4.608 &       A & \nodata &  CTIO \\
110712 & 212168A\phantom{B}     & G0 V                     &    *    &    5987 &    4.33 &     1.0 &    0.03 & \nodata &   0.158 &  -4.981 &       I & \nodata &  CTIO \\
110714 & \nodata\phantom{AB}    & K6.5 V (k)               & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   1.332 &  -4.699 &       A & \nodata &  CTIO \\
110719 & 212168B\phantom{A}     & G0- V                    &    *    & \nodata & \nodata & \nodata & \nodata & \nodata &   0.153 &  -5.320 &      VI & \nodata &  CTIO \\
110750 & 212658\phantom{AB}     & K4.5 V k                 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   1.390 &  -4.372 &       A & \nodata &    SO \\
110778 & 212697\phantom{AB}     & G5 V Fe-0.8 CH-1         & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   0.325 & \nodata & \nodata & \nodata &    SO \\
110778 & 212698\phantom{AB}     & G1 V                     & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   0.328 &  -4.442 &       A & \nodata &    SO \\
110812 & 212580\phantom{AB}     & K1 V (k)                 & \nodata &    5050 &    4.54 &     1.0 &   -0.05 & \nodata &   0.236 &  -4.828 &       I & \nodata &  CTIO \\
110843 & 212708\phantom{AB}     & G6 IV                    & \nodata &    5526 &    4.32 &     1.0 &    0.06 & \nodata &   0.150 &  -5.080 &       I & \nodata &  CTIO \\
110922 & A\phantom{B}           & M3- V                    &    *    & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & CTIO \\ 
110922 & B\phantom{A}           & M3 V                     &    *    & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & CTIO \\  
110996 & 213042\phantom{AB}     & K4- V                    & \nodata &    4580 &    3.81 &     1.0 &    0.31 & \nodata &   0.282 &  -4.983 &       I & \nodata &    SO \\
111078 & \nodata\phantom{AB}    & K6.5 V                   & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   0.776 &  -4.886 &       I & \nodata &  CTIO \\
111288 & \nodata\phantom{AB}    & K8 V k                   & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   1.633 &  -4.672 &       A & \nodata &    SO \\
111349 & 213628\phantom{AB}     & G8 V                     & \nodata &    5501 &    4.49 &     1.0 &   -0.08 & \nodata &   0.177 &  -4.932 &       I & \nodata &    SO \\
111391 & \nodata\phantom{AB}    & M2+ V k                  & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & CTIO \\   
111449 & 213845\phantom{AB}     & F5 V                     & \nodata &    6597 &    4.11 &     2.0 &   -0.04 & \nodata &   0.238 &  -4.547 &       A & \nodata &    SO \\
111565 & 213941\phantom{AB}     & G8 V Fe-1.3              & \nodata &    5628 &    4.39 &     1.0 &   -0.13 & \nodata &   0.155 &  -5.031 &       I & \nodata &  CTIO \\
111648 & 214067\phantom{AB}     & G9 V                     & \nodata &    5322 &    4.57 &     1.0 &   -0.36 & \nodata &   0.143 &  -5.129 &      VI & \nodata &  CTIO \\
111746 & 214385\phantom{AB}     & G8 V Fe-1.2              & \nodata &    5810 &    4.49 &     1.0 &   -0.02 & \nodata &   0.172 &  -4.925 &       I & \nodata &    SO \\
111766 & \nodata\phantom{AB}    & M3.5 V ke                & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & CTIO \\   
111870 & 214615A                & G9 V (k)                 &    *    &    5382 &    4.49 &     1.0 &   -0.09 & \nodata &   0.340 &  -4.553 &       A & \nodata &    SO \\
111870 & 214615B                & G9 V (k)                 &    *    & \nodata & \nodata & \nodata & \nodata & \nodata &   0.340 &  -4.553 &       A & \nodata &    SO \\
111880 & \nodata\phantom{AB}    & K7 V (k)                 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   1.548 &  -4.695 &       A & \nodata &  CTIO \\
111958 & A\phantom{B}           & K6- V (k)                & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   1.327 & \nodata & \nodata & \nodata &  CTIO \\
111958 & B\phantom{A}           & M0 V                     & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &  CTIO \\
111960 & 214749\phantom{AB}     & K4.5 V k                 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   1.192 &  -4.439 &       A & \nodata &    SO \\
111965 & 214810\phantom{AB}     & G9 V Fe-0.7              & \nodata &    6151 &    4.19 &     1.0 &   -0.22 & \nodata &   0.254 &  -4.542 &       A & \nodata &  CTIO \\
111978 & 214759\phantom{AB}     & K0 IV-V                  & \nodata &    5498 &    4.13 &     1.0 &    0.24 & \nodata &   0.177 &  -4.961 &       I & \nodata &    SO \\
111983 & 214731\phantom{AB}     & K5- V                    & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   0.217 &  -5.051 &       I & \nodata &  CTIO \\
112069 & \nodata\phantom{AB}    & K6 V (k)                 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   0.593 & \nodata & \nodata & \nodata & SO \\   
112117 & 214953\phantom{AB}     & F9.5 V                   & \nodata &    6104 &    4.27 &     1.0 &    0.02 & \nodata &   0.155 &  -4.988 &       I & \nodata &  CTIO \\
112414 & 215456\phantom{AB}     & G0.5 V                   & \nodata &    5752 &    4.12 &     1.0 &   -0.16 & \nodata &   0.145 &  -5.100 &       I & \nodata &  CTIO \\
112491 & 215641\phantom{AB}     & G8 V (k)                 & \nodata &    5476 &    4.49 &     1.0 &    0.06 & \nodata &   0.328 &  -4.530 &       A & \nodata &    SO \\
112504 & 215696\phantom{AB}     & G1 V                     & \nodata &    5530 &    4.30 &     1.0 &   -0.30 & \nodata &   0.170 &  -4.950 &       I & \nodata &    SO \\
112515 & 215657\phantom{AB}     & G0 V                     & \nodata &    6003 &    4.43 &     1.0 &    0.10 & \nodata &   0.322 &  -4.439 &       A & \nodata &  CTIO \\
112524 & 215722\phantom{AB}     & K4 V (k)                 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   0.828 &  -4.647 &       A & \nodata &    SO \\
112581 & 215768\phantom{AB}     & G0 V CH-0.3              & \nodata &    5999 &    4.39 &     1.0 &   -0.04 & \nodata &   0.291 &  -4.494 &       A & \nodata &  CTIO \\
112623 & 215789\phantom{AB}     & A2 IVn SB2               & \nodata &    8137 &    3.70 &     2.0 &   -0.16 & \nodata & \nodata & \nodata & \nodata & \nodata & CTIO \\   
112637 & 215864\phantom{AB}     & K3 V                     & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   0.257 &  -4.919 &       I & \nodata &  CTIO \\
112763 & 216054\phantom{AB}     & G9 V                     & \nodata &    5398 &    4.49 &     1.0 &   -0.13 & \nodata &   0.150 &  -5.081 &       I & \nodata &  CTIO \\
112816 & 216013\phantom{AB}     & G8 V                     & \nodata &    5323 &    4.53 &     1.0 &   -0.25 & \nodata &   0.357 &  -4.482 &       A & \nodata &  CTIO \\
112843 & \nodata\phantom{AB}    & K8 V k                   & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   1.999 &  -4.614 &       A & \nodata &  CTIO \\
112974 & 216402\phantom{AB}     & F8 V                     & \nodata &    6195 &    3.81 &     1.0 &    0.07 & \nodata &   0.162 &  -4.908 &       I & \nodata &    SO \\
113044 & 216435\phantom{AB}     & G0 V                     & \nodata &    5996 &    4.03 &     1.0 &    0.18 & \nodata &   0.141 &  -5.130 &      VI & \nodata &  CTIO \\
113137 & 216437\phantom{AB}     & G1 V Fe+0.3              & \nodata &    5894 &    4.17 &     1.0 &    0.23 & \nodata &   0.143 &  -5.122 &      VI & \nodata &  CTIO \\
113221 & \nodata\phantom{AB}    & M1.5 V                   & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & CTIO \\   
113229 & \nodata\phantom{AB}    & M3- V                    & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & CTIO \\   
113238 & 216770\phantom{AB}     & G9 V CN+1                & \nodata &    5313 &    4.35 &     1.0 &    0.13 & \nodata &   0.188 &  -4.933 &       I & \nodata &    SO \\
113283 & 216803\phantom{AB}     & K4+ V k                  & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   0.964 &  -4.467 &       A & \nodata &    SO \\
113357 & 217014\phantom{AB}     & G2 V+                    & \nodata &    5750 &    4.35 &     1.0 &    0.12 & \nodata &   0.153 &  -5.050 &       I & \nodata &  CTIO \\
113368 & 216956\phantom{AB}     & A4 V                     & \nodata &    8399 &    4.14 &     2.0 &    0.10 &    *    & \nodata & \nodata & \nodata & \nodata & SO \\   
113409 & 217065\phantom{AB}     & K6 V k                   & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   1.519 &  -4.481 &       A & \nodata &    SO \\
113423 & 217025\phantom{AB}     & K1 IV-V                  & \nodata &    5246 &    4.45 &     1.0 &    0.11 & \nodata &   0.322 &  -4.640 &       A & \nodata &  CTIO \\
113445 & 217166\phantom{AB}     & G5 V Fe-0.8              & \nodata &    5738 &    4.12 &     1.0 &   -0.10 & \nodata &   0.171 &  -4.926 &       I & \nodata &  CTIO \\
113576 & 217357\phantom{AB}     & K7+ V k                  & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   1.809 &  -4.643 &       A & \nodata &    SO \\
113579 & 217343\phantom{AB}     & G1.5 V (k)               & \nodata &    5749 &    4.50 &     1.0 &    0.00 & \nodata &   0.425 &  -4.321 &       A & \nodata &    SO \\
113597 & 217379\phantom{AB}     & K6.5 V ke                & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   3.188 &  -4.336 &       A & \nodata &  CTIO \\
113638 & 217364\phantom{AB}     & K1 III Fe-1.2 CN-0.5     & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   0.147 & \nodata & \nodata & \nodata &  CTIO \\
113697 & 217486\phantom{AB}     & K3+ V                    & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   0.322 &  -4.838 &       I & \nodata &  CTIO \\
113701 & 217487\phantom{AB}     & K1 V+ (k)                & \nodata &    5128 &    4.44 &     1.0 &    0.07 & \nodata &   0.254 &  -4.752 &       I & \nodata &  CTIO \\
113771 & \nodata\phantom{AB}    & K6.5 V (k)               & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   1.199 &  -4.729 &       A & \nodata &    SO \\
113860 & 217792\phantom{AB}     & F1 V Fe-0.8              & \nodata &    7143 &    3.96 &     2.0 &   -0.30 & \nodata & \nodata & \nodata & \nodata & \nodata & SO \\   
113896 & 217877\phantom{AB}     & G0- V                    & \nodata &    5996 &    4.31 &     1.0 &   -0.20 & \nodata &   0.179 &  -4.852 &       I & \nodata &  CTIO \\
114044 & \nodata\phantom{AB}    & K6 V (k)                 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   1.448 &  -4.535 &       A & \nodata &  CTIO \\
114110 & \nodata\phantom{AB}    & G1 V                     &    *    & \nodata & \nodata & \nodata & \nodata & \nodata &   0.164 & \nodata & \nodata & \nodata & CTIO \\   
114135 & 218279\phantom{AB}     & K2+ V CN+1               & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   0.188 &  -4.999 &       I & \nodata &    SO \\
114156 & 218294\phantom{AB}     & K6 V k                   & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   1.772 &  -4.496 &       A & \nodata &    SO \\
114167 & 218268\phantom{AB}     & F5 V                     & \nodata &    6334 &    3.69 &     1.0 &   -0.02 & \nodata &   0.241 &  -4.561 &       A & \nodata & CTIO \\  
114167 & 218269\phantom{AB}     & F5.5 IV-V                & \nodata &   6465  &    4.18 &     2.1 &   -0.08 & \nodata &   0.218 &  -4.627 &       A & \nodata &  CTIO \\
114242 & 218422\phantom{AB}     & K4 V (k)                 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   0.798 &  -4.582 &       A & \nodata &    SO \\
114286 & 218483\phantom{AB}     & K1 V                     & \nodata &    5023 &    4.46 &     1.0 &   -0.14 & \nodata &   0.351 &  -4.585 &       A & \nodata &  CTIO \\
114291 & 218522\phantom{AB}     & F6 V Fe-0.7 CH-0.4       & \nodata &    6488 &    4.21 &     2.0 &   -0.27 & \nodata &   0.206 &  -4.672 &       A & \nodata &    SO \\
114361 & 218511\phantom{AB}     & K5.5 V (k)               & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   1.089 &  -4.577 &       A & \nodata &  CTIO \\
114382 & 218630\phantom{AB}     & F5 V                     & \nodata &    6426 &    4.01 &     2.2 &   -0.20 & \nodata &   0.260 &  -4.499 &       A & \nodata &  CTIO \\
114411 & \nodata\phantom{AB}    & M2 V                     & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & SO \\   
114416 & 218572\phantom{AB}     & K3+ V (k)                & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   0.388 &  -4.724 &       A & \nodata &  CTIO \\
114424 & 218730\phantom{AB}     & G0 V                     & \nodata &    5946 &    4.41 &     1.0 &    0.02 & \nodata &   0.181 &  -4.855 &       I & \nodata &  CTIO \\
114455 & 218760\phantom{AB}     & K3 V (k) Fe-0.3          & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   0.279 &  -4.843 &       I & \nodata &    SO \\
114699 & 219077\phantom{AB}     & G8 V+                    & \nodata &    5177 &    3.95 &     1.0 &   -0.27 & \nodata &   0.132 &  -5.203 &      VI & \nodata &  CTIO \\
114719 & -20 6558\phantom{AB}   & M0.5 V k                 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & SO \\   
114746 & 219246\phantom{AB}     & K2.5 V (k)               & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   0.703 &  -4.367 &       A & \nodata &    SO \\
114790 & 219249\phantom{AB}     & G7 V                     & \nodata &    5505 &    4.59 &     1.0 &   -0.35 & \nodata &   0.165 &  -4.982 &       I & \nodata &  CTIO \\
114885 & 219437\phantom{AB}     & K3 V (k)                 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   0.344 &  -4.793 &       I & \nodata &  CTIO \\
114948 & 219482\phantom{AB}     & F6 V                     & \nodata &    6290 &    4.22 &     1.8 &   -0.09 & \nodata &   0.300 &  -4.434 &       A & \nodata &  CTIO \\
114952 & 219592\phantom{AB}     & F5 V Fe-0.7 CH-0.4       & \nodata &    6594 &    4.24 &     2.0 &   -0.29 & \nodata &   0.398 &  -4.207 &       A & \nodata &  CTIO \\
114954 & \nodata\phantom{AB}    & M0 V (k)                 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   1.280 &  -4.823 &       I & \nodata &    SO \\
114980 & 219495\phantom{AB}     & K4 V k                   & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   0.815 &  -4.589 &       A & \nodata &  CTIO \\
114986 & 219509\phantom{AB}     & K3.5 V                   & \nodata &    4564 &    4.54 &     1.0 &   -0.07 &    *    &   0.179 &  -5.155 &      VI & \nodata &  CTIO \\
114996 & 219571\phantom{AB}     & F4 V                     & \nodata &    6618 &    3.82 &     2.1 &   -0.23 & \nodata & \nodata & \nodata & \nodata & \nodata & CTIO \\  
115013 & 219630\phantom{AB}     & K6+ V (k)                & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   1.359 &  -4.675 &       A & \nodata &  CTIO \\
115054 & 219693\phantom{AB}     & F4 V                     & \nodata &    6544 &    3.95 &     2.0 &   -0.24 & \nodata & \nodata & \nodata & \nodata & \nodata & CTIO \\ 
115087 & 219709\phantom{AB}     & G1 V                     & \nodata &    5766 &    4.37 &     1.0 &   -0.20 & \nodata &   0.212 &  -4.743 &       A & \nodata &  CTIO \\
115123 & 219764\phantom{AB}     & K5 V (k)                 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   1.201 &  -4.452 &       A & \nodata &  CTIO \\
115126 & 219834A\phantom{B}     & G8.5 IV                  &    *    &    5461 &    3.88 &     1.0 &    0.23 & \nodata &   0.143 &  -5.130 &      VI & \nodata & CTIO/SO \\
115142 & 219877\phantom{AB}     & F4 V Fe-0.4              & \nodata &    6775 &    4.06 &     2.1 &   -0.13 & \nodata & \nodata & \nodata & \nodata & \nodata & CTIO \\  
115302 & \nodata\phantom{AB}    & M1 V k                   & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &  SO \\  
115527 & 220476\phantom{AB}     & G5 V                     & \nodata &    5603 &    4.49 &     1.0 &   -0.13 & \nodata &   0.371 &  -4.413 &       A & \nodata &  CTIO \\
115713 & 220729\phantom{AB}     & F4 V                     & \nodata &    6737 &    4.01 &     2.1 &   -0.10 & \nodata & \nodata & \nodata & \nodata & \nodata & CTIO \\  
115780 & 220829\phantom{AB}     & K1 V                     & \nodata &    5012 &    4.42 &     1.0 &   -0.23 & \nodata &   0.160 &  -5.085 &       I & \nodata &  CTIO \\
115781 & \nodata\phantom{AB}    & M2.5 V                   & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & CTIO \\  
115849 & 220945\phantom{AB}     & K2.5 V                   & \nodata &    4936 &    4.52 &     1.0 &   -0.04 & \nodata &   0.229 &  -4.900 &       I & \nodata &  CTIO \\
115951 & 221146\phantom{AB}     & G1 V                     & \nodata &    5826 &    4.17 &     1.0 &   -0.04 & \nodata &   0.155 &  -5.013 &       I & \nodata &  CTIO \\
115955 & \nodata\phantom{AB}    & K6+ V (k)                & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   1.617 &  -4.599 &       A & \nodata &  CTIO \\
116050 & 221275\phantom{AB}     & G9 V CN+1                & \nodata &    5303 &    4.42 &     1.0 &   -0.04 & \nodata &   0.242 &  -4.757 &       I & \nodata &    SO \\
116063 & 221231\phantom{AB}     & G0 V                     & \nodata &   5911  &    4.45 &     1.0 &   -0.11 & \nodata &   0.277 & \nodata & \nodata & \nodata & CTIO \\ 
116215 & 221503\phantom{AB}     & K6 V k                   & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   1.883 &  -4.486 &       A & \nodata &    SO \\
116250 & 221420\phantom{AB}     & G2 IV-V                  & \nodata &    5749 &    3.94 &     1.0 &    0.14 & \nodata &   0.139 &  -5.151 &      VI & \nodata &  CTIO \\
116258 & 221575\phantom{AB}     & K2 V (k)                 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   0.495 &  -4.468 &       A & \nodata &    SO \\
116374 & \nodata\phantom{AB}    & K5.5 V                   & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   0.568 &  -4.861 &       I & \nodata &  CTIO \\
116395 & 221739\phantom{AB}     & K2.5 V (k)               & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   0.661 &  -4.396 &       A & \nodata &  CTIO \\
116429 & 221818\phantom{AB}     & G9 V                     & \nodata &    5316 &    4.54 &     1.0 &   -0.21 & \nodata &   0.341 &  -4.543 &       A & \nodata &  CTIO \\
116436 & 221839\phantom{AB}     & F7.5 V                   & \nodata &    6012 &    3.94 &     1.0 &   -0.09 & \nodata &   0.293 &  -4.472 &       A & \nodata &    SO \\
116492 & \nodata\phantom{AB}    & K4.5 V                   & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   0.583 &  -4.784 &       I & \nodata &  CTIO \\
116495 & 221950\phantom{AB}     & F6 V Fe-1.4 comp         & \nodata &    6396 &    4.11 &     1.4 &   -0.48 & \nodata &   0.300 &  -4.395 &       A & \nodata &  CTIO \\
116745 & 222237\phantom{AB}     & K3+ V                    & \nodata &    4615 &    4.66 &     1.0 &   -0.58 & \nodata &   0.231 &  -4.959 &       I & \nodata &  CTIO \\
116763 & 222335\phantom{AB}     & G9.5 V                   & \nodata &    5218 &    4.56 &     1.0 &   -0.17 & \nodata &   0.192 &  -4.909 &       I & \nodata &    SO \\
116819 & 222422\phantom{AB}     & G8 V                     & \nodata &    5486 &    4.55 &     1.0 &   -0.05 & \nodata &   0.178 &  -4.928 &       I & \nodata &    SO \\
116898 & \nodata\phantom{AB}    & M0 V                     & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & CTIO \\ 
116937 & 222595\phantom{AB}     & G5 V                     & \nodata &    5528 &    4.54 &     1.0 &   -0.12 & \nodata &   0.197 &  -4.838 &       I & \nodata &  CTIO \\
117011 & \nodata\phantom{AB}    & K5+ V                    & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   0.718 &  -5.378 &      VI & \nodata & CTIO \\ 
117066 & 222669\phantom{AB}     & G1 V                     & \nodata &    5838 &    4.43 &     1.0 &    0.00 & \nodata &   0.201 &  -4.771 &       I & \nodata &  CTIO \\
117081 & 222834\phantom{AB}     & G1 V                     & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   0.161 &  -4.930 &       I & \nodata &    SO \\
117147 & 222898\phantom{AB}     & K3 V (k)                 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   0.507 &  -4.600 &       A & \nodata &  CTIO \\
117247 & 223078\phantom{AB}     & K2+ V                    & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   0.170 &  -5.030 &       I & \nodata &    SO \\
117258 & 223084\phantom{AB}     & F9 V                     & \nodata &    6082 &    4.37 &     1.0 &   -0.23 & \nodata &   0.229 &  -4.634 &       A & \nodata &  CTIO \\
117404 & 223282\phantom{AB}     & G8.5 V                   & \nodata &    5383 &    4.54 &     1.0 &   -0.33 & \nodata &   0.197 &  -4.872 &       I & \nodata &    SO \\
117410 & -13 6464\phantom{AB}   & K5 V ke                  & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   3.294 &  -4.194 &      VA &    *    &    SO \\
117481 & 223408\phantom{AB}     & F6 V                     & \nodata &    6255 &    4.18 &     1.0 &   -0.17 & \nodata &   0.319 &  -4.390 &       A & \nodata &    SO \\
117542 & 223515\phantom{AB}     & K0 V                     & \nodata &    5093 &    4.47 &     1.0 &    0.02 & \nodata &   0.212 &  -4.868 &       I & \nodata &    SO \\
117669 & 223681\phantom{AB}     & K2 V k                   & \nodata &    4898 &    4.67 &     1.0 &   -0.39 & \nodata &   0.923 &  -4.201 &       A & \nodata &  CTIO \\
117697 & \nodata\phantom{AB}    & M0.5 V                   & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & SO \\   
117815 & 223913\phantom{AB}     & G0- V                    & \nodata &    5949 &    4.41 &     1.0 &   -0.13 & \nodata &   0.249 &  -4.598 &       A & \nodata &  CTIO \\
117815*& 223913B\phantom{A}     & M1 V                     & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & CTIO \\
117880 & 224022\phantom{AB}     & F9$-$ V                  & \nodata &    6017 &    4.21 &     1.0 &    0.08 & \nodata &   0.161 &  -4.948 &       I & \nodata &    SO \\
117958 & 224143\phantom{AB}     & G1 V                     & \nodata &    5770 &    4.49 &     1.0 &   -0.10 & \nodata &   0.302 &  -4.508 &       A & \nodata &    SO \\
117966 & -06 6318\phantom{AB}   & M2.5 V k                 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &    SO \\
118008 & 224228\phantom{AB}     & K2.5 V (k)               & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   0.618 &  -4.468 &       A & \nodata &  CTIO \\
118123 & 224393\phantom{AB}     & G5 V Fe-0.9              & \nodata &    5791 &    4.62 &     1.0 &   -0.46 & \nodata &   0.192 &  -4.806 &       I & \nodata &  CTIO \\
118160 & \nodata\phantom{AB}    & M0 V                     & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & SO \\   
118180 & \nodata\phantom{AB}    & K6.5 V k                 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   2.142 &  -4.524 &       A & \nodata & CTIO    \\
118261 & 224607\phantom{AB}     & K4 V (k)                 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &   0.685 &  -4.524 &       A & \nodata &    SO \\
118278 & 224619\phantom{AB}     & G8+ V                    & \nodata &    5442 &    4.49 &     1.0 &   -0.21 & \nodata &   0.165 &  -4.996 &       I & \nodata &     SO \\
\enddata
\end{deluxetable}

\noindent{\bf Notes to Table 2}

\noindent HIP~560 = HD~203:  Rotational broadening of 150km/s used in 
simplex solution.

\noindent HIP~2235 = HD~2454: An F5 dwarf with an overabundance of Strontium.
Ba II 4554 also appears enhanced.

\noindent HIP~3505 = HD~4247: Simplex fit utilized IUE spectrum SWP17039.

\noindent HIP~3961 = HD~5028:  We were somewhat surprised to find that this metal-weak
F6 star turns out to be in the very chromospherically active category.  However,
visual inspection of the spectrum verifies that the \ion{Ca}{2} K \& H lines are
both shallow.  It turns out that this star is both an X-ray source
(Haberl et al. 2000) and a far-UV source (Bowyer et al. 1995).   Observed 12 Dec, 2002.

\noindent HIP~4855 = HD~6156:  This star is a close visual double with 
HD~6156B,
which is recorded in Table 1 with a composite spectral type K0~V $+$
K5~V.  This composite type is probably due to contamination from the
much brighter primary (G9~V), and thus the approximate spectral type
for B is about K5~V.

\noindent HIP 9711: Supergiant, with a large parallax error: 
$27.60 \pm 21.70$mas. Also has quite large proper motions.  No clear reason 
for parallax
error.  Evidently not within 40pc.  Spectrum is peculiar; the hydrogen
lines suggest a spectral type of A3 Iab, but no metallic lines, except
for the K-line are visible.  This is a high-amplitude Hipparcos variable.

\noindent HIP~10191 = HD~13513:  Triple system.  The spectral type for HD~13513
is for AB, HD~13513C is actually CD~-36~816C.

\noindent HIP~11324 = HD~15146: Poor convergence in simplex fit.

\noindent HIP~11964 = HD~16157: This chromospherically very active star was 
observed on 13 Dec, 2002.

\noindent HD~18622: This is not a Hipparcos star, probably because it is too
bright.  However, its parallax (from the General Catalog of
Trigonometric Parallaxes) is $28 \pm 11$mas.

\noindent HIP~16247 = HD~21703: This chromospherically very active star was
observed on November 27, 2001.

\noindent HIP~16846 = HD~22468: This well-known RS~CVn variable 
shows strong emission in \ion{Ca}{2} K \& H with infilling in H$\beta$.  The 
spectral lines appear broad.  This chromospherically very active star was 
observed on December 15, 2002.

\noindent HIP~18450 = HD~25004: Ba II $\lambda$4554 appears slightly 
enhanced in this K-dwarf.

\noindent HIP19248 = HD~26354: This chromospherically very active star was 
observed on February 10, 2001.

\noindent HIP~20338: This chromospherically very active star was 
observed on November 27, 2001. 

\noindent HIP 20968: F9 dwarf with large parallax error: $120.70 \pm 56.47$mas.
Double with HD~28639, a K2~III (Simbad) with $\pi = 2.18$.  HIP~20968
likely not within 40pc.

\noindent HIP~21756 = HD~30003: Spectrum composite A+B.

\noindent HIP~23309: This chromospherically very active star was 
observed on February 8, 2001.

\noindent HIP25486 = HD~35850: This chromospherically very active star was 
observed on March 13, 2001.

\noindent HIP~25627 = HD~36705: This chromospherically very active star was 
observed on December 11, 2002.

\noindent HIP~26369: This chromospherically very active star was 
observed on February 5, 2001.

\noindent HIP~26462: G5 dwarf with large parallax error: $30.99 \pm 24.17$mas.
Double with HD~37761, a G5~III (Simbad) with $\pi = 9.58$mas.
Evidently not within 40pc.

\noindent HIP~26380 = HD~38283: This chromospherically very active star was 
observed on December 12, 2002.

\noindent HD~38392 = $\gamma$~Lep~B:  This star is not in the 
Hipparcos catalog,
but on the basis of its spectral type, apparent magnitude, and
association with $\gamma$~Lep, it must be closer than 40pc.  
$\gamma$~Lep A immediately follows this star in the table (HIP~27072).

\noindent HIP~27288 = HD~38678: Simplex fit utilized IUE spectrum SWP50070 and
$v\sin i = 200$km s$^{-1}$.

\noindent HIP~28103 = HD~40136: Simplex fit utilized IUE spectrum SWP10286.

\noindent HIP~28796 = HD~41824: This chromospherically very active star was 
observed on December 12, 2002.

\noindent HIP~29804 = HD~43848:  This K2 subgiant shows a strong Swan 
band at $\lambda$4737. 

\noindent HIP~29964 = HD~45081: This chromospherically very active star was 
observed on February 9, 2001.

\noindent HIP~30314 = HD~45270:  G-band in stellar spectrum is weak compared to 
simplex-fit model.  See spectral type for confirmation of weak G-band.

\noindent HIP~30362 = HD~256294:  This star, classified as B9 III, forms a 
faint 
triple with HIP~30365 (K1 III-IV) and a third star, BD~+08 1303B.  The
two Hipparcos stars have large parallax errors.  Judging from their
spectral types and magnitudes, these stars lie well beyond 40pc.

\noindent HIP~30476 = HD~45289: A solar twin.

\noindent HIP~31711 = HD~48189: G-band in stellar spectrum is weak compared to
simplex-fit model.  See spectral type for confirmation of weak G-band.

\noindent HIP~37606 = HD~62644: Weak \ion{Ca}{1} 4227.

\noindent HIP~40706 = HD~70060: Simplex fit utilized IUE spectrum SWP56381.

\noindent HIP~40769 = IDS 08186-6729A: This star has a faint companion about 
$33^{\prime\prime}$ due south which is not included in the HIP~40769
designation, but which is designated IDS~08186-6729B, and also
LDS~215B.  For this companion, we have left the HIP column blank, but
have placed the designator ``B'' in the second column.

\noindent HIP~42291 = HD~73524: \ion{Ca}{1} strong, but G-band slightly 
weak for the spectral type.

\noindent HIP~43290 = HD~75519: Photometry residuals high in simplex fit.

\noindent HIP~44713 = HD~78429: Photometry residuals high in simplex fit.

\noindent HIP~45238 = HD~80007: Simplex fit utilized IUE spectra LWP8843 and
SWP43459.

\noindent HIP~45940 = HD~81639AB:  The similarity of the spectral type of the
companion of HD~81639 (G8 V) to the primary (G7 V) coupled with the
magnitude difference ($\approx 4$ in V) according to Simbad suggests
substantial contamination from the primary in the spectrum of the secondary.

\noindent HIP~50798 = HD~90034B: K0 giant star with a large parallax error:
$98.17 \pm 79.48$mas.  The A component (HIP~50804 = HD~90034A) is an 
A3 IV-V star (this paper).  Its parallax is $\pi =
3.29$mas.  It is not clear if this is a physical double.

\noindent HIP~52341: A visual double star; the eastern component is the
brightest and is designated ``A'' by Simbad.  However, Simbad seems to
have mixed the spectral types of the two stars:  ``A'', the eastern
companion is M2.5 in Simbad, B is K7.  

\noindent HIP~54298: F5 dwarf with large parallax error: $155.28 \pm 78.30$mas.
Double with HD~96507, B9~III (Simbad) with $\pi = -0.20$mas.
Evidently not within 40pc.

\noindent HIP~54806 = HD~97578: Carbon star with large parallax error: $31.18
\pm 14.06$mas.  No clear reason for parallax error. 

\noindent HIP~55031: F6 peculiar star with large parallax error: $43.57 \pm
35.81$mas.  Variable star.  Has a number of faint companions which
probably account for parallax error.

\noindent HIP~55705 = HD~99211: Simplex solution utilized IUE spectrum SWP44997.

\noindent HIP~56280 = HD~100286: \ion{Ca}{1} 4226 peculiarly weak.  This 
star is
a near-equal visual double with HD~100287 which does not appear in the 
Hipparcos catalog, but which is included in the HIP~56280 designation.

\noindent HIP~57363 = HD~102249: Simplex fit utilized IUE spectra LWP13333 and
SWP33671.

\noindent HIP~58240 = HD~103742: Is a wide visual double with 
HIP~58241 = HD~103743.  G-band weak in stellar spectrum compared with
simplex-fit model.

\noindent HIP~59199 = HD~105452: Simplex fit utilized IUE spectrum SWP44996.

\noindent HIP~59750 = HD~106516: Both the SO and the CTIO spectra agree that
this metal-weak F9 dwarf is a chromospherically active star.  The CTIO spectrum, 
obtained on December 14, 2002 gives $\log(R^{\prime}_{HK}) = -4.158$ (very active) 
and the SO spectrum, obtained on April 9, 2001 gives $\log(R^{\prime}_{HK}) = -4.410$ 
(active).  This star is an X-ray source, and {\it may} have been the source
of the January 13, 1993 gamma-ray burst (see Shibata et al. 1997).

\noindent HIP~60553: This chromopherically very active star was observed on
February 8, 2001.

\noindent HIP~60853 = HD~108564:  This is a very metal-weak K5 star.                                                                
The radial velocity of this star (110 km s$^{-1}$) implies it is a member of 
the halo.  

\noindent HIP~60965 = HD~108767: Simplex fit utilized IUE spectrum SWP18885 and
$v\sin i = 200$km s$^{-1}$.

\noindent HIP~61174 = HD~109085: Simplex fit utilized IUE spectrum SWP55354.

\noindent HIP~62333 = HD~110971: This chromopherically very active star was 
observed on February 10, 2001.

\noindent HIP62403 = HD~111038: Violet end of spectrum appears veiled, perhaps
due to chromospheric activity. This may have affected simplex solution.  This 
very chromopherically active star was observed on February 10, 2001.

\noindent HIP~63033 = HD~112164: Spectrum appears peculiar, and possibly
composite.  Metals are about as strong as a G2 V, but enhancement in
the metallic line strengths depends on the wavelength.  The Simplex 
fit suggests this star is metal-rich ([M/H] = 0.22), which gives an 
excellent fit to the stellar energy distribution from the UV to
12$\mu$m.  There is no indication of
chromospheric activity -- indeed we classify this star as being in the
``Very Inactive'' class.

\noindent HIP~64478 = HD~114630: The entire spectrum appears ``veiled''.  The
low-excitation/resonance lines (such as \ion{Ca}{1}, \ion{Fe}{1} 4046,
etc.) are particularly weak, the cores of \ion{Ca}{2} K \& H are
shallow, and H$\beta$ appears slightly filled in.  The simplex solution is 
suspect because of this ``veiling''.  This star 
is a well-known chromospherically active binary.

\noindent HIP~66182: F5 dwarf with large parallax error: $59.10 \pm 114.46$mas.
Double with HD~117809, G8 III (Simbad) with $\pi = 1.93$mas.

\noindent HIP~69562 = HD~124498: This chromopherically very active star was 
observed on June 5, 2001.

\noindent HIP~69578: B2 giant with large parallax error: $64.68 \pm 46.97$mas.
Double with HD~124237, B5 V (Simbad) with $\pi = 2.21$mas.
HIP~69578 is clearly a double-lined spectroscopic binary from our spectrum.

\noindent HIP~71686:  This star is listed as the CD component of the visual
multiple star, ADS 9330.  The A component, also in Table 1, is
HD~128787.  The B component is a faint close companion to A,
whereas CD is located about $2^\prime$ to the NE of A.

\noindent HIP~71908 = HD~128898: broad \ion{Ca}{2} K-line.

\noindent HIP~72399 = HD~130260: visual double with HIP~72400.  This 
chromopherically very active star was observed on August 8, 2001. 

\noindent HIP~72685: F9 dwarf with large parallax error: $25.68 \pm 8.87$mas.
Double with HD 130922, F5 (Simbad) with $\pi = 8.26$mas.

\noindent HIP~74815: This chromopherically very active star was 
observed on June 5, 2001.

\noindent HIP~74824 = HD~135379: Simplex fit utilized IUE spectra LWP25218 and
SWP47375.

\noindent HIP~75255 = HD~136466: large photometry residuals in the simplex fit.

\noindent HIP~76362: K1 giant with large parallax error: $99.90 \pm 61.26$mas.
Double (probably optical) with HD~137388, K2 IV (this paper) with $\pi
= 26.01 \pm 1.88$.  HIP~76362 is about 1.8 mag fainter than HD 137388,
despite more luminous spectral type.  Hence, likely optical double.

\noindent HIP~76550: Peculiar morphology in the MgH band (violet side weak), seen
in both CTIO and SO spectra.

\noindent HIP~76629 = HD~139084: This chromopherically very active star was 
observed on August 10, 2001.

\noindent HIP~79958 = HD~146464: This chromopherically very active star was 
observed on August 3, 2001.

\noindent HIP~80062 = HD~147104:  This star forms a visual double with
HIP~80063, which has a Hipparcos parallax of $-1.46 \pm 3.43$mas.
HIP~80062 itself has a Hipparcos parallax of $26.78 \pm 7.79$mas.
Both stars are clearly more distant than 40pc.

\noindent HIP~80381 = HD~147555A: Double with HIP~80383, which is a 
fainter star
to the south and east of HIP~80381.  Note, however, the earlier
spectral type of HIP~80383, which is unexpected if the pair is a
physical double.  However, the identification is positive.  Simbad records
a spectral type of K5 for HIP~80381, similar to our spectral type of
K6 V, but does not record a spectral type for HIP~80383.

\noindent HIP~81407 = HD~149606:  Large photometric residuals in the
simplex solution.

\noindent HIP~81478 = HD~149499: This chromopherically very active star was 
observed on August 10, 2001.

\noindent HIP~82588 = HD~152391:  Large photometric residuals in the
simplex solution.

\noindent HIP~82725: Faint K0 subgiant with large parallax error: $203.01 \pm
29.27$mas.  Double with CCDM J16545-6224A, HIP~82724.  No spectrum
available for HIP~82724, which has a comparably large parallax and error.

\noindent HIP~83513 = VdBH 81d: F3 subgiant with large parallax 
error: $29.70 \pm
15.98$mas.  Is in a compact cluster within VdBH 81i reflection nebula.
Close proximity of cluster members undoubtedly accounts for large
parallax error.  Almost certainly outside 40pc. 

\noindent HIP~83541 = HD~154088: Large photometric residuals in the simplex
solution.

\noindent HIP~83990 = HD~154577: Peculiar energy distribution.  Region around
H$\beta$ appears weak-lined.

\noindent HIP 84084: F5 dwarf with large parallax error: $54.25 \pm 56.24$mas.
Double with HD~155133, K2 (Simbad) with $\pi = 1.68$mas.

\noindent HIP~84586 = HD~155555 = V824 Ara:  RS CVn type variable.  This 
chromopherically very active star was observed on June 25, 2002.   

\noindent HIP~85019 = HD~157060: Noisy spectrum; luminosity class uncertain.

\noindent HIP~86057: Close visual double not referenced as such in Simbad.
Components labeled in the table according to relative brightnesses.
``A'', the M1.5 V star is the brighter of the two, and is situated
about 4 arc seconds to the south and east of the fainter B component.
The two components are not resolved on the second Digital Sky Survey.
The faint star that does appear on the DSS2 about 12 arc seconds to
the north and east of HIP~86057 is not the component we observed.

\noindent HIP~86486 = HD~160032: Our CTIO spectrum is too noisy for spectral
classification.  We have used the spectral type from Gray (1989).

\noindent HIP~86489: K2 giant star with large parallax error: $28.57 \pm
29.19$mas.  Double with HD~160150, F3/5 II (Simbad) with $\pi =
1.42$mas.

\noindent HIP~87000: A star with a large parallax error: $27.84 \pm 40.94$.
Simbad lists a spectral type of G5 for this star, which is in conflict
with our type of A1 III-IV.  The star HD~161487 is located 22 arc seconds
to the south and west of HIP~87000, but has a spectral type of F3 V,
so it is not likely the source of confusion. 

\noindent HIP~87784: K2 giant with large parallax error: $31.55 \pm 18.42$mas.
Double with HD~162157, G8 III (simbad) with $\pi = 5.85$mas.

\noindent HIP~88908 = HD~165814B:  The nomenclature in Simbad for this star  
appears to be
confused.  This star is labeled HD~165530B in Simbad, but HD~165530 is
located about $22^\prime$ to the east.   HIP~88908 is about
$15^{\prime\prime}$ to the NE of HD~165814.  The telescope coordinates
in the FITS header for our spectrum of HIP~88908 agree with this star 
being proximate to HD~165814, and also agree with the coordinates given in
Simbad for HD~165530B.  HD~165814 has a parallax of 
$1.03 \pm 2.13$mas.  HIP~88908 has a parallax of $36.65 \pm 9.63$mas.  
However, based on its magnitude and spectral type, this star 
(like HD~165814, its companion) is more distant than 40pc. 

\noindent HIP~90706: A close visual double.  The ``B'' component, which is the
fainter, is located a few arc seconds to the north and east of A.  

\noindent HIP~90724 = HD~170368: This is a visual double with a star 
about 8 arc
seconds to the NNW.  This star, labeled HD~170368B in the table also
has the designation CD-36 12714B.  This star is a G5~III (this paper).

\noindent HIP~92024 = HD~172555: Simplex fit utilized the IUE spectrum
SWP45799. 

\noindent HIP~92742 = HD~174545: Large photometric residuals in the simplex
fit.

\noindent HIP~93174 = HD~175813 = $\epsilon$ CrA: This is a 
W~UMa type eclipsing binary.

\noindent HIP~93449 = R CrA: A variable B-type emission-line pre-main-sequence
star in a nebula.  Hipparcos parallax has large error: $121.75 \pm
68.24$mas.  

\noindent HIP~96635 = HD~185181: This is a chromospherically active 
subgiant K2 star and thus a possible PMS star.  Note that Koen \& Eyer 
(2002) have found that this star is a variable from Hipparcos photometry, but were
unable to determine the type of variability.  This star was observed from
CTIO on June 24, 2002, ($\log(R^{\prime}_{HK}) = -4.170$) and from SO on
June 19, 2002, giving $\log(R^{\prime}_{HK}) = -4.201$.

\noindent HIP~96643 = HD~185342B: An F2 dwarf with a large parallax error:
$29.48 \pm 26.57$.  This star is a wide visual double with HD~185342A, 
an A1 V dwarf (this
paper).  The ``A'' component has a parallax of $9.02 \pm 2.40$mas.
Both stars thus probably beyond 40pc.

\noindent HIP~98470 = HD~189245: This chromospherically very active late
F-type star was observed on June 6, 2001.  This star is an extreme ultraviolet
source, a variable star and a rapid rotator (86 km s$^{-1}$).

\noindent HIP~102119 = HD~196998: This chromospherically very active star 
was observed on June 6, 2001.

\noindent HIP~102125 = HD~196067: Primary component in a visual binary with 
HIP~102128 = HD~196068.  HD~196068 is formally within our sample, as
its parallax is $25.35 \pm 7.35$mas, but HD~196067 is outside, with a
parallax of $22.95 \pm 2.10$mas.  The photometry residuals in the simplex
fit for HD~196068 are high, perhaps due to contamination from primary?  

\noindent HIP~102333 = HD~197157: Our CTIO spectrum of this star is too noisy
for accurate spectral classification.  The listed spectral type (A9
IV) is from Gray \& Garrison (1989).  The simplex solution. likewise, is
uncertain.

\noindent HIP~105441 = HD~202746:  The violet end of this spectrum appears
veiled, and the photometric residuals for the simplex fit are high.

\noindent HIP~107427: An F5 dwarf with a large parallax error: $47.82 \pm
32.04$mas.  This star is an astrometric binary, which explains the
erroneously large parallax (Makarov \& Kaplan 2005).

\noindent HIP~108416 = HD~208573:  Photometric residuals for the simplex
fit are high.

\noindent HIP~109427 = HD~210418: Simplex fit utilized IUE spectra LWP15565
and SWP36316.

\noindent HIP~109670: A metal weak G5 dwarf with a large parallax error: $44.20
\pm 16.43$mas.  This star appears single on the Digitized Sky Survey\footnote{The
Digitized Sky Survey was produced at the Space Telescope Science Institute
under U.S. Government grant NAG W-2166} 
and is not a known astrometric binary, so the large, and probably
erroneous parallax is not explained.

\noindent HIP~110468 = HD~212038:  Photometric residuals for the simplex
fit are high.

\noindent HIP~110719 = HD~212168B: A close visual double with HD~212168.
Sinachopoulos (1989) concludes this double is optical.  The ``B''
component has Str\"omgren uvby colors which are much too red for a G0
dwarf.  Since ``A'' is also a G0 dwarf and is about 2.7 mag brighter,
this is undoubtedly an optical pair.

\noindent HIP~110922: A close visual double.  ``A'' is the most northerly 
of the two almost identical stars.

\noindent HIP~111870 = HD~214615AB:  We have spectra for both 
components of this
nearly equal close visual binary.  The spectra are almost
indistinguishable.  The Simplex solution was carried out using the
spectrum for HD~214615A and the composite $uvby$ and Cousins $RI$
photometry, with V increased by 0.7mag.

\noindent HIP~113368 = HD~216956: Simplex solution utilized IUE spectra
LWP10680 and SWP30894.

\noindent HIP~114110: Is a double with HD~218251, which is not in our sample
($\pi = 13.26$mas).  HIP~114110 has a parallax with a large error
$216.52 \pm 18.28$mas.  This G1 V star has V = 10.2, and thus is
undoubtedly beyond 40pc.  Hence the parallax is entirely erroneous.

\noindent HIP~114986 = HD~219509: Photometic residuals for the simplex fit
are high.

\noindent HIP~115126 = HD~219834A: Double with HIP~115125 = HD~219834B.  The
spectral type reported in the table is for the A component only.  We
have a very noisy spectrum for the B component.  The spectral type is
approximately K2 V, with significant uncertainties.

\noindent HIP~117410: This chromospherically very active star was observed on
September 9, 2001.

\noindent References

\noindent Bowyer, S., Sasseen, T.P., Wu, X. \& Lampton, M. 1995, ApJS, 96, 461

\noindent Gray, R.O. 1989, AJ 98, 1049.

\noindent Haberl, F., Filipovi\'c, M. D., Pietsch, W. \& Kahabka, P. 2000,
A\&AS 142, 41

\noindent Koen, C. \& Eyer, L. 2002, MNRAS, 331, 45

\noindent Makarov, V.V \& Kaplan, G.H. 2005, AJ, 129, 2420

\noindent Shibata, R., Murakami, T., Ueda, Y., Yoshida, A., Tokanai, F., Otani, C., 
Kawai, N. \& Hurley, K. 1997, ApJ, 486, 938

\noindent Sinachopoulos, D. 1989, A\&AS, 81, 103

